Frequency-explicit a posteriori error estimates for discontinuous Galerkin discretizations of Maxwell's equations

We propose a new residual-based a posteriori error estimator for discontinuous Galerkin discretizations of time-harmonic Maxwell's equations in first-order form. We establish that the estimator is reliable and efficient, and the dependency of the reliability and efficiency constants on the frequency is analyzed and discussed. The proposed estimates generalize similar results previously obtained for the Helmholtz equation and conforming finite element discretization of Maxwell's equations. In addition, for the discontinuous Galerkin scheme considered here, we also show that the proposed estimator is asymptotically constant-free for smooth solutions. We also present two-dimensional numerical examples that highlight our key theoretical findings and suggest that the proposed estimator is suited to drive $h$- and $hp$-adaptive iterative refinements.

==> figures/PW/upwind/effectivities.tex <==
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=\linewidth,
	xlabel={$N_{\rm dofs} \; (p=1)$},
	xmode=log,
	ymax=2,
	ymin=0,
	xmin=1.e3,
	xmax=1.e6
]
\addplot table[x=ndofs,y expr=\thisrow{est}/\thisrow{err}]{figures/PW/upwind/P0/curve_0001.txt}
	node[pos=0.1,pin=90:{$\nu = 1$}] {};

\addplot table[x=ndofs,y expr=\thisrow{est}/\thisrow{err}]{figures/PW/upwind/P0/curve_0002.txt};
\addplot table[x=ndofs,y expr=\thisrow{est}/\thisrow{err}]{figures/PW/upwind/P0/curve_0004.txt};
\addplot table[x=ndofs,y expr=\thisrow{est}/\thisrow{err}]{figures/PW/upwind/P0/curve_0008.txt};

\addplot table[x=ndofs,y expr=\thisrow{est}/\thisrow{err}]{figures/PW/upwind/P0/curve_0016.txt}
	node[pos=0.3,pin=-90:{$\nu=16$}] {};
\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=\linewidth,
	xlabel={$N_{\rm dofs} \; (p=2)$},
	xmode=log,
	ymax=2,
	ymin=0,
	xmin=1.e3,
	xmax=1.e6
]
\addplot table[x=ndofs,y expr=\thisrow{est}/\thisrow{err}]{figures/PW/upwind/P1/curve_0001.txt}
	node[pos=0.1,pin=90:{$\nu = 1$}] {};

\addplot table[x=ndofs,y expr=\thisrow{est}/\thisrow{err}]{figures/PW/upwind/P1/curve_0002.txt};
\addplot table[x=ndofs,y expr=\thisrow{est}/\thisrow{err}]{figures/PW/upwind/P1/curve_0004.txt};
\addplot table[x=ndofs,y expr=\thisrow{est}/\thisrow{err}]{figures/PW/upwind/P1/curve_0008.txt};

\addplot table[x=ndofs,y expr=\thisrow{est}/\thisrow{err}]{figures/PW/upwind/P1/curve_0016.txt}
	node[pos=0.9,pin=-90:{$\nu=16$}] {};
\end{axis}
\end{tikzpicture}
\end{minipage}

\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=\linewidth,
	xlabel={$N_{\rm dofs} \; (p=3)$},
	xmode=log,
	ymax=2,
	ymin=0,
	xmin=1.e3,
	xmax=1.e6
]
\addplot table[x=ndofs,y expr=\thisrow{est}/\thisrow{err}]{figures/PW/upwind/P2/curve_0001.txt}
	node[pos=0.1,pin=90:{$\nu = 1$}] {};

\addplot table[x=ndofs,y expr=\thisrow{est}/\thisrow{err}]{figures/PW/upwind/P2/curve_0002.txt};
\addplot table[x=ndofs,y expr=\thisrow{est}/\thisrow{err}]{figures/PW/upwind/P2/curve_0004.txt};
\addplot table[x=ndofs,y expr=\thisrow{est}/\thisrow{err}]{figures/PW/upwind/P2/curve_0008.txt};

\addplot table[x=ndofs,y expr=\thisrow{est}/\thisrow{err}]{figures/PW/upwind/P2/curve_0016.txt}
	node[pos=0.85,pin=-75:{$\nu=16$}] {};
\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=\linewidth,
	xlabel={$N_{\rm dofs} \; (p=4)$},
	xmode=log,
	ymax=2,
	ymin=0,
	xmin=1.e3,
	xmax=1.e6
]
\addplot table[x=ndofs,y expr=\thisrow{est}/\thisrow{err}]{figures/PW/upwind/P3/curve_0001.txt}
	node[pos=0.1,pin=90:{$\nu = 1$}] {};

\addplot table[x=ndofs,y expr=\thisrow{est}/\thisrow{err}]{figures/PW/upwind/P3/curve_0002.txt};
\addplot table[x=ndofs,y expr=\thisrow{est}/\thisrow{err}]{figures/PW/upwind/P3/curve_0004.txt};
\addplot table[x=ndofs,y expr=\thisrow{est}/\thisrow{err}]{figures/PW/upwind/P3/curve_0008.txt};

\addplot table[x=ndofs,y expr=\thisrow{est}/\thisrow{err}]{figures/PW/upwind/P3/curve_0016.txt}
	node[pos=0.8,pin=-75:{$\nu=16$}] {};
\end{axis}
\end{tikzpicture}
\end{minipage}

\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=\linewidth,
	xlabel={$N_{\rm dofs} \; (p=5)$},
	xmode=log,
	ymax=2,
	ymin=0,
	xmin=1.e3,
	xmax=1.e6
]
\addplot table[x=ndofs,y expr=\thisrow{est}/\thisrow{err}]{figures/PW/upwind/P4/curve_0001.txt}
	node[pos=0.1,pin=90:{$\nu = 1$}] {};

\addplot table[x=ndofs,y expr=\thisrow{est}/\thisrow{err}]{figures/PW/upwind/P4/curve_0002.txt};
\addplot table[x=ndofs,y expr=\thisrow{est}/\thisrow{err}]{figures/PW/upwind/P4/curve_0004.txt};
\addplot table[x=ndofs,y expr=\thisrow{est}/\thisrow{err}]{figures/PW/upwind/P4/curve_0008.txt};

\addplot table[x=ndofs,y expr=\thisrow{est}/\thisrow{err}]{figures/PW/upwind/P4/curve_0016.txt}
	node[pos=0.8,pin=-45:{$\nu=16$}] {};
\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=\linewidth,
	xlabel={$N_{\rm dofs} \; (p=6)$},
	xmode=log,
	ymax=2,
	ymin=0,
	xmin=1.e3,
	xmax=1.e6
]
\addplot table[x=ndofs,y expr=\thisrow{est}/\thisrow{err}]{figures/PW/upwind/P5/curve_0001.txt}
	node[pos=0.1,pin=90:{$\nu = 1$}] {};

\addplot table[x=ndofs,y expr=\thisrow{est}/\thisrow{err}]{figures/PW/upwind/P5/curve_0002.txt};
\addplot table[x=ndofs,y expr=\thisrow{est}/\thisrow{err}]{figures/PW/upwind/P5/curve_0004.txt};
\addplot table[x=ndofs,y expr=\thisrow{est}/\thisrow{err}]{figures/PW/upwind/P5/curve_0008.txt};

\addplot table[x=ndofs,y expr=\thisrow{est}/\thisrow{err}]{figures/PW/upwind/P5/curve_0016.txt}
	node[pos=0.7,pin=-45:{$\nu=16$}] {};
\end{axis}
\end{tikzpicture}
\end{minipage}

\caption{Planewave example: efficiencies}


==> figures/PW/upwind/errors.tex <==
\subcaptionbox{$p=1$}{
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=\linewidth,
	xlabel={$N_{\rm dofs} \; (\nu=2)$},
	xmode=log,
	ymode=log,
	ymax=2,
	ymin=1.e-2
]
\addplot table[x=ndofs,y expr=\thisrow{err}/\thisrow{nor}]{figures/PW/upwind/P0/curve_0002.txt}
	node[pos=0.0,pin=0:{$\widetilde \xi$}] {};
\addplot table[x=ndofs,y expr=\thisrow{est}/\thisrow{nor}]{figures/PW/upwind/P0/curve_0002.txt}
	node[pos=0.0,pin=-90:{$\widetilde \eta$}] {};
\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=\linewidth,
	xlabel={$N_{\rm dofs} \; (\nu=8)$},
	xmode=log,
	ymode=log,
	ymax=2,
	ymin=1.e-2
]
\addplot table[x=ndofs,y expr=\thisrow{err}/\thisrow{nor}]{figures/PW/upwind/P0/curve_0008.txt}
	node[pos=0.7,pin=45:{$\widetilde \xi$}] {};
\addplot table[x=ndofs,y expr=\thisrow{est}/\thisrow{nor}]{figures/PW/upwind/P0/curve_0008.txt}
	node[pos=0.25,pin=-90:{$\widetilde \eta$}] {};
\end{axis}
\end{tikzpicture}
\end{minipage}
}

\subcaptionbox{$p=2$}{
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=\linewidth,
	xlabel={$N_{\rm dofs} \; (\nu=2)$},
	xmode=log,
	ymode=log,
	ymax=2,
	ymin=9.e-4,
	xmin=1.e3,
	xmax=1.e6
]
\addplot table[x=ndofs,y expr=\thisrow{err}/\thisrow{nor}]{figures/PW/upwind/P1/curve_0002.txt}
	node[pos=0.1,pin=-90:{$\widetilde \xi$}] {};
\addplot table[x=ndofs,y expr=\thisrow{est}/\thisrow{nor}]{figures/PW/upwind/P1/curve_0002.txt}
	node[pos=0.1,pin=0:{$\widetilde \eta$}] {};
\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=\linewidth,
	xlabel={$N_{\rm dofs} \; (\nu=8)$},
	xmode=log,
	ymode=log,
	ymax=2,
	ymin=9.e-4,
	xmin=1.e3,
	xmax=1.e6
]
\addplot table[x=ndofs,y expr=\thisrow{err}/\thisrow{nor}]{figures/PW/upwind/P1/curve_0008.txt}
	node[pos=0.25,pin=0:{$\widetilde \xi$}] {};
\addplot table[x=ndofs,y expr=\thisrow{est}/\thisrow{nor}]{figures/PW/upwind/P1/curve_0008.txt}
	node[pos=0.20,pin=-90:{$\widetilde \eta$}] {};
\end{axis}
\end{tikzpicture}
\end{minipage}
}

\subcaptionbox{$p=4$}{
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=\linewidth,
	xlabel={$N_{\rm dofs} \; (\nu=2)$},
	xmode=log,
	ymode=log,
	ymax=2,
	ymin=2.e-6,
	xmin=1.e3,
	xmax=1.e6
]
\addplot table[x=ndofs,y expr=\thisrow{err}/\thisrow{nor}]{figures/PW/upwind/P3/curve_0002.txt}
	node[pos=0.1,pin=-90:{$\widetilde \xi$}] {};
\addplot table[x=ndofs,y expr=\thisrow{est}/\thisrow{nor}]{figures/PW/upwind/P3/curve_0002.txt}
	node[pos=0.1,pin=0:{$\widetilde \eta$}] {};
\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=\linewidth,
	xlabel={$N_{\rm dofs} \; (\nu=8)$},
	xmode=log,
	ymode=log,
	ymax=2,
	ymin=2.e-6,
	xmin=1.e3,
	xmax=1.e6
]
\addplot table[x=ndofs,y expr=\thisrow{err}/\thisrow{nor}]{figures/PW/upwind/P3/curve_0008.txt}
	node[pos=0.25,pin=0:{$\widetilde \xi$}] {};
\addplot table[x=ndofs,y expr=\thisrow{est}/\thisrow{nor}]{figures/PW/upwind/P3/curve_0008.txt}
	node[pos=0.20,pin=-90:{$\widetilde \eta$}] {};
\end{axis}
\end{tikzpicture}
\end{minipage}
}

\caption{Planewave example: error and estimator}


==> figures/aircraft/mesh.tex <==
\begin{tikzpicture}[scale=1.5*0.04]
\definecolor{color_0}{rgb}{1,1,1};
\draw[fill=color_0] (18.5294,21.5309) -- (21.1742,16.258) -- (24.0288,21.0748) -- cycle;
\definecolor{color_1}{rgb}{1,1,1};
\draw[fill=color_1] (24.0288,21.0748) -- (21.1742,16.258) -- (26.1959,14.7503) -- cycle;
\definecolor{color_2}{rgb}{1,1,1};
\draw[fill=color_2] (26.6745,26.6578) -- (29.9924,19.9606) -- (35,25.6516) -- cycle;
\definecolor{color_3}{rgb}{1,1,1};
\draw[fill=color_3] (3.16281,8.42454) -- (2.06667,6.93333) -- (4.15874,7.10864) -- cycle;
\definecolor{color_4}{rgb}{1,1,1};
\draw[fill=color_4] (7.8673,7.89395) -- (6.0396,6.40994) -- (8.70249,5.70727) -- cycle;
\definecolor{color_5}{rgb}{1,1,1};
\draw[fill=color_5] (5.80921,-14.07) -- (7.66899,-13.073) -- (5.73913,-12.6739) -- cycle;
\definecolor{color_6}{rgb}{1,1,1};
\draw[fill=color_6] (5.74843,-3.97279) -- (6.86852,-5.43556) -- (8.04654,-2.63068) -- cycle;
\definecolor{color_7}{rgb}{1,1,1};
\draw[fill=color_7] (-7.10758,18.5967) -- (-9.58162,21.6254) -- (-10.2528,18.0991) -- cycle;
\definecolor{color_8}{rgb}{1,1,1};
\draw[fill=color_8] (-4.79096,17.5311) -- (-5.58404,16.0906) -- (-3.13333,15.9333) -- cycle;
\definecolor{color_9}{rgb}{1,1,1};
\draw[fill=color_9] (-10.2528,18.0991) -- (-12.7077,20.9255) -- (-14.0021,17.953) -- cycle;
\definecolor{color_10}{rgb}{1,1,1};
\draw[fill=color_10] (-4.72867,-13.8152) -- (-5.80057,-15.8035) -- (-3.3022,-14.8962) -- cycle;
\definecolor{color_11}{rgb}{1,1,1};
\draw[fill=color_11] (14.5873,13.634) -- (16.9951,17.0857) -- (13.7345,17.1821) -- cycle;
\definecolor{color_12}{rgb}{1,1,1};
\draw[fill=color_12] (-3.80747,12.3769) -- (-2.14021,14.1497) -- (-4.59738,14.1782) -- cycle;
\definecolor{color_13}{rgb}{1,1,1};
\draw[fill=color_13] (13.8958,20.7877) -- (16.9951,17.0857) -- (18.5294,21.5309) -- cycle;
\definecolor{color_14}{rgb}{1,1,1};
\draw[fill=color_14] (13.8958,20.7877) -- (13.2667,24.4667) -- (10.6,24.2667) -- cycle;
\definecolor{color_15}{rgb}{1,1,1};
\draw[fill=color_15] (-6.80314,-12.8422) -- (-6.62777,-14.3031) -- (-5.62033,-12.8667) -- cycle;
\definecolor{color_16}{rgb}{1,1,1};
\draw[fill=color_16] (26.6745,26.6578) -- (24.0288,21.0748) -- (29.9924,19.9606) -- cycle;
\definecolor{color_17}{rgb}{1,1,1};
\draw[fill=color_17] (5.80921,-14.07) -- (7.41339,-14.5748) -- (7.66899,-13.073) -- cycle;
\definecolor{color_18}{rgb}{1,1,1};
\draw[fill=color_18] (-11.5229,10.9337) -- (-13.2075,12.6573) -- (-13.2891,9.65175) -- cycle;
\definecolor{color_19}{rgb}{1,1,1};
\draw[fill=color_19] (-22.4667,2.66667) -- (-19.8533,6.55459) -- (-23.8897,9.97377) -- cycle;
\definecolor{color_20}{rgb}{1,1,1};
\draw[fill=color_20] (-10.4156,-17.8336) -- (-7.72377,-18.0392) -- (-8.60996,-15.741) -- cycle;
\definecolor{color_21}{rgb}{1,1,1};
\draw[fill=color_21] (-20.5878,-6.01374) -- (-22.4667,-2.66667) -- (-24.5697,-9.14995) -- cycle;
\definecolor{color_22}{rgb}{1,1,1};
\draw[fill=color_22] (-10.4156,-17.8336) -- (-8.60996,-15.741) -- (-11.3089,-15.3559) -- cycle;
\definecolor{color_23}{rgb}{1,1,1};
\draw[fill=color_23] (5.97783,12.4871) -- (7.46253,11.2075) -- (7.79203,13.0473) -- cycle;
\definecolor{color_24}{rgb}{1,1,1};
\draw[fill=color_24] (-12.128,-12.6026) -- (-9.8,-10.9333) -- (-12.7034,-9.97386) -- cycle;
\definecolor{color_25}{rgb}{1,1,1};
\draw[fill=color_25] (13.3285,-37.3352) -- (3.89609,-37.7385) -- (11.0292,-40) -- cycle;
\definecolor{color_26}{rgb}{1,1,1};
\draw[fill=color_26] (-13.5454,-7.40326) -- (-16.4507,-9.83174) -- (-12.7034,-9.97386) -- cycle;
\definecolor{color_27}{rgb}{1,1,1};
\draw[fill=color_27] (2.21753,5.4605) -- (2.06667,6.93333) -- (1.13333,6.73333) -- cycle;
\definecolor{color_28}{rgb}{1,1,1};
\draw[fill=color_28] (1.33333,4.6) -- (3.54542,4.05384) -- (2.21753,5.4605) -- cycle;
\definecolor{color_29}{rgb}{1,1,1};
\draw[fill=color_29] (2.06667,-6.93333) -- (3.19319,-6.57423) -- (2.25122,-5.50766) -- cycle;
\definecolor{color_30}{rgb}{1,1,1};
\draw[fill=color_30] (2.06667,-6.93333) -- (2.25122,-5.50766) -- (1.13333,-6.73333) -- cycle;
\definecolor{color_31}{rgb}{1,1,1};
\draw[fill=color_31] (9.43867,-11.7338) -- (7.33416,-11.2304) -- (7.66899,-13.073) -- cycle;
\definecolor{color_32}{rgb}{1,1,1};
\draw[fill=color_32] (-16.7612,8.58137) -- (-19.8533,6.55459) -- (-15.8916,5.39925) -- cycle;
\definecolor{color_33}{rgb}{1,1,1};
\draw[fill=color_33] (-10.1983,-5.38499) -- (-14.3547,-4.85124) -- (-13.5454,-7.40326) -- cycle;
\definecolor{color_34}{rgb}{1,1,1};
\draw[fill=color_34] (5.4803,11.0109) -- (6.59859,9.55398) -- (7.46253,11.2075) -- cycle;
\definecolor{color_35}{rgb}{1,1,1};
\draw[fill=color_35] (11.303,8.09698) -- (8.70249,5.70727) -- (10.9916,5.03029) -- cycle;
\definecolor{color_36}{rgb}{1,1,1};
\draw[fill=color_36] (-20.4554,-17.2874) -- (-21.1468,-22.4991) -- (-16.7942,-19.9231) -- cycle;
\definecolor{color_37}{rgb}{1,1,1};
\draw[fill=color_37] (9.18466,12.0031) -- (7.46253,11.2075) -- (9.28424,9.91185) -- cycle;
\definecolor{color_38}{rgb}{1,1,1};
\draw[fill=color_38] (-18.3939,17.6966) -- (-18.6045,14.1047) -- (-15.4144,15.0048) -- cycle;
\definecolor{color_39}{rgb}{1,1,1};
\draw[fill=color_39] (-23.5727,-13.909) -- (-24.5697,-9.14995) -- (-29.339,-15.1846) -- cycle;
\definecolor{color_40}{rgb}{1,1,1};
\draw[fill=color_40] (23.9009,-20.0594) -- (19.194,-17.7071) -- (18.6671,-22.07) -- cycle;
\definecolor{color_41}{rgb}{1,1,1};
\draw[fill=color_41] (-16.1864,21.3783) -- (-14.0021,17.953) -- (-12.7077,20.9255) -- cycle;
\definecolor{color_42}{rgb}{1,1,1};
\draw[fill=color_42] (8.5154,-9.31144) -- (7.33416,-11.2304) -- (9.43867,-11.7338) -- cycle;
\definecolor{color_43}{rgb}{1,1,1};
\draw[fill=color_43] (1.71069,-8.66868) -- (3.37848,-8.1789) -- (1.26667,-7.2) -- cycle;
\definecolor{color_44}{rgb}{1,1,1};
\draw[fill=color_44] (5.98293,13.8241) -- (4.93333,14.9333) -- (4.2003,13.7116) -- cycle;
\definecolor{color_45}{rgb}{1,1,1};
\draw[fill=color_45] (8.5154,-9.31144) -- (9.43867,-11.7338) -- (11.1191,-10.142) -- cycle;
\definecolor{color_46}{rgb}{1,1,1};
\draw[fill=color_46] (3.16281,8.42454) -- (2.13333,10.0667) -- (1.73627,8.75332) -- cycle;
\definecolor{color_47}{rgb}{1,1,1};
\draw[fill=color_47] (4.93333,-14.9333) -- (5.93333,-15.1333) -- (5.80921,-14.07) -- cycle;
\definecolor{color_48}{rgb}{1,1,1};
\draw[fill=color_48] (4.15306,-13.6329) -- (5.73913,-12.6739) -- (4.59686,-12.4097) -- cycle;
\definecolor{color_49}{rgb}{1,1,1};
\draw[fill=color_49] (-7.70862,11.8106) -- (-8.57828,10.8722) -- (-7.13333,10.8) -- cycle;
\definecolor{color_50}{rgb}{1,1,1};
\draw[fill=color_50] (-3.13333,-15.9333) -- (-0.4,-16) -- (-3.3022,-14.8962) -- cycle;
\definecolor{color_51}{rgb}{1,1,1};
\draw[fill=color_51] (-3.3022,-14.8962) -- (-0.4,-16) -- (-1.73348,-14.5821) -- cycle;
\definecolor{color_52}{rgb}{1,1,1};
\draw[fill=color_52] (-2.14021,14.1497) -- (-0.4,16) -- (-3.16651,15.1828) -- cycle;
\definecolor{color_53}{rgb}{1,1,1};
\draw[fill=color_53] (-6.48512,11.3331) -- (-7.06667,10.4667) -- (-5.66667,10.4) -- cycle;
\definecolor{color_54}{rgb}{1,1,1};
\draw[fill=color_54] (-7.13333,-10.8) -- (-6.03087,-11.6426) -- (-7.06667,-10.4667) -- cycle;
\definecolor{color_55}{rgb}{1,1,1};
\draw[fill=color_55] (0.566585,21.7506) -- (-0.506129,20.3645) -- (0.862908,20.0835) -- cycle;
\definecolor{color_56}{rgb}{1,1,1};
\draw[fill=color_56] (-29.0379,15.1762) -- (-35,13.1893) -- (-31.3384,8.9785) -- cycle;
\definecolor{color_57}{rgb}{1,1,1};
\draw[fill=color_57] (31.1944,-11.3807) -- (35,-6.90539) -- (30.6313,-5.07293) -- cycle;
\definecolor{color_58}{rgb}{1,1,1};
\draw[fill=color_58] (31.1944,-11.3807) -- (30.6313,-5.07293) -- (28.8,-9) -- cycle;
\definecolor{color_59}{rgb}{1,1,1};
\draw[fill=color_59] (32.5727,-1.69829) -- (35,0.670027) -- (31.3061,4.8354) -- cycle;
\definecolor{color_60}{rgb}{1,1,1};
\draw[fill=color_60] (31.3061,4.8354) -- (35,8.48481) -- (31.1789,12.6693) -- cycle;
\definecolor{color_61}{rgb}{1,1,1};
\draw[fill=color_61] (-35,27.8802) -- (-29.6914,23.0855) -- (-28.0608,29.9833) -- cycle;
\definecolor{color_62}{rgb}{1,1,1};
\draw[fill=color_62] (-29.2667,0.8) -- (-29.0293,4.81354) -- (-32.0403,3.29561) -- cycle;
\definecolor{color_63}{rgb}{1,1,1};
\draw[fill=color_63] (-23.7601,25.255) -- (-20.1738,30.1068) -- (-28.0608,29.9833) -- cycle;
\definecolor{color_64}{rgb}{1,1,1};
\draw[fill=color_64] (-45,40) -- (-42.5789,32.1246) -- (-40,40) -- cycle;
\definecolor{color_65}{rgb}{1,1,1};
\draw[fill=color_65] (21.1803,35) -- (26.6745,26.6578) -- (29.3728,30.7829) -- cycle;
\definecolor{color_66}{rgb}{1,1,1};
\draw[fill=color_66] (26.6745,26.6578) -- (35,25.6516) -- (29.3728,30.7829) -- cycle;
\definecolor{color_67}{rgb}{1,1,1};
\draw[fill=color_67] (35,-27.5185) -- (28.65,-24.1383) -- (28.2363,-29.8622) -- cycle;
\definecolor{color_68}{rgb}{1,1,1};
\draw[fill=color_68] (13.2667,-24.4667) -- (15.2141,-20.2627) -- (12.0407,-21.665) -- cycle;
\definecolor{color_69}{rgb}{1,1,1};
\draw[fill=color_69] (28.65,-24.1383) -- (21.3713,-26.0369) -- (28.2363,-29.8622) -- cycle;
\definecolor{color_70}{rgb}{1,1,1};
\draw[fill=color_70] (-29.7734,-29.4373) -- (-29.9084,-22.8252) -- (-35,-28.4745) -- cycle;
\definecolor{color_71}{rgb}{1,1,1};
\draw[fill=color_71] (-26.8793,7.87186) -- (-23.8897,9.97377) -- (-29.0379,15.1762) -- cycle;
\definecolor{color_72}{rgb}{1,1,1};
\draw[fill=color_72] (-27.8802,-35) -- (-29.7734,-29.4373) -- (-35,-35) -- cycle;
\definecolor{color_73}{rgb}{1,1,1};
\draw[fill=color_73] (31.3061,4.8354) -- (30,0) -- (32.5727,-1.69829) -- cycle;
\definecolor{color_74}{rgb}{1,1,1};
\draw[fill=color_74] (31.3061,4.8354) -- (28.8,9) -- (27.6394,5.02941) -- cycle;
\definecolor{color_75}{rgb}{1,1,1};
\draw[fill=color_75] (30,0) -- (31.3061,4.8354) -- (26.2667,0.333333) -- cycle;
\definecolor{color_76}{rgb}{1,1,1};
\draw[fill=color_76] (-0.266667,2.66667) -- (1.50016,3.56469) -- (0.4,4.46667) -- cycle;
\definecolor{color_77}{rgb}{1,1,1};
\draw[fill=color_77] (1.33935,-3.54692) -- (0.4,-4.46667) -- (1.33333,-4.6) -- cycle;
\definecolor{color_78}{rgb}{1,1,1};
\draw[fill=color_78] (-0.4,-18.1333) -- (0.758272,-18.5863) -- (-0.4,-17.8) -- cycle;
\definecolor{color_79}{rgb}{1,1,1};
\draw[fill=color_79] (30.6313,-5.07293) -- (30,0) -- (26.2667,-0.333333) -- cycle;
\definecolor{color_80}{rgb}{1,1,1};
\draw[fill=color_80] (32.5727,-1.69829) -- (30.6313,-5.07293) -- (35,-6.90539) -- cycle;
\definecolor{color_81}{rgb}{1,1,1};
\draw[fill=color_81] (27.5646,-4.77353) -- (30.6313,-5.07293) -- (26.2667,-0.333333) -- cycle;
\definecolor{color_82}{rgb}{1,1,1};
\draw[fill=color_82] (0.31185,19.0104) -- (-0.4,17.8) -- (1.06667,17.8) -- cycle;
\definecolor{color_83}{rgb}{1,1,1};
\draw[fill=color_83] (-27.8249,-6.94967) -- (-29.339,-15.1846) -- (-24.5697,-9.14995) -- cycle;
\definecolor{color_84}{rgb}{1,1,1};
\draw[fill=color_84] (-32.4347,-1.40103) -- (-29.2667,-0.8) -- (-30,0) -- cycle;
\definecolor{color_85}{rgb}{1,1,1};
\draw[fill=color_85] (-35,20.3886) -- (-29.6914,23.0855) -- (-35,27.8802) -- cycle;
\definecolor{color_86}{rgb}{1,1,1};
\draw[fill=color_86] (13.7345,17.1821) -- (11.1034,18.8654) -- (11.811,15.2998) -- cycle;
\definecolor{color_87}{rgb}{1,1,1};
\draw[fill=color_87] (-29.339,-15.1846) -- (-35,-15.0571) -- (-35,-21.6967) -- cycle;
\definecolor{color_88}{rgb}{1,1,1};
\draw[fill=color_88] (-29.9084,-22.8252) -- (-29.339,-15.1846) -- (-35,-21.6967) -- cycle;
\definecolor{color_89}{rgb}{1,1,1};
\draw[fill=color_89] (18.4557,6.78201) -- (15.1333,2.6) -- (19.7333,1.6) -- cycle;
\definecolor{color_90}{rgb}{1,1,1};
\draw[fill=color_90] (14.5873,13.634) -- (11.9122,11.7122) -- (15.0191,9.59815) -- cycle;
\definecolor{color_91}{rgb}{1,1,1};
\draw[fill=color_91] (23.1949,5.2991) -- (18.4557,6.78201) -- (19.7333,1.6) -- cycle;
\definecolor{color_92}{rgb}{1,1,1};
\draw[fill=color_92] (20.0256,27.0484) -- (26.6745,26.6578) -- (21.1803,35) -- cycle;
\definecolor{color_93}{rgb}{1,1,1};
\draw[fill=color_93] (17.664,-6.96824) -- (21.7376,-9.30074) -- (19.7333,-1.6) -- cycle;
\definecolor{color_94}{rgb}{1,1,1};
\draw[fill=color_94] (-35,-4.1151) -- (-31.611,-5.44018) -- (-32.4347,-1.40103) -- cycle;
\definecolor{color_95}{rgb}{1,1,1};
\draw[fill=color_95] (15.1333,-2.6) -- (17.664,-6.96824) -- (19.7333,-1.6) -- cycle;
\definecolor{color_96}{rgb}{1,1,1};
\draw[fill=color_96] (14.5873,13.634) -- (11.811,15.2998) -- (11.9122,11.7122) -- cycle;
\definecolor{color_97}{rgb}{1,1,1};
\draw[fill=color_97] (2.21753,5.4605) -- (1.13333,6.73333) -- (0.836333,5.80933) -- cycle;
\definecolor{color_98}{rgb}{1,1,1};
\draw[fill=color_98] (15.1699,30.2415) -- (20.0256,27.0484) -- (21.1803,35) -- cycle;
\definecolor{color_99}{rgb}{1,1,1};
\draw[fill=color_99] (1.33333,4.6) -- (2.21753,5.4605) -- (0.533333,4.86667) -- cycle;
\definecolor{color_100}{rgb}{1,1,1};
\draw[fill=color_100] (13.0199,-35) -- (14.2788,-29.0116) -- (8.84489,-31.5252) -- cycle;
\definecolor{color_101}{rgb}{1,1,1};
\draw[fill=color_101] (2.25122,-5.50766) -- (1.33333,-4.6) -- (0.533333,-4.86667) -- cycle;
\definecolor{color_102}{rgb}{1,1,1};
\draw[fill=color_102] (8.84489,-31.5252) -- (14.2788,-29.0116) -- (8.97996,-27.7934) -- cycle;
\definecolor{color_103}{rgb}{1,1,1};
\draw[fill=color_103] (0.863333,-5.89333) -- (2.25122,-5.50766) -- (0.533333,-4.86667) -- cycle;
\definecolor{color_104}{rgb}{1,1,1};
\draw[fill=color_104] (13.2667,24.4667) -- (10.2351,27.7679) -- (7.13333,24.4) -- cycle;
\definecolor{color_105}{rgb}{1,1,1};
\draw[fill=color_105] (3.54542,4.05384) -- (1.33333,4.6) -- (1.50016,3.56469) -- cycle;
\definecolor{color_106}{rgb}{1,1,1};
\draw[fill=color_106] (40,-40) -- (42.4403,-32.6992) -- (40,-33.2584) -- cycle;
\definecolor{color_107}{rgb}{1,1,1};
\draw[fill=color_107] (28.2363,-29.8622) -- (21.3713,-26.0369) -- (20.3765,-31.3479) -- cycle;
\definecolor{color_108}{rgb}{1,1,1};
\draw[fill=color_108] (20.3765,-31.3479) -- (21.3713,-26.0369) -- (14.2788,-29.0116) -- cycle;
\definecolor{color_109}{rgb}{1,1,1};
\draw[fill=color_109] (21.3713,-26.0369) -- (18.6671,-22.07) -- (13.2667,-24.4667) -- cycle;
\definecolor{color_110}{rgb}{1,1,1};
\draw[fill=color_110] (9.18466,12.0031) -- (9.71004,14.2614) -- (7.79203,13.0473) -- cycle;
\definecolor{color_111}{rgb}{1,1,1};
\draw[fill=color_111] (0.118979,-24.5423) -- (0.176739,-21.7261) -- (-1.93782,-22.1289) -- cycle;
\definecolor{color_112}{rgb}{1,1,1};
\draw[fill=color_112] (-29.9084,-22.8252) -- (-35,-21.6967) -- (-35,-28.4745) -- cycle;
\definecolor{color_113}{rgb}{1,1,1};
\draw[fill=color_113] (-26.8793,7.87186) -- (-29.0379,15.1762) -- (-31.3384,8.9785) -- cycle;
\definecolor{color_114}{rgb}{1,1,1};
\draw[fill=color_114] (-0.4,-18.1333) -- (0.422557,-19.8457) -- (0.758272,-18.5863) -- cycle;
\definecolor{color_115}{rgb}{1,1,1};
\draw[fill=color_115] (9.43867,-11.7338) -- (12.1533,-12.3753) -- (11.1191,-10.142) -- cycle;
\definecolor{color_116}{rgb}{1,1,1};
\draw[fill=color_116] (-22.9567,15.4242) -- (-25.4716,19.9034) -- (-29.0379,15.1762) -- cycle;
\definecolor{color_117}{rgb}{1,1,1};
\draw[fill=color_117] (-29.9084,-22.8252) -- (-25.2762,-19.3835) -- (-29.339,-15.1846) -- cycle;
\definecolor{color_118}{rgb}{1,1,1};
\draw[fill=color_118] (-7.10758,18.5967) -- (-7.93096,16.6246) -- (-5.58404,16.0906) -- cycle;
\definecolor{color_119}{rgb}{1,1,1};
\draw[fill=color_119] (35,25.6516) -- (29.9924,19.9606) -- (35,16.9453) -- cycle;
\definecolor{color_120}{rgb}{1,1,1};
\draw[fill=color_120] (-9.58162,21.6254) -- (-7.10758,18.5967) -- (-6.23737,21.2857) -- cycle;
\definecolor{color_121}{rgb}{1,1,1};
\draw[fill=color_121] (-28.0608,29.9833) -- (-29.6914,23.0855) -- (-23.7601,25.255) -- cycle;
\definecolor{color_122}{rgb}{1,1,1};
\draw[fill=color_122] (29.9924,19.9606) -- (26.1959,14.7503) -- (31.1789,12.6693) -- cycle;
\definecolor{color_123}{rgb}{1,1,1};
\draw[fill=color_123] (-6.62777,-14.3031) -- (-5.80057,-15.8035) -- (-4.72867,-13.8152) -- cycle;
\definecolor{color_124}{rgb}{1,1,1};
\draw[fill=color_124] (28.65,-24.1383) -- (35,-27.5185) -- (35,-20.4781) -- cycle;
\definecolor{color_125}{rgb}{1,1,1};
\draw[fill=color_125] (5.98293,13.8241) -- (5.93333,15.1333) -- (4.93333,14.9333) -- cycle;
\definecolor{color_126}{rgb}{1,1,1};
\draw[fill=color_126] (6.59859,9.55398) -- (5.4803,11.0109) -- (4.25256,9.97149) -- cycle;
\definecolor{color_127}{rgb}{1,1,1};
\draw[fill=color_127] (31.1789,12.6693) -- (26.1959,14.7503) -- (28.8,9) -- cycle;
\definecolor{color_128}{rgb}{1,1,1};
\draw[fill=color_128] (-19.8533,6.55459) -- (-22.4667,2.66667) -- (-17.48,2.66667) -- cycle;
\definecolor{color_129}{rgb}{1,1,1};
\draw[fill=color_129] (31.1944,-11.3807) -- (29.8906,-17.7148) -- (35,-14.0889) -- cycle;
\definecolor{color_130}{rgb}{1,1,1};
\draw[fill=color_130] (29.8906,-17.7148) -- (31.1944,-11.3807) -- (26.0669,-13.8444) -- cycle;
\definecolor{color_131}{rgb}{1,1,1};
\draw[fill=color_131] (-22.4667,-2.66667) -- (-20.5878,-6.01374) -- (-17.1926,-2.66667) -- cycle;
\definecolor{color_132}{rgb}{1,1,1};
\draw[fill=color_132] (26.5333,-8.86667) -- (26.0669,-13.8444) -- (28.8,-9) -- cycle;
\definecolor{color_133}{rgb}{1,1,1};
\draw[fill=color_133] (5.93333,-15.1333) -- (7.41339,-14.5748) -- (5.80921,-14.07) -- cycle;
\definecolor{color_134}{rgb}{1,1,1};
\draw[fill=color_134] (4.3856,-9.48374) -- (6.16369,-7.91423) -- (3.37848,-8.1789) -- cycle;
\definecolor{color_135}{rgb}{1,1,1};
\draw[fill=color_135] (7.13333,24.4) -- (4.11308,25.4249) -- (5.34218,22.4514) -- cycle;
\definecolor{color_136}{rgb}{1,1,1};
\draw[fill=color_136] (2.21079,-22.3027) -- (2.89423,-24.3725) -- (5.14316,-22.2349) -- cycle;
\definecolor{color_137}{rgb}{1,1,1};
\draw[fill=color_137] (4.92761,-6.71593) -- (3.37848,-8.1789) -- (6.16369,-7.91423) -- cycle;
\definecolor{color_138}{rgb}{1,1,1};
\draw[fill=color_138] (-0.746674,29.17) -- (2.77497,28.4623) -- (3.07225,31.8561) -- cycle;
\definecolor{color_139}{rgb}{1,1,1};
\draw[fill=color_139] (-7.72377,-18.0392) -- (-10.4156,-17.8336) -- (-9.60381,-21.0331) -- cycle;
\definecolor{color_140}{rgb}{1,1,1};
\draw[fill=color_140] (10.6,-24.2667) -- (12.0407,-21.665) -- (8.8679,-21.387) -- cycle;
\definecolor{color_141}{rgb}{1,1,1};
\draw[fill=color_141] (11.1034,18.8654) -- (13.8958,20.7877) -- (9.13158,21.8254) -- cycle;
\definecolor{color_142}{rgb}{1,1,1};
\draw[fill=color_142] (-7.54025,-11.9945) -- (-6.80314,-12.8422) -- (-6.03087,-11.6426) -- cycle;
\definecolor{color_143}{rgb}{1,1,1};
\draw[fill=color_143] (12.5189,-15.3622) -- (11.8938,-18.7429) -- (15.5355,-16.3915) -- cycle;
\definecolor{color_144}{rgb}{1,1,1};
\draw[fill=color_144] (9.69952,-14.2956) -- (12.1533,-12.3753) -- (9.43867,-11.7338) -- cycle;
\definecolor{color_145}{rgb}{1,1,1};
\draw[fill=color_145] (14.1293,5.90289) -- (18.4557,6.78201) -- (15.0191,9.59815) -- cycle;
\definecolor{color_146}{rgb}{1,1,1};
\draw[fill=color_146] (15.0191,9.59815) -- (18.4557,6.78201) -- (18.3454,12.2495) -- cycle;
\definecolor{color_147}{rgb}{1,1,1};
\draw[fill=color_147] (3.37848,-8.1789) -- (2.06667,-6.93333) -- (1.26667,-7.2) -- cycle;
\definecolor{color_148}{rgb}{1,1,1};
\draw[fill=color_148] (4.3856,-9.48374) -- (3.37848,-8.1789) -- (2.13333,-10.0667) -- cycle;
\definecolor{color_149}{rgb}{1,1,1};
\draw[fill=color_149] (-16.2993,11.7388) -- (-15.4144,15.0048) -- (-18.6045,14.1047) -- cycle;
\definecolor{color_150}{rgb}{1,1,1};
\draw[fill=color_150] (5.27652,-11.0617) -- (6.38033,-9.70763) -- (4.3856,-9.48374) -- cycle;
\definecolor{color_151}{rgb}{1,1,1};
\draw[fill=color_151] (18.4557,6.78201) -- (22.3901,10.7461) -- (18.3454,12.2495) -- cycle;
\definecolor{color_152}{rgb}{1,1,1};
\draw[fill=color_152] (-20.9331,20.9231) -- (-18.1297,25.5196) -- (-23.7601,25.255) -- cycle;
\definecolor{color_153}{rgb}{1,1,1};
\draw[fill=color_153] (-20.1738,30.1068) -- (-23.7601,25.255) -- (-18.1297,25.5196) -- cycle;
\definecolor{color_154}{rgb}{1,1,1};
\draw[fill=color_154] (3.13333,-11.8) -- (4.06667,-12) -- (3.76539,-10.7247) -- cycle;
\definecolor{color_155}{rgb}{1,1,1};
\draw[fill=color_155] (-5.30599,28.9197) -- (-2.45015,26.3418) -- (-0.746674,29.17) -- cycle;
\definecolor{color_156}{rgb}{1,1,1};
\draw[fill=color_156] (2.77497,28.4623) -- (4.11308,25.4249) -- (6.21287,28.4974) -- cycle;
\definecolor{color_157}{rgb}{1,1,1};
\draw[fill=color_157] (-0.746674,29.17) -- (3.07225,31.8561) -- (-3.27509,32.1272) -- cycle;
\definecolor{color_158}{rgb}{1,1,1};
\draw[fill=color_158] (-20.1738,30.1068) -- (-21.782,35) -- (-28.0608,29.9833) -- cycle;
\definecolor{color_159}{rgb}{1,1,1};
\draw[fill=color_159] (23.9009,-20.0594) -- (26.0669,-13.8444) -- (21.8637,-14.7325) -- cycle;
\definecolor{color_160}{rgb}{1,1,1};
\draw[fill=color_160] (5.19455,-26.1036) -- (1.56099,-27.2123) -- (4.69811,-29.3646) -- cycle;
\definecolor{color_161}{rgb}{1,1,1};
\draw[fill=color_161] (-0.778361,-35) -- (3.48388,-32.3866) -- (-0.25035,-30.3881) -- cycle;
\definecolor{color_162}{rgb}{1,1,1};
\draw[fill=color_162] (-14.443,29.4087) -- (-13.1871,24.785) -- (-9.84887,27.7164) -- cycle;
\definecolor{color_163}{rgb}{1,1,1};
\draw[fill=color_163] (-3.70318,23.5079) -- (-1.61668,22.1063) -- (-0.586799,24.0952) -- cycle;
\definecolor{color_164}{rgb}{1,1,1};
\draw[fill=color_164] (-2.92948,19.5611) -- (-1.21834,19.2813) -- (-1.88851,20.4946) -- cycle;
\definecolor{color_165}{rgb}{1,1,1};
\draw[fill=color_165] (-9.84887,27.7164) -- (-9.61647,31.668) -- (-14.443,29.4087) -- cycle;
\definecolor{color_166}{rgb}{1,1,1};
\draw[fill=color_166] (-6.9013,-22.9265) -- (-10.2498,-24.7571) -- (-6.58751,-26.1929) -- cycle;
\definecolor{color_167}{rgb}{1,1,1};
\draw[fill=color_167] (5.74843,-3.97279) -- (4.40629,-5.30365) -- (6.86852,-5.43556) -- cycle;
\definecolor{color_168}{rgb}{1,1,1};
\draw[fill=color_168] (-21.782,35) -- (-20.1738,30.1068) -- (-14.1671,35) -- cycle;
\definecolor{color_169}{rgb}{1,1,1};
\draw[fill=color_169] (-19.7814,-28.2303) -- (-16.0193,-31.1487) -- (-14.5641,-26.8422) -- cycle;
\definecolor{color_170}{rgb}{1,1,1};
\draw[fill=color_170] (-19.0998,-13.2674) -- (-20.5351,-9.94311) -- (-23.5727,-13.909) -- cycle;
\definecolor{color_171}{rgb}{1,1,1};
\draw[fill=color_171] (-6.4644,35) -- (-3.27509,32.1272) -- (0.829738,35) -- cycle;
\definecolor{color_172}{rgb}{1,1,1};
\draw[fill=color_172] (16.9951,17.0857) -- (14.5873,13.634) -- (18.3454,12.2495) -- cycle;
\definecolor{color_173}{rgb}{1,1,1};
\draw[fill=color_173] (-3.06667,18.2) -- (-4.79096,17.5311) -- (-3.13333,15.9333) -- cycle;
\definecolor{color_174}{rgb}{1,1,1};
\draw[fill=color_174] (-12.7077,20.9255) -- (-13.1871,24.785) -- (-16.1864,21.3783) -- cycle;
\definecolor{color_175}{rgb}{1,1,1};
\draw[fill=color_175] (19.194,-17.7071) -- (23.9009,-20.0594) -- (21.8637,-14.7325) -- cycle;
\definecolor{color_176}{rgb}{1,1,1};
\draw[fill=color_176] (-17.2592,-24.1241) -- (-19.7814,-28.2303) -- (-14.5641,-26.8422) -- cycle;
\definecolor{color_177}{rgb}{1,1,1};
\draw[fill=color_177] (18.4557,6.78201) -- (14.1293,5.90289) -- (15.1333,2.6) -- cycle;
\definecolor{color_178}{rgb}{1,1,1};
\draw[fill=color_178] (15.0191,9.59815) -- (11.303,8.09698) -- (14.1293,5.90289) -- cycle;
\definecolor{color_179}{rgb}{1,1,1};
\draw[fill=color_179] (13.6342,-5.79505) -- (17.664,-6.96824) -- (15.1333,-2.6) -- cycle;
\definecolor{color_180}{rgb}{1,1,1};
\draw[fill=color_180] (-10.814,-7.70818) -- (-12.7034,-9.97386) -- (-9.8,-8.6) -- cycle;
\definecolor{color_181}{rgb}{1,1,1};
\draw[fill=color_181] (-0.586799,24.0952) -- (-2.45015,26.3418) -- (-3.70318,23.5079) -- cycle;
\definecolor{color_182}{rgb}{1,1,1};
\draw[fill=color_182] (-29.7734,-29.4373) -- (-24.5777,-30.6357) -- (-25.141,-25.4334) -- cycle;
\definecolor{color_183}{rgb}{1,1,1};
\draw[fill=color_183] (0.118979,-24.5423) -- (-2.40018,-27.0686) -- (1.56099,-27.2123) -- cycle;
\definecolor{color_184}{rgb}{1,1,1};
\draw[fill=color_184] (9.47367,31.615) -- (14.2738,35) -- (7.22972,35) -- cycle;
\definecolor{color_185}{rgb}{1,1,1};
\draw[fill=color_185] (-8.35505,-10.8611) -- (-8.8327,-12.2237) -- (-7.54025,-11.9945) -- cycle;
\definecolor{color_186}{rgb}{1,1,1};
\draw[fill=color_186] (-12.8677,-19.8745) -- (-13.6205,-22.9242) -- (-9.60381,-21.0331) -- cycle;
\definecolor{color_187}{rgb}{1,1,1};
\draw[fill=color_187] (5.93333,15.1333) -- (6.66239,15.7829) -- (5.26667,15.4) -- cycle;
\definecolor{color_188}{rgb}{1,1,1};
\draw[fill=color_188] (6.73269,-35) -- (3.48388,-32.3866) -- (-0.778361,-35) -- cycle;
\definecolor{color_189}{rgb}{1,1,1};
\draw[fill=color_189] (9.69952,-14.2956) -- (9.43867,-11.7338) -- (7.66899,-13.073) -- cycle;
\definecolor{color_190}{rgb}{1,1,1};
\draw[fill=color_190] (-12.2962,15.5392) -- (-15.4144,15.0048) -- (-13.2075,12.6573) -- cycle;
\definecolor{color_191}{rgb}{1,1,1};
\draw[fill=color_191] (5.73913,-12.6739) -- (5.27652,-11.0617) -- (4.59686,-12.4097) -- cycle;
\definecolor{color_192}{rgb}{1,1,1};
\draw[fill=color_192] (2.06667,6.93333) -- (3.16281,8.42454) -- (1.26667,7.2) -- cycle;
\definecolor{color_193}{rgb}{1,1,1};
\draw[fill=color_193] (-5.80057,-15.8035) -- (-5.17631,-17.6202) -- (-3.13333,-15.9333) -- cycle;
\definecolor{color_194}{rgb}{1,1,1};
\draw[fill=color_194] (-13.8276,-14.6947) -- (-11.3089,-15.3559) -- (-12.128,-12.6026) -- cycle;
\definecolor{color_195}{rgb}{1,1,1};
\draw[fill=color_195] (4.06667,12) -- (5.4803,11.0109) -- (4.66836,12.3846) -- cycle;
\definecolor{color_196}{rgb}{1,1,1};
\draw[fill=color_196] (-16.0193,-31.1487) -- (-19.7814,-28.2303) -- (-21.6248,-35) -- cycle;
\definecolor{color_197}{rgb}{1,1,1};
\draw[fill=color_197] (13.6342,-5.79505) -- (15.1333,-2.6) -- (11.6601,-2.61504) -- cycle;
\definecolor{color_198}{rgb}{1,1,1};
\draw[fill=color_198] (12.0233,2.61346) -- (10.9916,5.03029) -- (8.57689,2.62838) -- cycle;
\definecolor{color_199}{rgb}{1,1,1};
\draw[fill=color_199] (-4.79096,17.5311) -- (-3.06667,18.2) -- (-4.79824,19.3707) -- cycle;
\definecolor{color_200}{rgb}{1,1,1};
\draw[fill=color_200] (17.664,-6.96824) -- (13.6342,-5.79505) -- (14.5716,-9.61834) -- cycle;
\definecolor{color_201}{rgb}{1,1,1};
\draw[fill=color_201] (-5.17631,-17.6202) -- (-7.72377,-18.0392) -- (-6.11628,-20.082) -- cycle;
\definecolor{color_202}{rgb}{1,1,1};
\draw[fill=color_202] (17.664,-6.96824) -- (14.5716,-9.61834) -- (18.1373,-12.4031) -- cycle;
\definecolor{color_203}{rgb}{1,1,1};
\draw[fill=color_203] (-27.6584,-42.5497) -- (-35.2278,-42.5094) -- (-31.8854,-45) -- cycle;
\definecolor{color_204}{rgb}{1,1,1};
\draw[fill=color_204] (7.82599,-15.9744) -- (5.93333,-15.1333) -- (5.26667,-15.4) -- cycle;
\definecolor{color_205}{rgb}{1,1,1};
\draw[fill=color_205] (18.3454,12.2495) -- (14.5873,13.634) -- (15.0191,9.59815) -- cycle;
\definecolor{color_206}{rgb}{1,1,1};
\draw[fill=color_206] (14.6637,-13.1548) -- (18.1373,-12.4031) -- (14.5716,-9.61834) -- cycle;
\definecolor{color_207}{rgb}{1,1,1};
\draw[fill=color_207] (-42.5,-42.5) -- (-40,-45) -- (-40,-40) -- cycle;
\definecolor{color_208}{rgb}{1,1,1};
\draw[fill=color_208] (-42.5,-42.5) -- (-45,-40) -- (-45,-45) -- cycle;
\definecolor{color_209}{rgb}{1,1,1};
\draw[fill=color_209] (-40,-45) -- (-42.5,-42.5) -- (-45,-45) -- cycle;
\definecolor{color_210}{rgb}{1,1,1};
\draw[fill=color_210] (-45,-40) -- (-42.5,-42.5) -- (-40,-40) -- cycle;
\definecolor{color_211}{rgb}{1,1,1};
\draw[fill=color_211] (32.1441,-40) -- (27.5067,-42.5697) -- (34.888,-42.4787) -- cycle;
\definecolor{color_212}{rgb}{1,1,1};
\draw[fill=color_212] (32.1441,-40) -- (34.888,-42.4787) -- (40,-40) -- cycle;
\definecolor{color_213}{rgb}{1,1,1};
\draw[fill=color_213] (18.3826,-40) -- (18.2298,-42.3926) -- (24.7692,-40) -- cycle;
\definecolor{color_214}{rgb}{1,1,1};
\draw[fill=color_214] (9.06301,-42.6281) -- (13.7581,-45) -- (18.2298,-42.3926) -- cycle;
\definecolor{color_215}{rgb}{1,1,1};
\draw[fill=color_215] (-17.1637,-40) -- (-19.5552,-42.5482) -- (-10.4045,-42.3908) -- cycle;
\definecolor{color_216}{rgb}{1,1,1};
\draw[fill=color_216] (9.06301,-42.6281) -- (-0.505674,-42.4997) -- (4.59414,-45) -- cycle;
\definecolor{color_217}{rgb}{1,1,1};
\draw[fill=color_217] (-27.6584,-42.5497) -- (-23.2873,-45) -- (-19.5552,-42.5482) -- cycle;
\definecolor{color_218}{rgb}{1,1,1};
\draw[fill=color_218] (-42.5397,-29.3305) -- (-42.4662,-35.9996) -- (-40,-33.6484) -- cycle;
\definecolor{color_219}{rgb}{1,1,1};
\draw[fill=color_219] (-0.505674,-42.4997) -- (-3.26924,-40) -- (-10.4045,-42.3908) -- cycle;
\definecolor{color_220}{rgb}{1,1,1};
\draw[fill=color_220] (42.5,-42.5) -- (40,-45) -- (45,-45) -- cycle;
\definecolor{color_221}{rgb}{1,1,1};
\draw[fill=color_221] (42.5,-42.5) -- (45,-40) -- (40,-40) -- cycle;
\definecolor{color_222}{rgb}{1,1,1};
\draw[fill=color_222] (40,-45) -- (42.5,-42.5) -- (40,-40) -- cycle;
\definecolor{color_223}{rgb}{1,1,1};
\draw[fill=color_223] (45,-40) -- (42.5,-42.5) -- (45,-45) -- cycle;
\definecolor{color_224}{rgb}{1,1,1};
\draw[fill=color_224] (-45,-24.5719) -- (-42.5397,-29.3305) -- (-42.6071,-21.9138) -- cycle;
\definecolor{color_225}{rgb}{1,1,1};
\draw[fill=color_225] (-42.1918,9.91482) -- (-45,9.0405) -- (-42.4705,3.39414) -- cycle;
\definecolor{color_226}{rgb}{1,1,1};
\draw[fill=color_226] (-35,-0.209491) -- (-35,-4.1151) -- (-32.4347,-1.40103) -- cycle;
\definecolor{color_227}{rgb}{1,1,1};
\draw[fill=color_227] (-45,16.5188) -- (-42.551,15.7573) -- (-42.5422,23.1439) -- cycle;
\definecolor{color_228}{rgb}{1,1,1};
\draw[fill=color_228] (-40,-7.38582) -- (-40,-0.134487) -- (-42.5819,-4.1875) -- cycle;
\definecolor{color_229}{rgb}{1,1,1};
\draw[fill=color_229] (-42.3689,-13.1932) -- (-40,-13.7971) -- (-40,-7.38582) -- cycle;
\definecolor{color_230}{rgb}{1,1,1};
\draw[fill=color_230] (-42.3689,-13.1932) -- (-45,-17.0509) -- (-42.6071,-21.9138) -- cycle;
\definecolor{color_231}{rgb}{1,1,1};
\draw[fill=color_231] (-45,-40) -- (-40,-40) -- (-42.4662,-35.9996) -- cycle;
\definecolor{color_232}{rgb}{1,1,1};
\draw[fill=color_232] (-42.5422,23.1439) -- (-40,26.9459) -- (-42.5789,32.1246) -- cycle;
\definecolor{color_233}{rgb}{1,1,1};
\draw[fill=color_233] (-42.1918,9.91482) -- (-40,6.72539) -- (-40,12.8792) -- cycle;
\definecolor{color_234}{rgb}{1,1,1};
\draw[fill=color_234] (40,25.5005) -- (42.6354,20.1344) -- (42.4766,28.7347) -- cycle;
\definecolor{color_235}{rgb}{1,1,1};
\draw[fill=color_235] (45,4.62619) -- (42.4845,11.1086) -- (42.524,2.20101) -- cycle;
\definecolor{color_236}{rgb}{1,1,1};
\draw[fill=color_236] (40,17.1203) -- (42.4845,11.1086) -- (42.6354,20.1344) -- cycle;
\definecolor{color_237}{rgb}{1,1,1};
\draw[fill=color_237] (45,-3.57901) -- (42.524,2.20101) -- (42.5097,-6.37336) -- cycle;
\definecolor{color_238}{rgb}{1,1,1};
\draw[fill=color_238] (-7.13333,-10.8) -- (-7.54025,-11.9945) -- (-6.03087,-11.6426) -- cycle;
\definecolor{color_239}{rgb}{1,1,1};
\draw[fill=color_239] (42.435,-23.5901) -- (45,-27.5892) -- (45,-20.2921) -- cycle;
\definecolor{color_240}{rgb}{1,1,1};
\draw[fill=color_240] (42.4403,-32.6992) -- (45,-27.5892) -- (42.435,-23.5901) -- cycle;
\definecolor{color_241}{rgb}{1,1,1};
\draw[fill=color_241] (-13.2891,9.65175) -- (-13.936,7.32857) -- (-11.1772,7.43727) -- cycle;
\definecolor{color_242}{rgb}{1,1,1};
\draw[fill=color_242] (9.71004,14.2614) -- (8.11996,16.1174) -- (7.59741,14.5813) -- cycle;
\definecolor{color_243}{rgb}{1,1,1};
\draw[fill=color_243] (42.5202,-14.7488) -- (45,-11.9644) -- (42.5097,-6.37336) -- cycle;
\definecolor{color_244}{rgb}{1,1,1};
\draw[fill=color_244] (-42.5,42.5) -- (-45,40) -- (-40,40) -- cycle;
\definecolor{color_245}{rgb}{1,1,1};
\draw[fill=color_245] (-42.5,42.5) -- (-40,45) -- (-45,45) -- cycle;
\definecolor{color_246}{rgb}{1,1,1};
\draw[fill=color_246] (-45,40) -- (-42.5,42.5) -- (-45,45) -- cycle;
\definecolor{color_247}{rgb}{1,1,1};
\draw[fill=color_247] (-40,45) -- (-42.5,42.5) -- (-40,40) -- cycle;
\definecolor{color_248}{rgb}{1,1,1};
\draw[fill=color_248] (-9.26733,24.6399) -- (-13.1871,24.785) -- (-9.58162,21.6254) -- cycle;
\definecolor{color_249}{rgb}{1,1,1};
\draw[fill=color_249] (20.7457,42.4928) -- (28.4864,42.4862) -- (25.9844,45) -- cycle;
\definecolor{color_250}{rgb}{1,1,1};
\draw[fill=color_250] (10.3571,40) -- (10.8183,42.5148) -- (3.32348,40) -- cycle;
\definecolor{color_251}{rgb}{1,1,1};
\draw[fill=color_251] (-14.1284,45) -- (-19.2965,42.3927) -- (-9.57081,42.5215) -- cycle;
\definecolor{color_252}{rgb}{1,1,1};
\draw[fill=color_252] (2.15921,18.9886) -- (1.95196,20.6094) -- (0.862908,20.0835) -- cycle;
\definecolor{color_253}{rgb}{1,1,1};
\draw[fill=color_253] (10.8183,42.5148) -- (16.9066,40) -- (20.7457,42.4928) -- cycle;
\definecolor{color_254}{rgb}{1,1,1};
\draw[fill=color_254] (-2.92948,19.5611) -- (-1.88851,20.4946) -- (-3.65473,21.1969) -- cycle;
\definecolor{color_255}{rgb}{1,1,1};
\draw[fill=color_255] (-28.1577,42.5848) -- (-19.2965,42.3927) -- (-23.1699,45) -- cycle;
\definecolor{color_256}{rgb}{1,1,1};
\draw[fill=color_256] (6.45311,-17.3725) -- (9.0408,-18.3656) -- (7.82599,-15.9744) -- cycle;
\definecolor{color_257}{rgb}{1,1,1};
\draw[fill=color_257] (42.5,42.5) -- (40,40) -- (45,40) -- cycle;
\definecolor{color_258}{rgb}{1,1,1};
\draw[fill=color_258] (42.5,42.5) -- (45,45) -- (40,45) -- cycle;
\definecolor{color_259}{rgb}{1,1,1};
\draw[fill=color_259] (40,40) -- (42.5,42.5) -- (40,45) -- cycle;
\definecolor{color_260}{rgb}{1,1,1};
\draw[fill=color_260] (45,45) -- (42.5,42.5) -- (45,40) -- cycle;
\definecolor{color_261}{rgb}{1,1,1};
\draw[fill=color_261] (35,-35) -- (36.2071,-36.4836) -- (37.4668,-29.5335) -- cycle;
\definecolor{color_262}{rgb}{1,1,1};
\draw[fill=color_262] (35,35) -- (37.4463,29.3192) -- (36.3384,36.2616) -- cycle;
\definecolor{color_263}{rgb}{1,1,1};
\draw[fill=color_263] (37.5511,20.8309) -- (37.5078,12.3878) -- (40,17.1203) -- cycle;
\definecolor{color_264}{rgb}{1,1,1};
\draw[fill=color_264] (-10.8648,13.2693) -- (-13.2075,12.6573) -- (-11.5229,10.9337) -- cycle;
\definecolor{color_265}{rgb}{1,1,1};
\draw[fill=color_265] (37.5511,20.8309) -- (40,25.5005) -- (37.4463,29.3192) -- cycle;
\definecolor{color_266}{rgb}{1,1,1};
\draw[fill=color_266] (37.5176,-3.7498) -- (37.5863,-11.9734) -- (40,-8.85656) -- cycle;
\definecolor{color_267}{rgb}{1,1,1};
\draw[fill=color_267] (35,0.670027) -- (37.5176,-3.7498) -- (37.4925,4.28371) -- cycle;
\definecolor{color_268}{rgb}{1,1,1};
\draw[fill=color_268] (37.4925,4.28371) -- (40,8.52312) -- (37.5078,12.3878) -- cycle;
\definecolor{color_269}{rgb}{1,1,1};
\draw[fill=color_269] (37.3571,-20.8735) -- (37.4668,-29.5335) -- (40,-25.4373) -- cycle;
\definecolor{color_270}{rgb}{1,1,1};
\draw[fill=color_270] (37.3571,-20.8735) -- (40,-17.3507) -- (37.5863,-11.9734) -- cycle;
\definecolor{color_271}{rgb}{1,1,1};
\draw[fill=color_271] (29.8646,37.4701) -- (35,35) -- (36.3384,36.2616) -- cycle;
\definecolor{color_272}{rgb}{1,1,1};
\draw[fill=color_272] (29.3519,-37.4357) -- (36.2071,-36.4836) -- (35,-35) -- cycle;
\definecolor{color_273}{rgb}{1,1,1};
\draw[fill=color_273] (22.8706,37.5195) -- (29.8646,37.4701) -- (24.6864,40) -- cycle;
\definecolor{color_274}{rgb}{1,1,1};
\draw[fill=color_274] (21.8573,-37.437) -- (24.7692,-40) -- (29.3519,-37.4357) -- cycle;
\definecolor{color_275}{rgb}{1,1,1};
\draw[fill=color_275] (-37.4252,30.2773) -- (-35,35) -- (-35.7492,36.5379) -- cycle;
\definecolor{color_276}{rgb}{1,1,1};
\draw[fill=color_276] (-40,26.9459) -- (-37.4589,23.485) -- (-37.4252,30.2773) -- cycle;
\definecolor{color_277}{rgb}{1,1,1};
\draw[fill=color_277] (-36.1717,-36.5896) -- (-35,-35) -- (-37.4119,-30.6534) -- cycle;
\definecolor{color_278}{rgb}{1,1,1};
\draw[fill=color_278] (-36.1717,-36.5896) -- (-29.254,-37.4654) -- (-35,-35) -- cycle;
\definecolor{color_279}{rgb}{1,1,1};
\draw[fill=color_279] (-37.5105,-17.5838) -- (-35,-15.0571) -- (-37.4984,-10.8534) -- cycle;
\definecolor{color_280}{rgb}{1,1,1};
\draw[fill=color_280] (-40,-19.9907) -- (-37.4953,-24.1616) -- (-37.5105,-17.5838) -- cycle;
\definecolor{color_281}{rgb}{1,1,1};
\draw[fill=color_281] (3.55103,20.5028) -- (1.95196,20.6094) -- (2.15921,18.9886) -- cycle;
\definecolor{color_282}{rgb}{1,1,1};
\draw[fill=color_282] (-37.4321,-4.09542) -- (-35,-0.209491) -- (-37.5916,3.02309) -- cycle;
\definecolor{color_283}{rgb}{1,1,1};
\draw[fill=color_283] (-40,-7.38582) -- (-37.4984,-10.8534) -- (-37.4321,-4.09542) -- cycle;
\definecolor{color_284}{rgb}{1,1,1};
\draw[fill=color_284] (-40,-26.7492) -- (-37.4119,-30.6534) -- (-37.4953,-24.1616) -- cycle;
\definecolor{color_285}{rgb}{1,1,1};
\draw[fill=color_285] (-37.4946,9.62214) -- (-35,13.1893) -- (-37.4451,16.3967) -- cycle;
\definecolor{color_286}{rgb}{1,1,1};
\draw[fill=color_286] (-40,6.72539) -- (-37.5916,3.02309) -- (-37.4946,9.62214) -- cycle;
\definecolor{color_287}{rgb}{1,1,1};
\draw[fill=color_287] (-40,19.766) -- (-37.4451,16.3967) -- (-37.4589,23.485) -- cycle;
\definecolor{color_288}{rgb}{1,1,1};
\draw[fill=color_288] (-35.7492,36.5379) -- (-35,35) -- (-27.1802,37.4678) -- cycle;
\definecolor{color_289}{rgb}{1,1,1};
\draw[fill=color_289] (-29.254,-37.4654) -- (-24.7709,-40) -- (-21.224,-37.2916) -- cycle;
\definecolor{color_290}{rgb}{1,1,1};
\draw[fill=color_290] (0.31185,19.0104) -- (-0.506129,20.3645) -- (-1.21834,19.2813) -- cycle;
\definecolor{color_291}{rgb}{1,1,1};
\draw[fill=color_291] (15.8694,37.4875) -- (22.8706,37.5195) -- (16.9066,40) -- cycle;
\definecolor{color_292}{rgb}{1,1,1};
\draw[fill=color_292] (13.3285,-37.3352) -- (11.0292,-40) -- (18.3826,-40) -- cycle;
\definecolor{color_293}{rgb}{1,1,1};
\draw[fill=color_293] (-1.21834,19.2813) -- (-0.506129,20.3645) -- (-1.88851,20.4946) -- cycle;
\definecolor{color_294}{rgb}{1,1,1};
\draw[fill=color_294] (9.10486,37.5148) -- (14.2738,35) -- (15.8694,37.4875) -- cycle;
\definecolor{color_295}{rgb}{1,1,1};
\draw[fill=color_295] (3.89609,-37.7385) -- (-3.26924,-40) -- (4.1048,-40) -- cycle;
\definecolor{color_296}{rgb}{1,1,1};
\draw[fill=color_296] (3.38159,37.1332) -- (9.10486,37.5148) -- (3.32348,40) -- cycle;
\definecolor{color_297}{rgb}{1,1,1};
\draw[fill=color_297] (-2.46943,37.4979) -- (0.829738,35) -- (3.38159,37.1332) -- cycle;
\definecolor{color_298}{rgb}{1,1,1};
\draw[fill=color_298] (-5.19868,-37.5311) -- (3.89609,-37.7385) -- (-0.778361,-35) -- cycle;
\definecolor{color_299}{rgb}{1,1,1};
\draw[fill=color_299] (-4.08238,40) -- (-2.46943,37.4979) -- (3.32348,40) -- cycle;
\definecolor{color_300}{rgb}{1,1,1};
\draw[fill=color_300] (-13.18,-37.5074) -- (-10.5077,-40) -- (-5.19868,-37.5311) -- cycle;
\definecolor{color_301}{rgb}{1,1,1};
\draw[fill=color_301] (-27.1802,37.4678) -- (-18.1201,37.5014) -- (-19.4795,40) -- cycle;
\definecolor{color_302}{rgb}{1,1,1};
\draw[fill=color_302] (-5.66037,13.2353) -- (-7.43468,13.1703) -- (-6.53788,12.2839) -- cycle;
\definecolor{color_303}{rgb}{1,1,1};
\draw[fill=color_303] (-1.84495,18.1695) -- (-1.21834,19.2813) -- (-2.92948,19.5611) -- cycle;
\definecolor{color_304}{rgb}{1,1,1};
\draw[fill=color_304] (-18.1201,37.5014) -- (-14.1671,35) -- (-9.91598,37.5283) -- cycle;
\definecolor{color_305}{rgb}{1,1,1};
\draw[fill=color_305] (-21.6248,-35) -- (-21.224,-37.2916) -- (-15.2064,-35) -- cycle;
\definecolor{color_306}{rgb}{1,1,1};
\draw[fill=color_306] (-5.41353,11.9377) -- (-3.80747,12.3769) -- (-5.66037,13.2353) -- cycle;
\definecolor{color_307}{rgb}{1,1,1};
\draw[fill=color_307] (-32.0403,3.29561) -- (-30,0) -- (-29.2667,0.8) -- cycle;
\definecolor{color_308}{rgb}{1,1,1};
\draw[fill=color_308] (24.0288,21.0748) -- (26.1959,14.7503) -- (29.9924,19.9606) -- cycle;
\definecolor{color_309}{rgb}{1,1,1};
\draw[fill=color_309] (-32.0403,3.29561) -- (-32.4347,-1.40103) -- (-30,0) -- cycle;
\definecolor{color_310}{rgb}{1,1,1};
\draw[fill=color_310] (20.0256,27.0484) -- (24.0288,21.0748) -- (26.6745,26.6578) -- cycle;
\definecolor{color_311}{rgb}{1,1,1};
\draw[fill=color_311] (7.59741,14.5813) -- (6.66239,15.7829) -- (5.93333,15.1333) -- cycle;
\definecolor{color_312}{rgb}{1,1,1};
\draw[fill=color_312] (6.66239,15.7829) -- (6.35833,17.2149) -- (5.26667,15.4) -- cycle;
\definecolor{color_313}{rgb}{1,1,1};
\draw[fill=color_313] (-13.2891,9.65175) -- (-11.1772,7.43727) -- (-9.8,8.6) -- cycle;
\definecolor{color_314}{rgb}{1,1,1};
\draw[fill=color_314] (-10.1983,-5.38499) -- (-13.5454,-7.40326) -- (-10.814,-7.70818) -- cycle;
\definecolor{color_315}{rgb}{1,1,1};
\draw[fill=color_315] (-12.7333,2.66667) -- (-9.73507,5.88167) -- (-12.7622,5.4475) -- cycle;
\definecolor{color_316}{rgb}{1,1,1};
\draw[fill=color_316] (-7.13333,10.8) -- (-7.06667,10.4667) -- (-6.48512,11.3331) -- cycle;
\definecolor{color_317}{rgb}{1,1,1};
\draw[fill=color_317] (-6.03087,-11.6426) -- (-5.66667,-10.4) -- (-7.06667,-10.4667) -- cycle;
\definecolor{color_318}{rgb}{1,1,1};
\draw[fill=color_318] (-26.1513,1.6552) -- (-26.8793,7.87186) -- (-29.0293,4.81354) -- cycle;
\definecolor{color_319}{rgb}{1,1,1};
\draw[fill=color_319] (35,-14.0889) -- (35,-6.90539) -- (31.1944,-11.3807) -- cycle;
\definecolor{color_320}{rgb}{1,1,1};
\draw[fill=color_320] (31.3061,4.8354) -- (31.1789,12.6693) -- (28.8,9) -- cycle;
\definecolor{color_321}{rgb}{1,1,1};
\draw[fill=color_321] (-31.3384,8.9785) -- (-35,13.1893) -- (-35,6.77993) -- cycle;
\definecolor{color_322}{rgb}{1,1,1};
\draw[fill=color_322] (35,8.48481) -- (31.3061,4.8354) -- (35,0.670027) -- cycle;
\definecolor{color_323}{rgb}{1,1,1};
\draw[fill=color_323] (1.50016,3.56469) -- (1.33333,4.6) -- (0.4,4.46667) -- cycle;
\definecolor{color_324}{rgb}{1,1,1};
\draw[fill=color_324] (-0.266667,-2.66667) -- (0.4,-4.46667) -- (1.33935,-3.54692) -- cycle;
\definecolor{color_325}{rgb}{1,1,1};
\draw[fill=color_325] (0.758272,-18.5863) -- (1.06667,-17.8) -- (-0.4,-17.8) -- cycle;
\definecolor{color_326}{rgb}{1,1,1};
\draw[fill=color_326] (30,0) -- (30.6313,-5.07293) -- (32.5727,-1.69829) -- cycle;
\definecolor{color_327}{rgb}{1,1,1};
\draw[fill=color_327] (-0.4,18.1333) -- (-0.4,17.8) -- (0.31185,19.0104) -- cycle;
\definecolor{color_328}{rgb}{1,1,1};
\draw[fill=color_328] (-35,-15.0571) -- (-29.339,-15.1846) -- (-31.6735,-10.7916) -- cycle;
\definecolor{color_329}{rgb}{1,1,1};
\draw[fill=color_329] (-35,-9.37588) -- (-31.6735,-10.7916) -- (-31.611,-5.44018) -- cycle;
\definecolor{color_330}{rgb}{1,1,1};
\draw[fill=color_330] (-35,-0.209491) -- (-32.4347,-1.40103) -- (-32.0403,3.29561) -- cycle;
\definecolor{color_331}{rgb}{1,1,1};
\draw[fill=color_331] (14.2788,-29.0116) -- (13.2667,-24.4667) -- (10.1445,-24.4327) -- cycle;
\definecolor{color_332}{rgb}{1,1,1};
\draw[fill=color_332] (15.1699,30.2415) -- (14.2738,35) -- (9.47367,31.615) -- cycle;
\definecolor{color_333}{rgb}{1,1,1};
\draw[fill=color_333] (8.57689,2.62838) -- (6.2457,4.38011) -- (5.414,2.64208) -- cycle;
\definecolor{color_334}{rgb}{1,1,1};
\draw[fill=color_334] (3.28891,-4.003) -- (4.40629,-5.30365) -- (5.74843,-3.97279) -- cycle;
\definecolor{color_335}{rgb}{1,1,1};
\draw[fill=color_335] (13.2667,24.4667) -- (20.0256,27.0484) -- (15.1699,30.2415) -- cycle;
\definecolor{color_336}{rgb}{1,1,1};
\draw[fill=color_336] (20.3765,-31.3479) -- (14.2788,-29.0116) -- (13.0199,-35) -- cycle;
\definecolor{color_337}{rgb}{1,1,1};
\draw[fill=color_337] (29.9924,19.9606) -- (31.1789,12.6693) -- (35,16.9453) -- cycle;
\definecolor{color_338}{rgb}{1,1,1};
\draw[fill=color_338] (28.8,-9) -- (26.0669,-13.8444) -- (31.1944,-11.3807) -- cycle;
\definecolor{color_339}{rgb}{1,1,1};
\draw[fill=color_339] (9.86334,16.6811) -- (11.1034,18.8654) -- (8.63239,17.8643) -- cycle;
\definecolor{color_340}{rgb}{1,1,1};
\draw[fill=color_340] (0.422557,-19.8457) -- (1.66693,-20.6404) -- (2.13853,-18.9661) -- cycle;
\definecolor{color_341}{rgb}{1,1,1};
\draw[fill=color_341] (34.888,-42.4787) -- (27.5067,-42.5697) -- (31.9555,-45) -- cycle;
\definecolor{color_342}{rgb}{1,1,1};
\draw[fill=color_342] (31.9555,-45) -- (27.5067,-42.5697) -- (23.335,-45) -- cycle;
\definecolor{color_343}{rgb}{1,1,1};
\draw[fill=color_343] (34.888,-42.4787) -- (40,-45) -- (40,-40) -- cycle;
\definecolor{color_344}{rgb}{1,1,1};
\draw[fill=color_344] (18.2298,-42.3926) -- (27.5067,-42.5697) -- (24.7692,-40) -- cycle;
\definecolor{color_345}{rgb}{1,1,1};
\draw[fill=color_345] (13.7581,-45) -- (23.335,-45) -- (18.2298,-42.3926) -- cycle;
\definecolor{color_346}{rgb}{1,1,1};
\draw[fill=color_346] (18.2298,-42.3926) -- (23.335,-45) -- (27.5067,-42.5697) -- cycle;
\definecolor{color_347}{rgb}{1,1,1};
\draw[fill=color_347] (-3.26924,-40) -- (-0.505674,-42.4997) -- (4.1048,-40) -- cycle;
\definecolor{color_348}{rgb}{1,1,1};
\draw[fill=color_348] (11.0292,-40) -- (9.06301,-42.6281) -- (18.2298,-42.3926) -- cycle;
\definecolor{color_349}{rgb}{1,1,1};
\draw[fill=color_349] (4.59414,-45) -- (13.7581,-45) -- (9.06301,-42.6281) -- cycle;
\definecolor{color_350}{rgb}{1,1,1};
\draw[fill=color_350] (-1.93782,-22.1289) -- (-4.25898,-24.3132) -- (-2.11696,-24.4987) -- cycle;
\definecolor{color_351}{rgb}{1,1,1};
\draw[fill=color_351] (-13.9968,-45) -- (-19.5552,-42.5482) -- (-23.2873,-45) -- cycle;
\definecolor{color_352}{rgb}{1,1,1};
\draw[fill=color_352] (-10.4045,-42.3908) -- (-13.9968,-45) -- (-4.50357,-45) -- cycle;
\definecolor{color_353}{rgb}{1,1,1};
\draw[fill=color_353] (-10.4045,-42.3908) -- (-19.5552,-42.5482) -- (-13.9968,-45) -- cycle;
\definecolor{color_354}{rgb}{1,1,1};
\draw[fill=color_354] (-10.5077,-40) -- (-10.4045,-42.3908) -- (-3.26924,-40) -- cycle;
\definecolor{color_355}{rgb}{1,1,1};
\draw[fill=color_355] (9.06301,-42.6281) -- (4.1048,-40) -- (-0.505674,-42.4997) -- cycle;
\definecolor{color_356}{rgb}{1,1,1};
\draw[fill=color_356] (-32.0598,-40) -- (-27.6584,-42.5497) -- (-24.7709,-40) -- cycle;
\definecolor{color_357}{rgb}{1,1,1};
\draw[fill=color_357] (-24.7709,-40) -- (-27.6584,-42.5497) -- (-19.5552,-42.5482) -- cycle;
\definecolor{color_358}{rgb}{1,1,1};
\draw[fill=color_358] (7.59741,14.5813) -- (5.93333,15.1333) -- (5.98293,13.8241) -- cycle;
\definecolor{color_359}{rgb}{1,1,1};
\draw[fill=color_359] (4.59414,-45) -- (-0.505674,-42.4997) -- (-4.50357,-45) -- cycle;
\definecolor{color_360}{rgb}{1,1,1};
\draw[fill=color_360] (-4.50357,-45) -- (-0.505674,-42.4997) -- (-10.4045,-42.3908) -- cycle;
\definecolor{color_361}{rgb}{1,1,1};
\draw[fill=color_361] (-42.4662,-35.9996) -- (-40,-40) -- (-40,-33.6484) -- cycle;
\definecolor{color_362}{rgb}{1,1,1};
\draw[fill=color_362] (-42.6071,-21.9138) -- (-42.5397,-29.3305) -- (-40,-26.7492) -- cycle;
\definecolor{color_363}{rgb}{1,1,1};
\draw[fill=color_363] (-40,-0.134487) -- (-42.4705,3.39414) -- (-42.5819,-4.1875) -- cycle;
\definecolor{color_364}{rgb}{1,1,1};
\draw[fill=color_364] (-40,6.72539) -- (-42.1918,9.91482) -- (-42.4705,3.39414) -- cycle;
\definecolor{color_365}{rgb}{1,1,1};
\draw[fill=color_365] (-42.5789,32.1246) -- (-40,26.9459) -- (-40,32.9403) -- cycle;
\definecolor{color_366}{rgb}{1,1,1};
\draw[fill=color_366] (-42.551,15.7573) -- (-42.1918,9.91482) -- (-40,12.8792) -- cycle;
\definecolor{color_367}{rgb}{1,1,1};
\draw[fill=color_367] (-42.5422,23.1439) -- (-42.551,15.7573) -- (-40,19.766) -- cycle;
\definecolor{color_368}{rgb}{1,1,1};
\draw[fill=color_368] (-42.4705,3.39414) -- (-45,9.0405) -- (-45,0.774683) -- cycle;
\definecolor{color_369}{rgb}{1,1,1};
\draw[fill=color_369] (-42.5819,-4.1875) -- (-42.4705,3.39414) -- (-45,0.774683) -- cycle;
\definecolor{color_370}{rgb}{1,1,1};
\draw[fill=color_370] (-40,-19.9907) -- (-40,-13.7971) -- (-42.3689,-13.1932) -- cycle;
\definecolor{color_371}{rgb}{1,1,1};
\draw[fill=color_371] (-45,-17.0509) -- (-42.3689,-13.1932) -- (-45,-7.9773) -- cycle;
\definecolor{color_372}{rgb}{1,1,1};
\draw[fill=color_372] (-45,-7.9773) -- (-42.3689,-13.1932) -- (-42.5819,-4.1875) -- cycle;
\definecolor{color_373}{rgb}{1,1,1};
\draw[fill=color_373] (-40,-19.9907) -- (-42.6071,-21.9138) -- (-40,-26.7492) -- cycle;
\definecolor{color_374}{rgb}{1,1,1};
\draw[fill=color_374] (-40,-19.9907) -- (-42.3689,-13.1932) -- (-42.6071,-21.9138) -- cycle;
\definecolor{color_375}{rgb}{1,1,1};
\draw[fill=color_375] (-45,-32.4027) -- (-42.5397,-29.3305) -- (-45,-24.5719) -- cycle;
\definecolor{color_376}{rgb}{1,1,1};
\draw[fill=color_376] (40,-40) -- (45,-40) -- (42.4403,-32.6992) -- cycle;
\definecolor{color_377}{rgb}{1,1,1};
\draw[fill=color_377] (-45,24.827) -- (-42.5422,23.1439) -- (-42.5789,32.1246) -- cycle;
\definecolor{color_378}{rgb}{1,1,1};
\draw[fill=color_378] (-45,24.827) -- (-45,16.5188) -- (-42.5422,23.1439) -- cycle;
\definecolor{color_379}{rgb}{1,1,1};
\draw[fill=color_379] (-45,9.0405) -- (-42.551,15.7573) -- (-45,16.5188) -- cycle;
\definecolor{color_380}{rgb}{1,1,1};
\draw[fill=color_380] (-45,9.0405) -- (-42.1918,9.91482) -- (-42.551,15.7573) -- cycle;
\definecolor{color_381}{rgb}{1,1,1};
\draw[fill=color_381] (-42.6071,-21.9138) -- (-45,-17.0509) -- (-45,-24.5719) -- cycle;
\definecolor{color_382}{rgb}{1,1,1};
\draw[fill=color_382] (42.5202,-14.7488) -- (42.435,-23.5901) -- (45,-20.2921) -- cycle;
\definecolor{color_383}{rgb}{1,1,1};
\draw[fill=color_383] (45,12.323) -- (42.4845,11.1086) -- (45,4.62619) -- cycle;
\definecolor{color_384}{rgb}{1,1,1};
\draw[fill=color_384] (42.4766,28.7347) -- (45,25.8862) -- (45,32.7727) -- cycle;
\definecolor{color_385}{rgb}{1,1,1};
\draw[fill=color_385] (42.4766,28.7347) -- (42.6354,20.1344) -- (45,25.8862) -- cycle;
\definecolor{color_386}{rgb}{1,1,1};
\draw[fill=color_386] (42.4845,11.1086) -- (40,17.1203) -- (40,8.52312) -- cycle;
\definecolor{color_387}{rgb}{1,1,1};
\draw[fill=color_387] (42.524,2.20101) -- (42.4845,11.1086) -- (40,8.52312) -- cycle;
\definecolor{color_388}{rgb}{1,1,1};
\draw[fill=color_388] (42.6354,20.1344) -- (45,12.323) -- (45,19.2077) -- cycle;
\definecolor{color_389}{rgb}{1,1,1};
\draw[fill=color_389] (42.6354,20.1344) -- (42.4845,11.1086) -- (45,12.323) -- cycle;
\definecolor{color_390}{rgb}{1,1,1};
\draw[fill=color_390] (40,17.1203) -- (42.6354,20.1344) -- (40,25.5005) -- cycle;
\definecolor{color_391}{rgb}{1,1,1};
\draw[fill=color_391] (45,4.62619) -- (42.524,2.20101) -- (45,-3.57901) -- cycle;
\definecolor{color_392}{rgb}{1,1,1};
\draw[fill=color_392] (42.524,2.20101) -- (40,8.52312) -- (40,-0.78474) -- cycle;
\definecolor{color_393}{rgb}{1,1,1};
\draw[fill=color_393] (42.5097,-6.37336) -- (42.524,2.20101) -- (40,-0.78474) -- cycle;
\definecolor{color_394}{rgb}{1,1,1};
\draw[fill=color_394] (40,40) -- (40,32.4956) -- (42.4856,35.4331) -- cycle;
\definecolor{color_395}{rgb}{1,1,1};
\draw[fill=color_395] (40,-25.4373) -- (42.435,-23.5901) -- (40,-17.3507) -- cycle;
\definecolor{color_396}{rgb}{1,1,1};
\draw[fill=color_396] (40,-17.3507) -- (42.435,-23.5901) -- (42.5202,-14.7488) -- cycle;
\definecolor{color_397}{rgb}{1,1,1};
\draw[fill=color_397] (40,-33.2584) -- (42.4403,-32.6992) -- (40,-25.4373) -- cycle;
\definecolor{color_398}{rgb}{1,1,1};
\draw[fill=color_398] (40,-25.4373) -- (42.4403,-32.6992) -- (42.435,-23.5901) -- cycle;
\definecolor{color_399}{rgb}{1,1,1};
\draw[fill=color_399] (-27.8249,-6.94967) -- (-25.9505,-1.71032) -- (-29.2667,-0.8) -- cycle;
\definecolor{color_400}{rgb}{1,1,1};
\draw[fill=color_400] (45,-11.9644) -- (45,-3.57901) -- (42.5097,-6.37336) -- cycle;
\definecolor{color_401}{rgb}{1,1,1};
\draw[fill=color_401] (40,-17.3507) -- (42.5202,-14.7488) -- (40,-8.85656) -- cycle;
\definecolor{color_402}{rgb}{1,1,1};
\draw[fill=color_402] (40,-8.85656) -- (42.5202,-14.7488) -- (42.5097,-6.37336) -- cycle;
\definecolor{color_403}{rgb}{1,1,1};
\draw[fill=color_403] (33.0497,45) -- (28.4864,42.4862) -- (35.5047,42.4482) -- cycle;
\definecolor{color_404}{rgb}{1,1,1};
\draw[fill=color_404] (24.6864,40) -- (32.0411,40) -- (28.4864,42.4862) -- cycle;
\definecolor{color_405}{rgb}{1,1,1};
\draw[fill=color_405] (20.7457,42.4928) -- (24.6864,40) -- (28.4864,42.4862) -- cycle;
\definecolor{color_406}{rgb}{1,1,1};
\draw[fill=color_406] (-14.1284,45) -- (-23.1699,45) -- (-19.2965,42.3927) -- cycle;
\definecolor{color_407}{rgb}{1,1,1};
\draw[fill=color_407] (-19.4795,40) -- (-19.2965,42.3927) -- (-26.5562,40) -- cycle;
\definecolor{color_408}{rgb}{1,1,1};
\draw[fill=color_408] (10.8183,42.5148) -- (0.0228771,42.5531) -- (3.32348,40) -- cycle;
\definecolor{color_409}{rgb}{1,1,1};
\draw[fill=color_409] (4.36909,45) -- (10.8183,42.5148) -- (11.1953,45) -- cycle;
\definecolor{color_410}{rgb}{1,1,1};
\draw[fill=color_410] (4.36909,45) -- (-4.70745,45) -- (0.0228771,42.5531) -- cycle;
\definecolor{color_411}{rgb}{1,1,1};
\draw[fill=color_411] (10.8183,42.5148) -- (4.36909,45) -- (0.0228771,42.5531) -- cycle;
\definecolor{color_412}{rgb}{1,1,1};
\draw[fill=color_412] (-6.69161,14.6724) -- (-8.33695,15.1841) -- (-8.77283,13.8165) -- cycle;
\definecolor{color_413}{rgb}{1,1,1};
\draw[fill=color_413] (-9.57081,42.5215) -- (-12.4817,40) -- (-4.08238,40) -- cycle;
\definecolor{color_414}{rgb}{1,1,1};
\draw[fill=color_414] (-9.57081,42.5215) -- (-19.2965,42.3927) -- (-12.4817,40) -- cycle;
\definecolor{color_415}{rgb}{1,1,1};
\draw[fill=color_415] (-14.1284,45) -- (-9.57081,42.5215) -- (-4.70745,45) -- cycle;
\definecolor{color_416}{rgb}{1,1,1};
\draw[fill=color_416] (-4.70745,45) -- (-9.57081,42.5215) -- (0.0228771,42.5531) -- cycle;
\definecolor{color_417}{rgb}{1,1,1};
\draw[fill=color_417] (18.3013,45) -- (20.7457,42.4928) -- (25.9844,45) -- cycle;
\definecolor{color_418}{rgb}{1,1,1};
\draw[fill=color_418] (18.3013,45) -- (10.8183,42.5148) -- (20.7457,42.4928) -- cycle;
\definecolor{color_419}{rgb}{1,1,1};
\draw[fill=color_419] (-31.5198,45) -- (-28.1577,42.5848) -- (-23.1699,45) -- cycle;
\definecolor{color_420}{rgb}{1,1,1};
\draw[fill=color_420] (-35.4731,42.4033) -- (-32.8343,40) -- (-28.1577,42.5848) -- cycle;
\definecolor{color_421}{rgb}{1,1,1};
\draw[fill=color_421] (-28.1577,42.5848) -- (-26.5562,40) -- (-19.2965,42.3927) -- cycle;
\definecolor{color_422}{rgb}{1,1,1};
\draw[fill=color_422] (-4.82195,11.2982) -- (-3.80747,12.3769) -- (-5.41353,11.9377) -- cycle;
\definecolor{color_423}{rgb}{1,1,1};
\draw[fill=color_423] (37.4668,-29.5335) -- (40,-33.2584) -- (40,-25.4373) -- cycle;
\definecolor{color_424}{rgb}{1,1,1};
\draw[fill=color_424] (37.5863,-11.9734) -- (40,-17.3507) -- (40,-8.85656) -- cycle;
\definecolor{color_425}{rgb}{1,1,1};
\draw[fill=color_425] (37.5078,12.3878) -- (40,8.52312) -- (40,17.1203) -- cycle;
\definecolor{color_426}{rgb}{1,1,1};
\draw[fill=color_426] (2.88859,21.8051) -- (2.32024,23.7077) -- (0.566585,21.7506) -- cycle;
\definecolor{color_427}{rgb}{1,1,1};
\draw[fill=color_427] (36.3384,36.2616) -- (40,32.4956) -- (40,40) -- cycle;
\definecolor{color_428}{rgb}{1,1,1};
\draw[fill=color_428] (35,25.6516) -- (35,16.9453) -- (37.5511,20.8309) -- cycle;
\definecolor{color_429}{rgb}{1,1,1};
\draw[fill=color_429] (37.5511,20.8309) -- (35,16.9453) -- (37.5078,12.3878) -- cycle;
\definecolor{color_430}{rgb}{1,1,1};
\draw[fill=color_430] (37.5511,20.8309) -- (40,17.1203) -- (40,25.5005) -- cycle;
\definecolor{color_431}{rgb}{1,1,1};
\draw[fill=color_431] (35,25.6516) -- (37.4463,29.3192) -- (35,35) -- cycle;
\definecolor{color_432}{rgb}{1,1,1};
\draw[fill=color_432] (35,25.6516) -- (37.5511,20.8309) -- (37.4463,29.3192) -- cycle;
\definecolor{color_433}{rgb}{1,1,1};
\draw[fill=color_433] (35,-6.90539) -- (35,-14.0889) -- (37.5863,-11.9734) -- cycle;
\definecolor{color_434}{rgb}{1,1,1};
\draw[fill=color_434] (37.5176,-3.7498) -- (35,0.670027) -- (35,-6.90539) -- cycle;
\definecolor{color_435}{rgb}{1,1,1};
\draw[fill=color_435] (37.4925,4.28371) -- (40,-0.78474) -- (40,8.52312) -- cycle;
\definecolor{color_436}{rgb}{1,1,1};
\draw[fill=color_436] (37.4925,4.28371) -- (37.5176,-3.7498) -- (40,-0.78474) -- cycle;
\definecolor{color_437}{rgb}{1,1,1};
\draw[fill=color_437] (35,0.670027) -- (37.4925,4.28371) -- (35,8.48481) -- cycle;
\definecolor{color_438}{rgb}{1,1,1};
\draw[fill=color_438] (35,8.48481) -- (37.4925,4.28371) -- (37.5078,12.3878) -- cycle;
\definecolor{color_439}{rgb}{1,1,1};
\draw[fill=color_439] (37.3571,-20.8735) -- (35,-27.5185) -- (37.4668,-29.5335) -- cycle;
\definecolor{color_440}{rgb}{1,1,1};
\draw[fill=color_440] (37.3571,-20.8735) -- (40,-25.4373) -- (40,-17.3507) -- cycle;
\definecolor{color_441}{rgb}{1,1,1};
\draw[fill=color_441] (35,-27.5185) -- (37.3571,-20.8735) -- (35,-20.4781) -- cycle;
\definecolor{color_442}{rgb}{1,1,1};
\draw[fill=color_442] (35,-14.0889) -- (37.3571,-20.8735) -- (37.5863,-11.9734) -- cycle;
\definecolor{color_443}{rgb}{1,1,1};
\draw[fill=color_443] (24.6864,40) -- (29.8646,37.4701) -- (32.0411,40) -- cycle;
\definecolor{color_444}{rgb}{1,1,1};
\draw[fill=color_444] (40,40) -- (32.0411,40) -- (36.3384,36.2616) -- cycle;
\definecolor{color_445}{rgb}{1,1,1};
\draw[fill=color_445] (32.1441,-40) -- (40,-40) -- (36.2071,-36.4836) -- cycle;
\definecolor{color_446}{rgb}{1,1,1};
\draw[fill=color_446] (-8.8327,-12.2237) -- (-9.8,-10.9333) -- (-10.0341,-13.5526) -- cycle;
\definecolor{color_447}{rgb}{1,1,1};
\draw[fill=color_447] (22.8706,37.5195) -- (28.3999,35) -- (29.8646,37.4701) -- cycle;
\definecolor{color_448}{rgb}{1,1,1};
\draw[fill=color_448] (22.8706,37.5195) -- (21.1803,35) -- (28.3999,35) -- cycle;
\definecolor{color_449}{rgb}{1,1,1};
\draw[fill=color_449] (27.6985,-35) -- (29.3519,-37.4357) -- (35,-35) -- cycle;
\definecolor{color_450}{rgb}{1,1,1};
\draw[fill=color_450] (27.6985,-35) -- (21.8573,-37.437) -- (29.3519,-37.4357) -- cycle;
\definecolor{color_451}{rgb}{1,1,1};
\draw[fill=color_451] (-40,26.9459) -- (-37.4252,30.2773) -- (-40,32.9403) -- cycle;
\definecolor{color_452}{rgb}{1,1,1};
\draw[fill=color_452] (-37.4252,30.2773) -- (-37.4589,23.485) -- (-35,27.8802) -- cycle;
\definecolor{color_453}{rgb}{1,1,1};
\draw[fill=color_453] (2.06667,-6.93333) -- (3.37848,-8.1789) -- (3.19319,-6.57423) -- cycle;
\definecolor{color_454}{rgb}{1,1,1};
\draw[fill=color_454] (-40,-40) -- (-36.1717,-36.5896) -- (-40,-33.6484) -- cycle;
\definecolor{color_455}{rgb}{1,1,1};
\draw[fill=color_455] (6.35833,17.2149) -- (8.11996,16.1174) -- (8.63239,17.8643) -- cycle;
\definecolor{color_456}{rgb}{1,1,1};
\draw[fill=color_456] (-32.0598,-40) -- (-24.7709,-40) -- (-29.254,-37.4654) -- cycle;
\definecolor{color_457}{rgb}{1,1,1};
\draw[fill=color_457] (-36.1717,-36.5896) -- (-40,-40) -- (-32.0598,-40) -- cycle;
\definecolor{color_458}{rgb}{1,1,1};
\draw[fill=color_458] (-40,-19.9907) -- (-37.5105,-17.5838) -- (-40,-13.7971) -- cycle;
\definecolor{color_459}{rgb}{1,1,1};
\draw[fill=color_459] (-40,-13.7971) -- (-37.5105,-17.5838) -- (-37.4984,-10.8534) -- cycle;
\definecolor{color_460}{rgb}{1,1,1};
\draw[fill=color_460] (-37.5105,-17.5838) -- (-35,-21.6967) -- (-35,-15.0571) -- cycle;
\definecolor{color_461}{rgb}{1,1,1};
\draw[fill=color_461] (-37.5105,-17.5838) -- (-37.4953,-24.1616) -- (-35,-21.6967) -- cycle;
\definecolor{color_462}{rgb}{1,1,1};
\draw[fill=color_462] (-40,-19.9907) -- (-40,-26.7492) -- (-37.4953,-24.1616) -- cycle;
\definecolor{color_463}{rgb}{1,1,1};
\draw[fill=color_463] (-40,-7.38582) -- (-37.4321,-4.09542) -- (-40,-0.134487) -- cycle;
\definecolor{color_464}{rgb}{1,1,1};
\draw[fill=color_464] (-40,-40) -- (-35.2278,-42.5094) -- (-32.0598,-40) -- cycle;
\definecolor{color_465}{rgb}{1,1,1};
\draw[fill=color_465] (-37.4984,-10.8534) -- (-35,-15.0571) -- (-35,-9.37588) -- cycle;
\definecolor{color_466}{rgb}{1,1,1};
\draw[fill=color_466] (-37.4321,-4.09542) -- (-37.4984,-10.8534) -- (-35,-9.37588) -- cycle;
\definecolor{color_467}{rgb}{1,1,1};
\draw[fill=color_467] (-37.4953,-24.1616) -- (-35,-28.4745) -- (-35,-21.6967) -- cycle;
\definecolor{color_468}{rgb}{1,1,1};
\draw[fill=color_468] (-37.4953,-24.1616) -- (-37.4119,-30.6534) -- (-35,-28.4745) -- cycle;
\definecolor{color_469}{rgb}{1,1,1};
\draw[fill=color_469] (-40,6.72539) -- (-37.4946,9.62214) -- (-40,12.8792) -- cycle;
\definecolor{color_470}{rgb}{1,1,1};
\draw[fill=color_470] (-40,19.766) -- (-40,12.8792) -- (-37.4451,16.3967) -- cycle;
\definecolor{color_471}{rgb}{1,1,1};
\draw[fill=color_471] (-37.4946,9.62214) -- (-37.5916,3.02309) -- (-35,6.77993) -- cycle;
\definecolor{color_472}{rgb}{1,1,1};
\draw[fill=color_472] (-35,6.77993) -- (-37.5916,3.02309) -- (-35,-0.209491) -- cycle;
\definecolor{color_473}{rgb}{1,1,1};
\draw[fill=color_473] (-37.4589,23.485) -- (-37.4451,16.3967) -- (-35,20.3886) -- cycle;
\definecolor{color_474}{rgb}{1,1,1};
\draw[fill=color_474] (-35,20.3886) -- (-37.4451,16.3967) -- (-35,13.1893) -- cycle;
\definecolor{color_475}{rgb}{1,1,1};
\draw[fill=color_475] (-40,40) -- (-35.7492,36.5379) -- (-32.8343,40) -- cycle;
\definecolor{color_476}{rgb}{1,1,1};
\draw[fill=color_476] (-10.2498,-24.7571) -- (-14.5641,-26.8422) -- (-10.635,-28.5106) -- cycle;
\definecolor{color_477}{rgb}{1,1,1};
\draw[fill=color_477] (-6.48512,11.3331) -- (-5.41353,11.9377) -- (-6.53788,12.2839) -- cycle;
\definecolor{color_478}{rgb}{1,1,1};
\draw[fill=color_478] (-35,-35) -- (-29.254,-37.4654) -- (-27.8802,-35) -- cycle;
\definecolor{color_479}{rgb}{1,1,1};
\draw[fill=color_479] (-21.6248,-35) -- (-27.8802,-35) -- (-21.224,-37.2916) -- cycle;
\definecolor{color_480}{rgb}{1,1,1};
\draw[fill=color_480] (18.3826,-40) -- (24.7692,-40) -- (21.8573,-37.437) -- cycle;
\definecolor{color_481}{rgb}{1,1,1};
\draw[fill=color_481] (15.8694,37.4875) -- (21.1803,35) -- (22.8706,37.5195) -- cycle;
\definecolor{color_482}{rgb}{1,1,1};
\draw[fill=color_482] (15.8694,37.4875) -- (14.2738,35) -- (21.1803,35) -- cycle;
\definecolor{color_483}{rgb}{1,1,1};
\draw[fill=color_483] (1.66693,-20.6404) -- (0.422557,-19.8457) -- (0.176739,-21.7261) -- cycle;
\definecolor{color_484}{rgb}{1,1,1};
\draw[fill=color_484] (20.1597,-35) -- (13.3285,-37.3352) -- (21.8573,-37.437) -- cycle;
\definecolor{color_485}{rgb}{1,1,1};
\draw[fill=color_485] (3.89609,-37.7385) -- (4.1048,-40) -- (11.0292,-40) -- cycle;
\definecolor{color_486}{rgb}{1,1,1};
\draw[fill=color_486] (10.3571,40) -- (9.10486,37.5148) -- (15.8694,37.4875) -- cycle;
\definecolor{color_487}{rgb}{1,1,1};
\draw[fill=color_487] (-0.778361,-35) -- (3.89609,-37.7385) -- (6.73269,-35) -- cycle;
\definecolor{color_488}{rgb}{1,1,1};
\draw[fill=color_488] (13.0199,-35) -- (6.73269,-35) -- (13.3285,-37.3352) -- cycle;
\definecolor{color_489}{rgb}{1,1,1};
\draw[fill=color_489] (7.22972,35) -- (14.2738,35) -- (9.10486,37.5148) -- cycle;
\definecolor{color_490}{rgb}{1,1,1};
\draw[fill=color_490] (3.38159,37.1332) -- (0.829738,35) -- (7.22972,35) -- cycle;
\definecolor{color_491}{rgb}{1,1,1};
\draw[fill=color_491] (-7.93096,16.6246) -- (-8.33695,15.1841) -- (-6.69161,14.6724) -- cycle;
\definecolor{color_492}{rgb}{1,1,1};
\draw[fill=color_492] (3.32348,40) -- (-2.46943,37.4979) -- (3.38159,37.1332) -- cycle;
\definecolor{color_493}{rgb}{1,1,1};
\draw[fill=color_493] (-5.19868,-37.5311) -- (-3.26924,-40) -- (3.89609,-37.7385) -- cycle;
\definecolor{color_494}{rgb}{1,1,1};
\draw[fill=color_494] (-6.4644,35) -- (0.829738,35) -- (-2.46943,37.4979) -- cycle;
\definecolor{color_495}{rgb}{1,1,1};
\draw[fill=color_495] (-9.91598,37.5283) -- (-6.4644,35) -- (-2.46943,37.4979) -- cycle;
\definecolor{color_496}{rgb}{1,1,1};
\draw[fill=color_496] (-8.45554,-35) -- (-13.18,-37.5074) -- (-5.19868,-37.5311) -- cycle;
\definecolor{color_497}{rgb}{1,1,1};
\draw[fill=color_497] (-0.778361,-35) -- (-8.45554,-35) -- (-5.19868,-37.5311) -- cycle;
\definecolor{color_498}{rgb}{1,1,1};
\draw[fill=color_498] (-35,35) -- (-27.8561,35) -- (-27.1802,37.4678) -- cycle;
\definecolor{color_499}{rgb}{1,1,1};
\draw[fill=color_499] (-27.1802,37.4678) -- (-21.782,35) -- (-18.1201,37.5014) -- cycle;
\definecolor{color_500}{rgb}{1,1,1};
\draw[fill=color_500] (-2.40018,-27.0686) -- (-2.11696,-24.4987) -- (-4.25898,-24.3132) -- cycle;
\definecolor{color_501}{rgb}{1,1,1};
\draw[fill=color_501] (-26.5562,40) -- (-27.1802,37.4678) -- (-19.4795,40) -- cycle;
\definecolor{color_502}{rgb}{1,1,1};
\draw[fill=color_502] (32.0411,40) -- (40,40) -- (35.5047,42.4482) -- cycle;
\definecolor{color_503}{rgb}{1,1,1};
\draw[fill=color_503] (-21.782,35) -- (-14.1671,35) -- (-18.1201,37.5014) -- cycle;
\definecolor{color_504}{rgb}{1,1,1};
\draw[fill=color_504] (7.59741,14.5813) -- (8.11996,16.1174) -- (6.66239,15.7829) -- cycle;
\definecolor{color_505}{rgb}{1,1,1};
\draw[fill=color_505] (-4.08238,40) -- (-9.91598,37.5283) -- (-2.46943,37.4979) -- cycle;
\definecolor{color_506}{rgb}{1,1,1};
\draw[fill=color_506] (-12.4817,40) -- (-18.1201,37.5014) -- (-9.91598,37.5283) -- cycle;
\definecolor{color_507}{rgb}{1,1,1};
\draw[fill=color_507] (-10.5077,-40) -- (-3.26924,-40) -- (-5.19868,-37.5311) -- cycle;
\definecolor{color_508}{rgb}{1,1,1};
\draw[fill=color_508] (-13.18,-37.5074) -- (-17.1637,-40) -- (-10.5077,-40) -- cycle;
\definecolor{color_509}{rgb}{1,1,1};
\draw[fill=color_509] (5.42777,8.23238) -- (6.0396,6.40994) -- (7.8673,7.89395) -- cycle;
\definecolor{color_510}{rgb}{1,1,1};
\draw[fill=color_510] (6.0396,6.40994) -- (4.17881,5.60987) -- (6.2457,4.38011) -- cycle;
\definecolor{color_511}{rgb}{1,1,1};
\draw[fill=color_511] (8.70249,5.70727) -- (6.2457,4.38011) -- (8.57689,2.62838) -- cycle;
\definecolor{color_512}{rgb}{1,1,1};
\draw[fill=color_512] (8.70249,5.70727) -- (6.0396,6.40994) -- (6.2457,4.38011) -- cycle;
\definecolor{color_513}{rgb}{1,1,1};
\draw[fill=color_513] (6.86852,-5.43556) -- (8.58931,-7.09947) -- (10.1683,-5.05418) -- cycle;
\definecolor{color_514}{rgb}{1,1,1};
\draw[fill=color_514] (8.04654,-2.63068) -- (6.86852,-5.43556) -- (10.1683,-5.05418) -- cycle;
\definecolor{color_515}{rgb}{1,1,1};
\draw[fill=color_515] (4.66836,12.3846) -- (4.2003,13.7116) -- (3.33333,12.2667) -- cycle;
\definecolor{color_516}{rgb}{1,1,1};
\draw[fill=color_516] (-6.03087,-11.6426) -- (-4.23188,-11.9256) -- (-5.66667,-10.4) -- cycle;
\definecolor{color_517}{rgb}{1,1,1};
\draw[fill=color_517] (-4.72867,-13.8152) -- (-2.89598,-13.346) -- (-4.23188,-11.9256) -- cycle;
\definecolor{color_518}{rgb}{1,1,1};
\draw[fill=color_518] (-13.2075,12.6573) -- (-15.4144,15.0048) -- (-16.2993,11.7388) -- cycle;
\definecolor{color_519}{rgb}{1,1,1};
\draw[fill=color_519] (8.97996,-27.7934) -- (10.1445,-24.4327) -- (7.13333,-24.4) -- cycle;
\definecolor{color_520}{rgb}{1,1,1};
\draw[fill=color_520] (-19.8533,6.55459) -- (-16.7612,8.58137) -- (-20.1811,11.0514) -- cycle;
\definecolor{color_521}{rgb}{1,1,1};
\draw[fill=color_521] (26.5333,8.86667) -- (22.3901,10.7461) -- (23.1949,5.2991) -- cycle;
\definecolor{color_522}{rgb}{1,1,1};
\draw[fill=color_522] (-20.5351,-9.94311) -- (-24.5697,-9.14995) -- (-23.5727,-13.909) -- cycle;
\definecolor{color_523}{rgb}{1,1,1};
\draw[fill=color_523] (-20.5351,-9.94311) -- (-20.5878,-6.01374) -- (-24.5697,-9.14995) -- cycle;
\definecolor{color_524}{rgb}{1,1,1};
\draw[fill=color_524] (-13.8579,-17.439) -- (-11.3089,-15.3559) -- (-13.8276,-14.6947) -- cycle;
\definecolor{color_525}{rgb}{1,1,1};
\draw[fill=color_525] (-15.4054,-12.5741) -- (-12.7034,-9.97386) -- (-16.4507,-9.83174) -- cycle;
\definecolor{color_526}{rgb}{1,1,1};
\draw[fill=color_526] (-20.4554,-17.2874) -- (-23.5727,-13.909) -- (-25.2762,-19.3835) -- cycle;
\definecolor{color_527}{rgb}{1,1,1};
\draw[fill=color_527] (-12.7333,-2.66667) -- (-14.3547,-4.85124) -- (-10.1983,-5.38499) -- cycle;
\definecolor{color_528}{rgb}{1,1,1};
\draw[fill=color_528] (8.70249,5.70727) -- (8.57689,2.62838) -- (10.9916,5.03029) -- cycle;
\definecolor{color_529}{rgb}{1,1,1};
\draw[fill=color_529] (10.1683,-5.05418) -- (8.58931,-7.09947) -- (11.432,-7.77172) -- cycle;
\definecolor{color_530}{rgb}{1,1,1};
\draw[fill=color_530] (-24.5697,-9.14995) -- (-22.4667,-2.66667) -- (-27.8249,-6.94967) -- cycle;
\definecolor{color_531}{rgb}{1,1,1};
\draw[fill=color_531] (5.97783,12.4871) -- (4.2003,13.7116) -- (4.66836,12.3846) -- cycle;
\definecolor{color_532}{rgb}{1,1,1};
\draw[fill=color_532] (4.93333,-14.9333) -- (5.80921,-14.07) -- (4.15306,-13.6329) -- cycle;
\definecolor{color_533}{rgb}{1,1,1};
\draw[fill=color_533] (-35.4731,42.4033) -- (-28.1577,42.5848) -- (-31.5198,45) -- cycle;
\definecolor{color_534}{rgb}{1,1,1};
\draw[fill=color_534] (-5.62033,-12.8667) -- (-4.72867,-13.8152) -- (-4.23188,-11.9256) -- cycle;
\definecolor{color_535}{rgb}{1,1,1};
\draw[fill=color_535] (-4.72867,-13.8152) -- (-3.3022,-14.8962) -- (-2.89598,-13.346) -- cycle;
\definecolor{color_536}{rgb}{1,1,1};
\draw[fill=color_536] (-5.66037,13.2353) -- (-3.80747,12.3769) -- (-4.59738,14.1782) -- cycle;
\definecolor{color_537}{rgb}{1,1,1};
\draw[fill=color_537] (-4.59738,14.1782) -- (-2.14021,14.1497) -- (-3.16651,15.1828) -- cycle;
\definecolor{color_538}{rgb}{1,1,1};
\draw[fill=color_538] (-3.16651,15.1828) -- (-0.4,16) -- (-3.13333,15.9333) -- cycle;
\definecolor{color_539}{rgb}{1,1,1};
\draw[fill=color_539] (9.13158,21.8254) -- (13.8958,20.7877) -- (10.6,24.2667) -- cycle;
\definecolor{color_540}{rgb}{1,1,1};
\draw[fill=color_540] (4.06667,12) -- (4.66836,12.3846) -- (3.33333,12.2667) -- cycle;
\definecolor{color_541}{rgb}{1,1,1};
\draw[fill=color_541] (-23.8897,9.97377) -- (-22.9567,15.4242) -- (-29.0379,15.1762) -- cycle;
\definecolor{color_542}{rgb}{1,1,1};
\draw[fill=color_542] (-31.6735,-10.7916) -- (-29.339,-15.1846) -- (-27.8249,-6.94967) -- cycle;
\definecolor{color_543}{rgb}{1,1,1};
\draw[fill=color_543] (13.7345,17.1821) -- (11.811,15.2998) -- (14.5873,13.634) -- cycle;
\definecolor{color_544}{rgb}{1,1,1};
\draw[fill=color_544] (-8.77283,13.8165) -- (-10.8648,13.2693) -- (-9.06856,12.3925) -- cycle;
\definecolor{color_545}{rgb}{1,1,1};
\draw[fill=color_545] (1.33935,-3.54692) -- (3.28891,-4.003) -- (2.19412,-2.65601) -- cycle;
\definecolor{color_546}{rgb}{1,1,1};
\draw[fill=color_546] (-7.54025,-11.9945) -- (-8.8327,-12.2237) -- (-8.21404,-13.7073) -- cycle;
\definecolor{color_547}{rgb}{1,1,1};
\draw[fill=color_547] (2.19412,-2.65601) -- (3.28891,-4.003) -- (5.13464,-2.64328) -- cycle;
\definecolor{color_548}{rgb}{1,1,1};
\draw[fill=color_548] (0.758272,-18.5863) -- (2.13853,-18.9661) -- (1.06667,-17.8) -- cycle;
\definecolor{color_549}{rgb}{1,1,1};
\draw[fill=color_549] (13.2667,-24.4667) -- (12.0407,-21.665) -- (10.6,-24.2667) -- cycle;
\definecolor{color_550}{rgb}{1,1,1};
\draw[fill=color_550] (15.2141,-20.2627) -- (11.8938,-18.7429) -- (12.0407,-21.665) -- cycle;
\definecolor{color_551}{rgb}{1,1,1};
\draw[fill=color_551] (-3.16499,-20.1392) -- (-1.19218,-20.1457) -- (-1.70045,-18.1658) -- cycle;
\definecolor{color_552}{rgb}{1,1,1};
\draw[fill=color_552] (-3.16499,-20.1392) -- (-1.70045,-18.1658) -- (-3.06667,-18.2) -- cycle;
\definecolor{color_553}{rgb}{1,1,1};
\draw[fill=color_553] (-1.93782,-22.1289) -- (0.176739,-21.7261) -- (-1.19218,-20.1457) -- cycle;
\definecolor{color_554}{rgb}{1,1,1};
\draw[fill=color_554] (-22.4667,2.66667) -- (-23.8897,9.97377) -- (-26.8793,7.87186) -- cycle;
\definecolor{color_555}{rgb}{1,1,1};
\draw[fill=color_555] (0.566585,21.7506) -- (-0.586799,24.0952) -- (-1.61668,22.1063) -- cycle;
\definecolor{color_556}{rgb}{1,1,1};
\draw[fill=color_556] (-1.84495,18.1695) -- (-0.4,18.1333) -- (-1.21834,19.2813) -- cycle;
\definecolor{color_557}{rgb}{1,1,1};
\draw[fill=color_557] (-27.8249,-6.94967) -- (-22.4667,-2.66667) -- (-25.9505,-1.71032) -- cycle;
\definecolor{color_558}{rgb}{1,1,1};
\draw[fill=color_558] (26.5333,8.86667) -- (28.8,9) -- (26.1959,14.7503) -- cycle;
\definecolor{color_559}{rgb}{1,1,1};
\draw[fill=color_559] (5.27652,-11.0617) -- (4.06667,-12) -- (4.59686,-12.4097) -- cycle;
\definecolor{color_560}{rgb}{1,1,1};
\draw[fill=color_560] (-15.8916,5.39925) -- (-19.8533,6.55459) -- (-17.48,2.66667) -- cycle;
\definecolor{color_561}{rgb}{1,1,1};
\draw[fill=color_561] (29.8906,-17.7148) -- (26.0669,-13.8444) -- (23.9009,-20.0594) -- cycle;
\definecolor{color_562}{rgb}{1,1,1};
\draw[fill=color_562] (8.8679,-21.387) -- (11.8938,-18.7429) -- (9.0408,-18.3656) -- cycle;
\definecolor{color_563}{rgb}{1,1,1};
\draw[fill=color_563] (-17.1926,-2.66667) -- (-20.5878,-6.01374) -- (-17.3459,-6.7748) -- cycle;
\definecolor{color_564}{rgb}{1,1,1};
\draw[fill=color_564] (-7.70862,11.8106) -- (-9.06856,12.3925) -- (-8.57828,10.8722) -- cycle;
\definecolor{color_565}{rgb}{1,1,1};
\draw[fill=color_565] (5.34218,22.4514) -- (4.11308,25.4249) -- (2.32024,23.7077) -- cycle;
\definecolor{color_566}{rgb}{1,1,1};
\draw[fill=color_566] (2.89423,-24.3725) -- (1.56099,-27.2123) -- (5.19455,-26.1036) -- cycle;
\definecolor{color_567}{rgb}{1,1,1};
\draw[fill=color_567] (1.66693,-20.6404) -- (2.21079,-22.3027) -- (3.46147,-20.4053) -- cycle;
\definecolor{color_568}{rgb}{1,1,1};
\draw[fill=color_568] (8.8679,-21.387) -- (9.0408,-18.3656) -- (7.59244,-19.2666) -- cycle;
\definecolor{color_569}{rgb}{1,1,1};
\draw[fill=color_569] (0.422557,-19.8457) -- (-0.4,-18.1333) -- (-1.19218,-20.1457) -- cycle;
\definecolor{color_570}{rgb}{1,1,1};
\draw[fill=color_570] (6.45311,-17.3725) -- (7.82599,-15.9744) -- (5.26667,-15.4) -- cycle;
\definecolor{color_571}{rgb}{1,1,1};
\draw[fill=color_571] (8.8679,-21.387) -- (12.0407,-21.665) -- (11.8938,-18.7429) -- cycle;
\definecolor{color_572}{rgb}{1,1,1};
\draw[fill=color_572] (2.21753,5.4605) -- (0.836333,5.80933) -- (0.533333,4.86667) -- cycle;
\definecolor{color_573}{rgb}{1,1,1};
\draw[fill=color_573] (6.35833,17.2149) -- (8.63239,17.8643) -- (7.87071,19.7292) -- cycle;
\definecolor{color_574}{rgb}{1,1,1};
\draw[fill=color_574] (11.8938,-18.7429) -- (15.2141,-20.2627) -- (15.5355,-16.3915) -- cycle;
\definecolor{color_575}{rgb}{1,1,1};
\draw[fill=color_575] (-13.1871,24.785) -- (-12.7077,20.9255) -- (-9.58162,21.6254) -- cycle;
\definecolor{color_576}{rgb}{1,1,1};
\draw[fill=color_576] (7.13333,-24.4) -- (5.14316,-22.2349) -- (5.19455,-26.1036) -- cycle;
\definecolor{color_577}{rgb}{1,1,1};
\draw[fill=color_577] (3.07225,31.8561) -- (6.21287,28.4974) -- (9.47367,31.615) -- cycle;
\definecolor{color_578}{rgb}{1,1,1};
\draw[fill=color_578] (6.21287,28.4974) -- (10.2351,27.7679) -- (9.47367,31.615) -- cycle;
\definecolor{color_579}{rgb}{1,1,1};
\draw[fill=color_579] (6.21287,28.4974) -- (4.11308,25.4249) -- (7.13333,24.4) -- cycle;
\definecolor{color_580}{rgb}{1,1,1};
\draw[fill=color_580] (8.97996,-27.7934) -- (4.69811,-29.3646) -- (8.84489,-31.5252) -- cycle;
\definecolor{color_581}{rgb}{1,1,1};
\draw[fill=color_581] (-42.5789,32.1246) -- (-40,32.9403) -- (-40,40) -- cycle;
\definecolor{color_582}{rgb}{1,1,1};
\draw[fill=color_582] (-2.40018,-27.0686) -- (-5.53198,-30.9619) -- (-0.25035,-30.3881) -- cycle;
\definecolor{color_583}{rgb}{1,1,1};
\draw[fill=color_583] (4.69811,-29.3646) -- (-0.25035,-30.3881) -- (3.48388,-32.3866) -- cycle;
\definecolor{color_584}{rgb}{1,1,1};
\draw[fill=color_584] (4.69811,-29.3646) -- (1.56099,-27.2123) -- (-0.25035,-30.3881) -- cycle;
\definecolor{color_585}{rgb}{1,1,1};
\draw[fill=color_585] (8.97996,-27.7934) -- (5.19455,-26.1036) -- (4.69811,-29.3646) -- cycle;
\definecolor{color_586}{rgb}{1,1,1};
\draw[fill=color_586] (-0.778361,-35) -- (-0.25035,-30.3881) -- (-5.53198,-30.9619) -- cycle;
\definecolor{color_587}{rgb}{1,1,1};
\draw[fill=color_587] (10.8183,42.5148) -- (10.3571,40) -- (16.9066,40) -- cycle;
\definecolor{color_588}{rgb}{1,1,1};
\draw[fill=color_588] (-3.70318,23.5079) -- (-3.65473,21.1969) -- (-1.61668,22.1063) -- cycle;
\definecolor{color_589}{rgb}{1,1,1};
\draw[fill=color_589] (-9.61647,31.668) -- (-14.1671,35) -- (-14.443,29.4087) -- cycle;
\definecolor{color_590}{rgb}{1,1,1};
\draw[fill=color_590] (-12.4817,40) -- (-19.2965,42.3927) -- (-19.4795,40) -- cycle;
\definecolor{color_591}{rgb}{1,1,1};
\draw[fill=color_591] (18.6671,-22.07) -- (21.3713,-26.0369) -- (23.9009,-20.0594) -- cycle;
\definecolor{color_592}{rgb}{1,1,1};
\draw[fill=color_592] (-5.53198,-30.9619) -- (-8.45554,-35) -- (-0.778361,-35) -- cycle;
\definecolor{color_593}{rgb}{1,1,1};
\draw[fill=color_593] (-11.0097,-32.1079) -- (-5.53198,-30.9619) -- (-10.635,-28.5106) -- cycle;
\definecolor{color_594}{rgb}{1,1,1};
\draw[fill=color_594] (0.176739,-21.7261) -- (2.21079,-22.3027) -- (1.66693,-20.6404) -- cycle;
\definecolor{color_595}{rgb}{1,1,1};
\draw[fill=color_595] (-13.2891,9.65175) -- (-16.7612,8.58137) -- (-13.936,7.32857) -- cycle;
\definecolor{color_596}{rgb}{1,1,1};
\draw[fill=color_596] (-12.7034,-9.97386) -- (-9.8,-10.9333) -- (-9.8,-8.6) -- cycle;
\definecolor{color_597}{rgb}{1,1,1};
\draw[fill=color_597] (-2.45015,26.3418) -- (-5.30599,28.9197) -- (-6.20562,25.9513) -- cycle;
\definecolor{color_598}{rgb}{1,1,1};
\draw[fill=color_598] (2.88859,21.8051) -- (0.566585,21.7506) -- (1.95196,20.6094) -- cycle;
\definecolor{color_599}{rgb}{1,1,1};
\draw[fill=color_599] (-5.66037,13.2353) -- (-4.59738,14.1782) -- (-6.69161,14.6724) -- cycle;
\definecolor{color_600}{rgb}{1,1,1};
\draw[fill=color_600] (-9.99429,15.5696) -- (-12.2962,15.5392) -- (-10.8648,13.2693) -- cycle;
\definecolor{color_601}{rgb}{1,1,1};
\draw[fill=color_601] (-7.43468,13.1703) -- (-8.77283,13.8165) -- (-9.06856,12.3925) -- cycle;
\definecolor{color_602}{rgb}{1,1,1};
\draw[fill=color_602] (-32.0403,3.29561) -- (-31.3384,8.9785) -- (-35,6.77993) -- cycle;
\definecolor{color_603}{rgb}{1,1,1};
\draw[fill=color_603] (-6.62777,-14.3031) -- (-4.72867,-13.8152) -- (-5.62033,-12.8667) -- cycle;
\definecolor{color_604}{rgb}{1,1,1};
\draw[fill=color_604] (6.86852,-5.43556) -- (4.92761,-6.71593) -- (6.16369,-7.91423) -- cycle;
\definecolor{color_605}{rgb}{1,1,1};
\draw[fill=color_605] (-5.62033,-12.8667) -- (-4.23188,-11.9256) -- (-6.03087,-11.6426) -- cycle;
\definecolor{color_606}{rgb}{1,1,1};
\draw[fill=color_606] (40,40) -- (42.4856,35.4331) -- (45,40) -- cycle;
\definecolor{color_607}{rgb}{1,1,1};
\draw[fill=color_607] (-6.9013,-22.9265) -- (-6.58751,-26.1929) -- (-4.25898,-24.3132) -- cycle;
\definecolor{color_608}{rgb}{1,1,1};
\draw[fill=color_608] (-10.8648,13.2693) -- (-12.2962,15.5392) -- (-13.2075,12.6573) -- cycle;
\definecolor{color_609}{rgb}{1,1,1};
\draw[fill=color_609] (-17.1637,-40) -- (-10.4045,-42.3908) -- (-10.5077,-40) -- cycle;
\definecolor{color_610}{rgb}{1,1,1};
\draw[fill=color_610] (-5.41353,11.9377) -- (-5.66037,13.2353) -- (-6.53788,12.2839) -- cycle;
\definecolor{color_611}{rgb}{1,1,1};
\draw[fill=color_611] (-9.8,10.9333) -- (-10.8648,13.2693) -- (-11.5229,10.9337) -- cycle;
\definecolor{color_612}{rgb}{1,1,1};
\draw[fill=color_612] (-12.7622,5.4475) -- (-11.1772,7.43727) -- (-13.936,7.32857) -- cycle;
\definecolor{color_613}{rgb}{1,1,1};
\draw[fill=color_613] (-1.84495,18.1695) -- (-2.92948,19.5611) -- (-3.06667,18.2) -- cycle;
\definecolor{color_614}{rgb}{1,1,1};
\draw[fill=color_614] (-32.0403,3.29561) -- (-35,6.77993) -- (-35,-0.209491) -- cycle;
\definecolor{color_615}{rgb}{1,1,1};
\draw[fill=color_615] (-35,-15.0571) -- (-31.6735,-10.7916) -- (-35,-9.37588) -- cycle;
\definecolor{color_616}{rgb}{1,1,1};
\draw[fill=color_616] (2.37049,2.65525) -- (1.50016,3.56469) -- (-0.266667,2.66667) -- cycle;
\definecolor{color_617}{rgb}{1,1,1};
\draw[fill=color_617] (-6.11628,-20.082) -- (-3.16499,-20.1392) -- (-3.06667,-18.2) -- cycle;
\definecolor{color_618}{rgb}{1,1,1};
\draw[fill=color_618] (18.2298,-42.3926) -- (18.3826,-40) -- (11.0292,-40) -- cycle;
\definecolor{color_619}{rgb}{1,1,1};
\draw[fill=color_619] (-11.5229,10.9337) -- (-13.2891,9.65175) -- (-9.8,8.6) -- cycle;
\definecolor{color_620}{rgb}{1,1,1};
\draw[fill=color_620] (3.55103,20.5028) -- (2.88859,21.8051) -- (1.95196,20.6094) -- cycle;
\definecolor{color_621}{rgb}{1,1,1};
\draw[fill=color_621] (-37.4321,-4.09542) -- (-35,-9.37588) -- (-35,-4.1151) -- cycle;
\definecolor{color_622}{rgb}{1,1,1};
\draw[fill=color_622] (-37.4946,9.62214) -- (-35,6.77993) -- (-35,13.1893) -- cycle;
\definecolor{color_623}{rgb}{1,1,1};
\draw[fill=color_623] (-8.8327,-12.2237) -- (-10.0341,-13.5526) -- (-8.21404,-13.7073) -- cycle;
\definecolor{color_624}{rgb}{1,1,1};
\draw[fill=color_624] (23.9009,-20.0594) -- (28.65,-24.1383) -- (29.8906,-17.7148) -- cycle;
\definecolor{color_625}{rgb}{1,1,1};
\draw[fill=color_625] (5.42777,8.23238) -- (4.15874,7.10864) -- (6.0396,6.40994) -- cycle;
\definecolor{color_626}{rgb}{1,1,1};
\draw[fill=color_626] (6.0396,6.40994) -- (4.15874,7.10864) -- (4.17881,5.60987) -- cycle;
\definecolor{color_627}{rgb}{1,1,1};
\draw[fill=color_627] (-13.8579,-17.439) -- (-13.8276,-14.6947) -- (-16.9071,-16.0369) -- cycle;
\definecolor{color_628}{rgb}{1,1,1};
\draw[fill=color_628] (6.38033,-9.70763) -- (8.5154,-9.31144) -- (6.16369,-7.91423) -- cycle;
\definecolor{color_629}{rgb}{1,1,1};
\draw[fill=color_629] (-7.10758,18.5967) -- (-10.2528,18.0991) -- (-7.93096,16.6246) -- cycle;
\definecolor{color_630}{rgb}{1,1,1};
\draw[fill=color_630] (-9.99429,15.5696) -- (-10.2528,18.0991) -- (-12.2962,15.5392) -- cycle;
\definecolor{color_631}{rgb}{1,1,1};
\draw[fill=color_631] (-5.58404,16.0906) -- (-3.16651,15.1828) -- (-3.13333,15.9333) -- cycle;
\definecolor{color_632}{rgb}{1,1,1};
\draw[fill=color_632] (-5.58404,16.0906) -- (-6.69161,14.6724) -- (-4.59738,14.1782) -- cycle;
\definecolor{color_633}{rgb}{1,1,1};
\draw[fill=color_633] (-12.2962,15.5392) -- (-14.0021,17.953) -- (-15.4144,15.0048) -- cycle;
\definecolor{color_634}{rgb}{1,1,1};
\draw[fill=color_634] (-18.3939,17.6966) -- (-15.4144,15.0048) -- (-14.0021,17.953) -- cycle;
\definecolor{color_635}{rgb}{1,1,1};
\draw[fill=color_635] (-5.80057,-15.8035) -- (-7.72377,-18.0392) -- (-5.17631,-17.6202) -- cycle;
\definecolor{color_636}{rgb}{1,1,1};
\draw[fill=color_636] (-8.60996,-15.741) -- (-7.72377,-18.0392) -- (-5.80057,-15.8035) -- cycle;
\definecolor{color_637}{rgb}{1,1,1};
\draw[fill=color_637] (16.9951,17.0857) -- (21.1742,16.258) -- (18.5294,21.5309) -- cycle;
\definecolor{color_638}{rgb}{1,1,1};
\draw[fill=color_638] (-26.1513,1.6552) -- (-29.0293,4.81354) -- (-29.2667,0.8) -- cycle;
\definecolor{color_639}{rgb}{1,1,1};
\draw[fill=color_639] (13.8958,20.7877) -- (18.5294,21.5309) -- (13.2667,24.4667) -- cycle;
\definecolor{color_640}{rgb}{1,1,1};
\draw[fill=color_640] (20.0256,27.0484) -- (13.2667,24.4667) -- (18.5294,21.5309) -- cycle;
\definecolor{color_641}{rgb}{1,1,1};
\draw[fill=color_641] (20.0256,27.0484) -- (18.5294,21.5309) -- (24.0288,21.0748) -- cycle;
\definecolor{color_642}{rgb}{1,1,1};
\draw[fill=color_642] (18.6671,-22.07) -- (15.2141,-20.2627) -- (13.2667,-24.4667) -- cycle;
\definecolor{color_643}{rgb}{1,1,1};
\draw[fill=color_643] (19.194,-17.7071) -- (15.5355,-16.3915) -- (15.2141,-20.2627) -- cycle;
\definecolor{color_644}{rgb}{1,1,1};
\draw[fill=color_644] (14.6637,-13.1548) -- (15.5355,-16.3915) -- (18.1373,-12.4031) -- cycle;
\definecolor{color_645}{rgb}{1,1,1};
\draw[fill=color_645] (-12.4817,40) -- (-9.91598,37.5283) -- (-4.08238,40) -- cycle;
\definecolor{color_646}{rgb}{1,1,1};
\draw[fill=color_646] (7.46253,11.2075) -- (6.59859,9.55398) -- (9.28424,9.91185) -- cycle;
\definecolor{color_647}{rgb}{1,1,1};
\draw[fill=color_647] (-12.8677,-19.8745) -- (-9.60381,-21.0331) -- (-10.4156,-17.8336) -- cycle;
\definecolor{color_648}{rgb}{1,1,1};
\draw[fill=color_648] (-13.8579,-17.439) -- (-10.4156,-17.8336) -- (-11.3089,-15.3559) -- cycle;
\definecolor{color_649}{rgb}{1,1,1};
\draw[fill=color_649] (7.46253,11.2075) -- (9.18466,12.0031) -- (7.79203,13.0473) -- cycle;
\definecolor{color_650}{rgb}{1,1,1};
\draw[fill=color_650] (0.0228771,42.5531) -- (-9.57081,42.5215) -- (-4.08238,40) -- cycle;
\definecolor{color_651}{rgb}{1,1,1};
\draw[fill=color_651] (7.33416,-11.2304) -- (5.27652,-11.0617) -- (5.73913,-12.6739) -- cycle;
\definecolor{color_652}{rgb}{1,1,1};
\draw[fill=color_652] (8.5154,-9.31144) -- (6.38033,-9.70763) -- (7.33416,-11.2304) -- cycle;
\definecolor{color_653}{rgb}{1,1,1};
\draw[fill=color_653] (-14.3547,-4.85124) -- (-17.3459,-6.7748) -- (-13.5454,-7.40326) -- cycle;
\definecolor{color_654}{rgb}{1,1,1};
\draw[fill=color_654] (7.33416,-11.2304) -- (5.73913,-12.6739) -- (7.66899,-13.073) -- cycle;
\definecolor{color_655}{rgb}{1,1,1};
\draw[fill=color_655] (4.1048,-40) -- (9.06301,-42.6281) -- (11.0292,-40) -- cycle;
\definecolor{color_656}{rgb}{1,1,1};
\draw[fill=color_656] (-13.936,7.32857) -- (-15.8916,5.39925) -- (-12.7622,5.4475) -- cycle;
\definecolor{color_657}{rgb}{1,1,1};
\draw[fill=color_657] (-12.7622,5.4475) -- (-15.8916,5.39925) -- (-12.7333,2.66667) -- cycle;
\definecolor{color_658}{rgb}{1,1,1};
\draw[fill=color_658] (-10.1983,-5.38499) -- (-10.814,-7.70818) -- (-7.2,-8.6) -- cycle;
\definecolor{color_659}{rgb}{1,1,1};
\draw[fill=color_659] (-10.814,-7.70818) -- (-9.8,-8.6) -- (-7.2,-8.6) -- cycle;
\definecolor{color_660}{rgb}{1,1,1};
\draw[fill=color_660] (-11.1772,7.43727) -- (-7.2,8.6) -- (-9.8,8.6) -- cycle;
\definecolor{color_661}{rgb}{1,1,1};
\draw[fill=color_661] (-9.73507,5.88167) -- (-7.2,8.6) -- (-11.1772,7.43727) -- cycle;
\definecolor{color_662}{rgb}{1,1,1};
\draw[fill=color_662] (9.28424,9.91185) -- (7.8673,7.89395) -- (11.303,8.09698) -- cycle;
\definecolor{color_663}{rgb}{1,1,1};
\draw[fill=color_663] (7.8673,7.89395) -- (6.59859,9.55398) -- (5.42777,8.23238) -- cycle;
\definecolor{color_664}{rgb}{1,1,1};
\draw[fill=color_664] (7.8673,7.89395) -- (8.70249,5.70727) -- (11.303,8.09698) -- cycle;
\definecolor{color_665}{rgb}{1,1,1};
\draw[fill=color_665] (6.21287,28.4974) -- (7.13333,24.4) -- (10.2351,27.7679) -- cycle;
\definecolor{color_666}{rgb}{1,1,1};
\draw[fill=color_666] (-20.4554,-17.2874) -- (-16.7942,-19.9231) -- (-16.9071,-16.0369) -- cycle;
\definecolor{color_667}{rgb}{1,1,1};
\draw[fill=color_667] (-16.9071,-16.0369) -- (-16.7942,-19.9231) -- (-13.8579,-17.439) -- cycle;
\definecolor{color_668}{rgb}{1,1,1};
\draw[fill=color_668] (11.9122,11.7122) -- (11.303,8.09698) -- (15.0191,9.59815) -- cycle;
\definecolor{color_669}{rgb}{1,1,1};
\draw[fill=color_669] (-42.4662,-35.9996) -- (-42.5397,-29.3305) -- (-45,-32.4027) -- cycle;
\definecolor{color_670}{rgb}{1,1,1};
\draw[fill=color_670] (-45,-40) -- (-42.4662,-35.9996) -- (-45,-32.4027) -- cycle;
\definecolor{color_671}{rgb}{1,1,1};
\draw[fill=color_671] (10.1683,-5.05418) -- (13.6342,-5.79505) -- (11.6601,-2.61504) -- cycle;
\definecolor{color_672}{rgb}{1,1,1};
\draw[fill=color_672] (-13.6205,-22.9242) -- (-12.8677,-19.8745) -- (-16.7942,-19.9231) -- cycle;
\definecolor{color_673}{rgb}{1,1,1};
\draw[fill=color_673] (4.40629,-5.30365) -- (4.92761,-6.71593) -- (6.86852,-5.43556) -- cycle;
\definecolor{color_674}{rgb}{1,1,1};
\draw[fill=color_674] (-16.1864,21.3783) -- (-18.3939,17.6966) -- (-14.0021,17.953) -- cycle;
\definecolor{color_675}{rgb}{1,1,1};
\draw[fill=color_675] (19.194,-17.7071) -- (15.2141,-20.2627) -- (18.6671,-22.07) -- cycle;
\definecolor{color_676}{rgb}{1,1,1};
\draw[fill=color_676] (-20.9331,20.9231) -- (-18.3939,17.6966) -- (-16.1864,21.3783) -- cycle;
\definecolor{color_677}{rgb}{1,1,1};
\draw[fill=color_677] (-16.1864,21.3783) -- (-18.1297,25.5196) -- (-20.9331,20.9231) -- cycle;
\definecolor{color_678}{rgb}{1,1,1};
\draw[fill=color_678] (8.58931,-7.09947) -- (6.16369,-7.91423) -- (8.5154,-9.31144) -- cycle;
\definecolor{color_679}{rgb}{1,1,1};
\draw[fill=color_679] (8.58931,-7.09947) -- (8.5154,-9.31144) -- (11.432,-7.77172) -- cycle;
\definecolor{color_680}{rgb}{1,1,1};
\draw[fill=color_680] (2.13333,-10.0667) -- (3.37848,-8.1789) -- (1.71069,-8.66868) -- cycle;
\definecolor{color_681}{rgb}{1,1,1};
\draw[fill=color_681] (11.432,-7.77172) -- (11.1191,-10.142) -- (14.5716,-9.61834) -- cycle;
\definecolor{color_682}{rgb}{1,1,1};
\draw[fill=color_682] (11.1191,-10.142) -- (12.1533,-12.3753) -- (14.5716,-9.61834) -- cycle;
\definecolor{color_683}{rgb}{1,1,1};
\draw[fill=color_683] (3.16281,8.42454) -- (1.73627,8.75332) -- (1.26667,7.2) -- cycle;
\definecolor{color_684}{rgb}{1,1,1};
\draw[fill=color_684] (-29.6914,23.0855) -- (-25.4716,19.9034) -- (-23.7601,25.255) -- cycle;
\definecolor{color_685}{rgb}{1,1,1};
\draw[fill=color_685] (-6.48512,11.3331) -- (-7.70862,11.8106) -- (-7.13333,10.8) -- cycle;
\definecolor{color_686}{rgb}{1,1,1};
\draw[fill=color_686] (-3.3022,-14.8962) -- (-1.73348,-14.5821) -- (-2.89598,-13.346) -- cycle;
\definecolor{color_687}{rgb}{1,1,1};
\draw[fill=color_687] (0.0228771,42.5531) -- (-4.08238,40) -- (3.32348,40) -- cycle;
\definecolor{color_688}{rgb}{1,1,1};
\draw[fill=color_688] (-5.58404,16.0906) -- (-4.59738,14.1782) -- (-3.16651,15.1828) -- cycle;
\definecolor{color_689}{rgb}{1,1,1};
\draw[fill=color_689] (-21.1468,-22.4991) -- (-20.4554,-17.2874) -- (-25.2762,-19.3835) -- cycle;
\definecolor{color_690}{rgb}{1,1,1};
\draw[fill=color_690] (-21.1468,-22.4991) -- (-25.2762,-19.3835) -- (-25.141,-25.4334) -- cycle;
\definecolor{color_691}{rgb}{1,1,1};
\draw[fill=color_691] (-37.4321,-4.09542) -- (-35,-4.1151) -- (-35,-0.209491) -- cycle;
\definecolor{color_692}{rgb}{1,1,1};
\draw[fill=color_692] (-35,13.1893) -- (-29.0379,15.1762) -- (-35,20.3886) -- cycle;
\definecolor{color_693}{rgb}{1,1,1};
\draw[fill=color_693] (35,-6.90539) -- (35,0.670027) -- (32.5727,-1.69829) -- cycle;
\definecolor{color_694}{rgb}{1,1,1};
\draw[fill=color_694] (37.5176,-3.7498) -- (35,-6.90539) -- (37.5863,-11.9734) -- cycle;
\definecolor{color_695}{rgb}{1,1,1};
\draw[fill=color_695] (35,8.48481) -- (35,16.9453) -- (31.1789,12.6693) -- cycle;
\definecolor{color_696}{rgb}{1,1,1};
\draw[fill=color_696] (35,8.48481) -- (37.5078,12.3878) -- (35,16.9453) -- cycle;
\definecolor{color_697}{rgb}{1,1,1};
\draw[fill=color_697] (-4.5329,-21.9702) -- (-3.16499,-20.1392) -- (-6.11628,-20.082) -- cycle;
\definecolor{color_698}{rgb}{1,1,1};
\draw[fill=color_698] (-28.0608,29.9833) -- (-27.8561,35) -- (-35,35) -- cycle;
\definecolor{color_699}{rgb}{1,1,1};
\draw[fill=color_699] (-3.65473,21.1969) -- (-1.88851,20.4946) -- (-1.61668,22.1063) -- cycle;
\definecolor{color_700}{rgb}{1,1,1};
\draw[fill=color_700] (21.1803,35) -- (29.3728,30.7829) -- (28.3999,35) -- cycle;
\definecolor{color_701}{rgb}{1,1,1};
\draw[fill=color_701] (29.3728,30.7829) -- (35,25.6516) -- (35,35) -- cycle;
\definecolor{color_702}{rgb}{1,1,1};
\draw[fill=color_702] (28.2363,-29.8622) -- (27.6985,-35) -- (35,-35) -- cycle;
\definecolor{color_703}{rgb}{1,1,1};
\draw[fill=color_703] (-25.141,-25.4334) -- (-29.9084,-22.8252) -- (-29.7734,-29.4373) -- cycle;
\definecolor{color_704}{rgb}{1,1,1};
\draw[fill=color_704] (-27.8802,-35) -- (-24.5777,-30.6357) -- (-29.7734,-29.4373) -- cycle;
\definecolor{color_705}{rgb}{1,1,1};
\draw[fill=color_705] (-21.6248,-35) -- (-24.5777,-30.6357) -- (-27.8802,-35) -- cycle;
\definecolor{color_706}{rgb}{1,1,1};
\draw[fill=color_706] (-27.8802,-35) -- (-29.254,-37.4654) -- (-21.224,-37.2916) -- cycle;
\definecolor{color_707}{rgb}{1,1,1};
\draw[fill=color_707] (31.3061,4.8354) -- (27.6394,5.02941) -- (26.2667,0.333333) -- cycle;
\definecolor{color_708}{rgb}{1,1,1};
\draw[fill=color_708] (28.8,-9) -- (30.6313,-5.07293) -- (27.5646,-4.77353) -- cycle;
\definecolor{color_709}{rgb}{1,1,1};
\draw[fill=color_709] (32.0411,40) -- (35.5047,42.4482) -- (28.4864,42.4862) -- cycle;
\definecolor{color_710}{rgb}{1,1,1};
\draw[fill=color_710] (1.33333,-4.6) -- (2.25122,-5.50766) -- (3.28891,-4.003) -- cycle;
\definecolor{color_711}{rgb}{1,1,1};
\draw[fill=color_711] (13.8958,20.7877) -- (11.1034,18.8654) -- (13.7345,17.1821) -- cycle;
\definecolor{color_712}{rgb}{1,1,1};
\draw[fill=color_712] (13.7345,17.1821) -- (16.9951,17.0857) -- (13.8958,20.7877) -- cycle;
\definecolor{color_713}{rgb}{1,1,1};
\draw[fill=color_713] (-40,40) -- (-32.8343,40) -- (-35.4731,42.4033) -- cycle;
\definecolor{color_714}{rgb}{1,1,1};
\draw[fill=color_714] (35.5047,42.4482) -- (40,40) -- (40,45) -- cycle;
\definecolor{color_715}{rgb}{1,1,1};
\draw[fill=color_715] (42.4856,35.4331) -- (40,32.4956) -- (42.4766,28.7347) -- cycle;
\definecolor{color_716}{rgb}{1,1,1};
\draw[fill=color_716] (-16.9071,-16.0369) -- (-13.8276,-14.6947) -- (-15.4054,-12.5741) -- cycle;
\definecolor{color_717}{rgb}{1,1,1};
\draw[fill=color_717] (22.3901,10.7461) -- (26.5333,8.86667) -- (26.1959,14.7503) -- cycle;
\definecolor{color_718}{rgb}{1,1,1};
\draw[fill=color_718] (23.1949,5.2991) -- (22.3901,10.7461) -- (18.4557,6.78201) -- cycle;
\definecolor{color_719}{rgb}{1,1,1};
\draw[fill=color_719] (11.9122,11.7122) -- (9.18466,12.0031) -- (9.28424,9.91185) -- cycle;
\definecolor{color_720}{rgb}{1,1,1};
\draw[fill=color_720] (11.9122,11.7122) -- (9.71004,14.2614) -- (9.18466,12.0031) -- cycle;
\definecolor{color_721}{rgb}{1,1,1};
\draw[fill=color_721] (21.7376,-9.30074) -- (26.5333,-8.86667) -- (19.7333,-1.6) -- cycle;
\definecolor{color_722}{rgb}{1,1,1};
\draw[fill=color_722] (26.0669,-13.8444) -- (26.5333,-8.86667) -- (21.7376,-9.30074) -- cycle;
\definecolor{color_723}{rgb}{1,1,1};
\draw[fill=color_723] (21.7376,-9.30074) -- (17.664,-6.96824) -- (18.1373,-12.4031) -- cycle;
\definecolor{color_724}{rgb}{1,1,1};
\draw[fill=color_724] (16.9066,40) -- (10.3571,40) -- (15.8694,37.4875) -- cycle;
\definecolor{color_725}{rgb}{1,1,1};
\draw[fill=color_725] (11.811,15.2998) -- (9.86334,16.6811) -- (9.71004,14.2614) -- cycle;
\definecolor{color_726}{rgb}{1,1,1};
\draw[fill=color_726] (11.1034,18.8654) -- (9.86334,16.6811) -- (11.811,15.2998) -- cycle;
\definecolor{color_727}{rgb}{1,1,1};
\draw[fill=color_727] (-0.746674,29.17) -- (0.809402,26.3275) -- (2.77497,28.4623) -- cycle;
\definecolor{color_728}{rgb}{1,1,1};
\draw[fill=color_728] (15.1699,30.2415) -- (21.1803,35) -- (14.2738,35) -- cycle;
\definecolor{color_729}{rgb}{1,1,1};
\draw[fill=color_729] (33.0497,45) -- (35.5047,42.4482) -- (40,45) -- cycle;
\definecolor{color_730}{rgb}{1,1,1};
\draw[fill=color_730] (9.0408,-18.3656) -- (11.8938,-18.7429) -- (10.1709,-16.6527) -- cycle;
\definecolor{color_731}{rgb}{1,1,1};
\draw[fill=color_731] (8.97996,-27.7934) -- (14.2788,-29.0116) -- (10.1445,-24.4327) -- cycle;
\definecolor{color_732}{rgb}{1,1,1};
\draw[fill=color_732] (10.2351,27.7679) -- (15.1699,30.2415) -- (9.47367,31.615) -- cycle;
\definecolor{color_733}{rgb}{1,1,1};
\draw[fill=color_733] (13.2667,24.4667) -- (15.1699,30.2415) -- (10.2351,27.7679) -- cycle;
\definecolor{color_734}{rgb}{1,1,1};
\draw[fill=color_734] (-5.66667,10.4) -- (-5.41353,11.9377) -- (-6.48512,11.3331) -- cycle;
\definecolor{color_735}{rgb}{1,1,1};
\draw[fill=color_735] (-5.66667,10.4) -- (-4.82195,11.2982) -- (-5.41353,11.9377) -- cycle;
\definecolor{color_736}{rgb}{1,1,1};
\draw[fill=color_736] (4.17881,5.60987) -- (2.21753,5.4605) -- (3.54542,4.05384) -- cycle;
\definecolor{color_737}{rgb}{1,1,1};
\draw[fill=color_737] (5.414,2.64208) -- (6.2457,4.38011) -- (3.54542,4.05384) -- cycle;
\definecolor{color_738}{rgb}{1,1,1};
\draw[fill=color_738] (5.74843,-3.97279) -- (8.04654,-2.63068) -- (5.13464,-2.64328) -- cycle;
\definecolor{color_739}{rgb}{1,1,1};
\draw[fill=color_739] (20.1597,-35) -- (27.6985,-35) -- (20.3765,-31.3479) -- cycle;
\definecolor{color_740}{rgb}{1,1,1};
\draw[fill=color_740] (-7.43468,13.1703) -- (-9.06856,12.3925) -- (-7.70862,11.8106) -- cycle;
\definecolor{color_741}{rgb}{1,1,1};
\draw[fill=color_741] (-31.611,-5.44018) -- (-27.8249,-6.94967) -- (-29.2667,-0.8) -- cycle;
\definecolor{color_742}{rgb}{1,1,1};
\draw[fill=color_742] (9.71004,14.2614) -- (7.59741,14.5813) -- (7.79203,13.0473) -- cycle;
\definecolor{color_743}{rgb}{1,1,1};
\draw[fill=color_743] (11.9122,11.7122) -- (11.811,15.2998) -- (9.71004,14.2614) -- cycle;
\definecolor{color_744}{rgb}{1,1,1};
\draw[fill=color_744] (-31.6735,-10.7916) -- (-27.8249,-6.94967) -- (-31.611,-5.44018) -- cycle;
\definecolor{color_745}{rgb}{1,1,1};
\draw[fill=color_745] (-40,45) -- (-35.4731,42.4033) -- (-31.5198,45) -- cycle;
\definecolor{color_746}{rgb}{1,1,1};
\draw[fill=color_746] (12.1533,-12.3753) -- (14.6637,-13.1548) -- (14.5716,-9.61834) -- cycle;
\definecolor{color_747}{rgb}{1,1,1};
\draw[fill=color_747] (12.5189,-15.3622) -- (14.6637,-13.1548) -- (12.1533,-12.3753) -- cycle;
\definecolor{color_748}{rgb}{1,1,1};
\draw[fill=color_748] (-25.4716,19.9034) -- (-29.6914,23.0855) -- (-29.0379,15.1762) -- cycle;
\definecolor{color_749}{rgb}{1,1,1};
\draw[fill=color_749] (-25.2762,-19.3835) -- (-23.5727,-13.909) -- (-29.339,-15.1846) -- cycle;
\definecolor{color_750}{rgb}{1,1,1};
\draw[fill=color_750] (-7.93096,16.6246) -- (-9.99429,15.5696) -- (-8.33695,15.1841) -- cycle;
\definecolor{color_751}{rgb}{1,1,1};
\draw[fill=color_751] (-7.93096,16.6246) -- (-10.2528,18.0991) -- (-9.99429,15.5696) -- cycle;
\definecolor{color_752}{rgb}{1,1,1};
\draw[fill=color_752] (-12.7077,20.9255) -- (-10.2528,18.0991) -- (-9.58162,21.6254) -- cycle;
\definecolor{color_753}{rgb}{1,1,1};
\draw[fill=color_753] (9.71004,14.2614) -- (9.86334,16.6811) -- (8.11996,16.1174) -- cycle;
\definecolor{color_754}{rgb}{1,1,1};
\draw[fill=color_754] (-8.60996,-15.741) -- (-5.80057,-15.8035) -- (-6.62777,-14.3031) -- cycle;
\definecolor{color_755}{rgb}{1,1,1};
\draw[fill=color_755] (-8.60996,-15.741) -- (-6.62777,-14.3031) -- (-8.21404,-13.7073) -- cycle;
\definecolor{color_756}{rgb}{1,1,1};
\draw[fill=color_756] (-14.443,29.4087) -- (-14.1671,35) -- (-20.1738,30.1068) -- cycle;
\definecolor{color_757}{rgb}{1,1,1};
\draw[fill=color_757] (5.42777,8.23238) -- (4.25256,9.97149) -- (3.16281,8.42454) -- cycle;
\definecolor{color_758}{rgb}{1,1,1};
\draw[fill=color_758] (3.16281,8.42454) -- (4.25256,9.97149) -- (2.13333,10.0667) -- cycle;
\definecolor{color_759}{rgb}{1,1,1};
\draw[fill=color_759] (6.38033,-9.70763) -- (6.16369,-7.91423) -- (4.3856,-9.48374) -- cycle;
\definecolor{color_760}{rgb}{1,1,1};
\draw[fill=color_760] (0.118979,-24.5423) -- (2.89423,-24.3725) -- (2.21079,-22.3027) -- cycle;
\definecolor{color_761}{rgb}{1,1,1};
\draw[fill=color_761] (0.176739,-21.7261) -- (0.118979,-24.5423) -- (2.21079,-22.3027) -- cycle;
\definecolor{color_762}{rgb}{1,1,1};
\draw[fill=color_762] (3.19319,-6.57423) -- (3.37848,-8.1789) -- (4.92761,-6.71593) -- cycle;
\definecolor{color_763}{rgb}{1,1,1};
\draw[fill=color_763] (-7.72377,-18.0392) -- (-9.60381,-21.0331) -- (-6.11628,-20.082) -- cycle;
\definecolor{color_764}{rgb}{1,1,1};
\draw[fill=color_764] (-9.60381,-21.0331) -- (-10.2498,-24.7571) -- (-6.9013,-22.9265) -- cycle;
\definecolor{color_765}{rgb}{1,1,1};
\draw[fill=color_765] (7.41339,-14.5748) -- (7.82599,-15.9744) -- (9.69952,-14.2956) -- cycle;
\definecolor{color_766}{rgb}{1,1,1};
\draw[fill=color_766] (11.1034,18.8654) -- (9.13158,21.8254) -- (7.87071,19.7292) -- cycle;
\definecolor{color_767}{rgb}{1,1,1};
\draw[fill=color_767] (-7.54025,-11.9945) -- (-8.21404,-13.7073) -- (-6.80314,-12.8422) -- cycle;
\definecolor{color_768}{rgb}{1,1,1};
\draw[fill=color_768] (4.25256,9.97149) -- (3.13333,11.8) -- (2.13333,10.0667) -- cycle;
\definecolor{color_769}{rgb}{1,1,1};
\draw[fill=color_769] (10.1709,-16.6527) -- (11.8938,-18.7429) -- (12.5189,-15.3622) -- cycle;
\definecolor{color_770}{rgb}{1,1,1};
\draw[fill=color_770] (9.69952,-14.2956) -- (12.5189,-15.3622) -- (12.1533,-12.3753) -- cycle;
\definecolor{color_771}{rgb}{1,1,1};
\draw[fill=color_771] (10.1709,-16.6527) -- (12.5189,-15.3622) -- (9.69952,-14.2956) -- cycle;
\definecolor{color_772}{rgb}{1,1,1};
\draw[fill=color_772] (-8.77283,13.8165) -- (-9.99429,15.5696) -- (-10.8648,13.2693) -- cycle;
\definecolor{color_773}{rgb}{1,1,1};
\draw[fill=color_773] (-16.7612,8.58137) -- (-16.2993,11.7388) -- (-20.1811,11.0514) -- cycle;
\definecolor{color_774}{rgb}{1,1,1};
\draw[fill=color_774] (-18.3939,17.6966) -- (-22.9567,15.4242) -- (-18.6045,14.1047) -- cycle;
\definecolor{color_775}{rgb}{1,1,1};
\draw[fill=color_775] (22.3901,10.7461) -- (26.1959,14.7503) -- (21.1742,16.258) -- cycle;
\definecolor{color_776}{rgb}{1,1,1};
\draw[fill=color_776] (-20.1738,30.1068) -- (-18.1297,25.5196) -- (-14.443,29.4087) -- cycle;
\definecolor{color_777}{rgb}{1,1,1};
\draw[fill=color_777] (-16.1864,21.3783) -- (-13.1871,24.785) -- (-18.1297,25.5196) -- cycle;
\definecolor{color_778}{rgb}{1,1,1};
\draw[fill=color_778] (3.13333,-11.8) -- (3.76539,-10.7247) -- (2.13333,-10.0667) -- cycle;
\definecolor{color_779}{rgb}{1,1,1};
\draw[fill=color_779] (-0.586799,24.0952) -- (2.32024,23.7077) -- (0.809402,26.3275) -- cycle;
\definecolor{color_780}{rgb}{1,1,1};
\draw[fill=color_780] (-2.45015,26.3418) -- (-0.586799,24.0952) -- (0.809402,26.3275) -- cycle;
\definecolor{color_781}{rgb}{1,1,1};
\draw[fill=color_781] (-0.746674,29.17) -- (-3.27509,32.1272) -- (-5.30599,28.9197) -- cycle;
\definecolor{color_782}{rgb}{1,1,1};
\draw[fill=color_782] (-9.61647,31.668) -- (-5.30599,28.9197) -- (-3.27509,32.1272) -- cycle;
\definecolor{color_783}{rgb}{1,1,1};
\draw[fill=color_783] (-21.6248,-35) -- (-19.7814,-28.2303) -- (-24.5777,-30.6357) -- cycle;
\definecolor{color_784}{rgb}{1,1,1};
\draw[fill=color_784] (-24.5777,-30.6357) -- (-19.7814,-28.2303) -- (-25.141,-25.4334) -- cycle;
\definecolor{color_785}{rgb}{1,1,1};
\draw[fill=color_785] (21.3713,-26.0369) -- (13.2667,-24.4667) -- (14.2788,-29.0116) -- cycle;
\definecolor{color_786}{rgb}{1,1,1};
\draw[fill=color_786] (2.89423,-24.3725) -- (0.118979,-24.5423) -- (1.56099,-27.2123) -- cycle;
\definecolor{color_787}{rgb}{1,1,1};
\draw[fill=color_787] (-8.57828,10.8722) -- (-9.06856,12.3925) -- (-9.8,10.9333) -- cycle;
\definecolor{color_788}{rgb}{1,1,1};
\draw[fill=color_788] (6.73269,-35) -- (8.84489,-31.5252) -- (3.48388,-32.3866) -- cycle;
\definecolor{color_789}{rgb}{1,1,1};
\draw[fill=color_789] (-9.84887,27.7164) -- (-6.20562,25.9513) -- (-5.30599,28.9197) -- cycle;
\definecolor{color_790}{rgb}{1,1,1};
\draw[fill=color_790] (-9.26733,24.6399) -- (-9.58162,21.6254) -- (-6.9512,23.4304) -- cycle;
\definecolor{color_791}{rgb}{1,1,1};
\draw[fill=color_791] (-45,32.1345) -- (-42.5789,32.1246) -- (-45,40) -- cycle;
\definecolor{color_792}{rgb}{1,1,1};
\draw[fill=color_792] (-25.141,-25.4334) -- (-25.2762,-19.3835) -- (-29.9084,-22.8252) -- cycle;
\definecolor{color_793}{rgb}{1,1,1};
\draw[fill=color_793] (-5.30599,28.9197) -- (-9.61647,31.668) -- (-9.84887,27.7164) -- cycle;
\definecolor{color_794}{rgb}{1,1,1};
\draw[fill=color_794] (-9.84887,27.7164) -- (-9.26733,24.6399) -- (-6.20562,25.9513) -- cycle;
\definecolor{color_795}{rgb}{1,1,1};
\draw[fill=color_795] (-6.58751,-26.1929) -- (-10.635,-28.5106) -- (-5.53198,-30.9619) -- cycle;
\definecolor{color_796}{rgb}{1,1,1};
\draw[fill=color_796] (-9.60381,-21.0331) -- (-13.6205,-22.9242) -- (-10.2498,-24.7571) -- cycle;
\definecolor{color_797}{rgb}{1,1,1};
\draw[fill=color_797] (-1.19218,-20.1457) -- (0.176739,-21.7261) -- (0.422557,-19.8457) -- cycle;
\definecolor{color_798}{rgb}{1,1,1};
\draw[fill=color_798] (19.194,-17.7071) -- (21.8637,-14.7325) -- (18.1373,-12.4031) -- cycle;
\definecolor{color_799}{rgb}{1,1,1};
\draw[fill=color_799] (-16.0193,-31.1487) -- (-11.0097,-32.1079) -- (-10.635,-28.5106) -- cycle;
\definecolor{color_800}{rgb}{1,1,1};
\draw[fill=color_800] (-11.0097,-32.1079) -- (-16.0193,-31.1487) -- (-15.2064,-35) -- cycle;
\definecolor{color_801}{rgb}{1,1,1};
\draw[fill=color_801] (-15.4054,-12.5741) -- (-16.4507,-9.83174) -- (-19.0998,-13.2674) -- cycle;
\definecolor{color_802}{rgb}{1,1,1};
\draw[fill=color_802] (-19.0998,-13.2674) -- (-20.4554,-17.2874) -- (-16.9071,-16.0369) -- cycle;
\definecolor{color_803}{rgb}{1,1,1};
\draw[fill=color_803] (-14.1671,35) -- (-9.61647,31.668) -- (-6.4644,35) -- cycle;
\definecolor{color_804}{rgb}{1,1,1};
\draw[fill=color_804] (-14.1671,35) -- (-6.4644,35) -- (-9.91598,37.5283) -- cycle;
\definecolor{color_805}{rgb}{1,1,1};
\draw[fill=color_805] (-4.79096,17.5311) -- (-7.10758,18.5967) -- (-5.58404,16.0906) -- cycle;
\definecolor{color_806}{rgb}{1,1,1};
\draw[fill=color_806] (-7.10758,18.5967) -- (-4.79096,17.5311) -- (-4.79824,19.3707) -- cycle;
\definecolor{color_807}{rgb}{1,1,1};
\draw[fill=color_807] (-13.1871,24.785) -- (-14.443,29.4087) -- (-18.1297,25.5196) -- cycle;
\definecolor{color_808}{rgb}{1,1,1};
\draw[fill=color_808] (-9.84887,27.7164) -- (-13.1871,24.785) -- (-9.26733,24.6399) -- cycle;
\definecolor{color_809}{rgb}{1,1,1};
\draw[fill=color_809] (5.4803,11.0109) -- (7.46253,11.2075) -- (5.97783,12.4871) -- cycle;
\definecolor{color_810}{rgb}{1,1,1};
\draw[fill=color_810] (7.33416,-11.2304) -- (6.38033,-9.70763) -- (5.27652,-11.0617) -- cycle;
\definecolor{color_811}{rgb}{1,1,1};
\draw[fill=color_811] (-21.1468,-22.4991) -- (-19.7814,-28.2303) -- (-17.2592,-24.1241) -- cycle;
\definecolor{color_812}{rgb}{1,1,1};
\draw[fill=color_812] (-17.2592,-24.1241) -- (-16.7942,-19.9231) -- (-21.1468,-22.4991) -- cycle;
\definecolor{color_813}{rgb}{1,1,1};
\draw[fill=color_813] (11.432,-7.77172) -- (14.5716,-9.61834) -- (13.6342,-5.79505) -- cycle;
\definecolor{color_814}{rgb}{1,1,1};
\draw[fill=color_814] (11.432,-7.77172) -- (8.5154,-9.31144) -- (11.1191,-10.142) -- cycle;
\definecolor{color_815}{rgb}{1,1,1};
\draw[fill=color_815] (-0.506129,20.3645) -- (0.566585,21.7506) -- (-1.61668,22.1063) -- cycle;
\definecolor{color_816}{rgb}{1,1,1};
\draw[fill=color_816] (-17.2592,-24.1241) -- (-13.6205,-22.9242) -- (-16.7942,-19.9231) -- cycle;
\definecolor{color_817}{rgb}{1,1,1};
\draw[fill=color_817] (-32.4347,-1.40103) -- (-31.611,-5.44018) -- (-29.2667,-0.8) -- cycle;
\definecolor{color_818}{rgb}{1,1,1};
\draw[fill=color_818] (-21.1468,-22.4991) -- (-25.141,-25.4334) -- (-19.7814,-28.2303) -- cycle;
\definecolor{color_819}{rgb}{1,1,1};
\draw[fill=color_819] (-2.40018,-27.0686) -- (0.118979,-24.5423) -- (-2.11696,-24.4987) -- cycle;
\definecolor{color_820}{rgb}{1,1,1};
\draw[fill=color_820] (9.47367,31.615) -- (7.22972,35) -- (3.07225,31.8561) -- cycle;
\definecolor{color_821}{rgb}{1,1,1};
\draw[fill=color_821] (3.38159,37.1332) -- (7.22972,35) -- (9.10486,37.5148) -- cycle;
\definecolor{color_822}{rgb}{1,1,1};
\draw[fill=color_822] (1.13333,-6.73333) -- (2.25122,-5.50766) -- (0.863333,-5.89333) -- cycle;
\definecolor{color_823}{rgb}{1,1,1};
\draw[fill=color_823] (-14.5641,-26.8422) -- (-13.6205,-22.9242) -- (-17.2592,-24.1241) -- cycle;
\definecolor{color_824}{rgb}{1,1,1};
\draw[fill=color_824] (13.0199,-35) -- (8.84489,-31.5252) -- (6.73269,-35) -- cycle;
\definecolor{color_825}{rgb}{1,1,1};
\draw[fill=color_825] (6.73269,-35) -- (3.89609,-37.7385) -- (13.3285,-37.3352) -- cycle;
\definecolor{color_826}{rgb}{1,1,1};
\draw[fill=color_826] (-5.17631,-17.6202) -- (-3.06667,-18.2) -- (-3.13333,-15.9333) -- cycle;
\definecolor{color_827}{rgb}{1,1,1};
\draw[fill=color_827] (-3.06667,-18.2) -- (-5.17631,-17.6202) -- (-6.11628,-20.082) -- cycle;
\definecolor{color_828}{rgb}{1,1,1};
\draw[fill=color_828] (15.1333,2.6) -- (14.1293,5.90289) -- (12.0233,2.61346) -- cycle;
\definecolor{color_829}{rgb}{1,1,1};
\draw[fill=color_829] (7.41339,-14.5748) -- (9.69952,-14.2956) -- (7.66899,-13.073) -- cycle;
\definecolor{color_830}{rgb}{1,1,1};
\draw[fill=color_830] (-16.0193,-31.1487) -- (-21.6248,-35) -- (-15.2064,-35) -- cycle;
\definecolor{color_831}{rgb}{1,1,1};
\draw[fill=color_831] (-15.2064,-35) -- (-21.224,-37.2916) -- (-13.18,-37.5074) -- cycle;
\definecolor{color_832}{rgb}{1,1,1};
\draw[fill=color_832] (-9.58162,21.6254) -- (-6.23737,21.2857) -- (-6.9512,23.4304) -- cycle;
\definecolor{color_833}{rgb}{1,1,1};
\draw[fill=color_833] (-6.9512,23.4304) -- (-6.23737,21.2857) -- (-3.70318,23.5079) -- cycle;
\definecolor{color_834}{rgb}{1,1,1};
\draw[fill=color_834] (-4.5329,-21.9702) -- (-6.11628,-20.082) -- (-6.9013,-22.9265) -- cycle;
\definecolor{color_835}{rgb}{1,1,1};
\draw[fill=color_835] (-6.11628,-20.082) -- (-9.60381,-21.0331) -- (-6.9013,-22.9265) -- cycle;
\definecolor{color_836}{rgb}{1,1,1};
\draw[fill=color_836] (4.59686,-12.4097) -- (4.06667,-12) -- (3.33333,-12.2667) -- cycle;
\definecolor{color_837}{rgb}{1,1,1};
\draw[fill=color_837] (10.1709,-16.6527) -- (9.69952,-14.2956) -- (7.82599,-15.9744) -- cycle;
\definecolor{color_838}{rgb}{1,1,1};
\draw[fill=color_838] (9.0408,-18.3656) -- (10.1709,-16.6527) -- (7.82599,-15.9744) -- cycle;
\definecolor{color_839}{rgb}{1,1,1};
\draw[fill=color_839] (24.7692,-40) -- (27.5067,-42.5697) -- (32.1441,-40) -- cycle;
\definecolor{color_840}{rgb}{1,1,1};
\draw[fill=color_840] (24.7692,-40) -- (32.1441,-40) -- (29.3519,-37.4357) -- cycle;
\definecolor{color_841}{rgb}{1,1,1};
\draw[fill=color_841] (-27.6584,-42.5497) -- (-31.8854,-45) -- (-23.2873,-45) -- cycle;
\definecolor{color_842}{rgb}{1,1,1};
\draw[fill=color_842] (40,32.4956) -- (40,25.5005) -- (42.4766,28.7347) -- cycle;
\definecolor{color_843}{rgb}{1,1,1};
\draw[fill=color_843] (37.4463,29.3192) -- (40,25.5005) -- (40,32.4956) -- cycle;
\definecolor{color_844}{rgb}{1,1,1};
\draw[fill=color_844] (42.4403,-32.6992) -- (45,-33.4426) -- (45,-27.5892) -- cycle;
\definecolor{color_845}{rgb}{1,1,1};
\draw[fill=color_845] (25.9844,45) -- (28.4864,42.4862) -- (33.0497,45) -- cycle;
\definecolor{color_846}{rgb}{1,1,1};
\draw[fill=color_846] (-12.7333,-2.66667) -- (-17.1926,-2.66667) -- (-14.3547,-4.85124) -- cycle;
\definecolor{color_847}{rgb}{1,1,1};
\draw[fill=color_847] (-17.3459,-6.7748) -- (-16.4507,-9.83174) -- (-13.5454,-7.40326) -- cycle;
\definecolor{color_848}{rgb}{1,1,1};
\draw[fill=color_848] (-11.1772,7.43727) -- (-12.7622,5.4475) -- (-9.73507,5.88167) -- cycle;
\definecolor{color_849}{rgb}{1,1,1};
\draw[fill=color_849] (-13.936,7.32857) -- (-16.7612,8.58137) -- (-15.8916,5.39925) -- cycle;
\definecolor{color_850}{rgb}{1,1,1};
\draw[fill=color_850] (-22.4667,2.66667) -- (-26.8793,7.87186) -- (-26.1513,1.6552) -- cycle;
\definecolor{color_851}{rgb}{1,1,1};
\draw[fill=color_851] (-35,-9.37588) -- (-31.611,-5.44018) -- (-35,-4.1151) -- cycle;
\definecolor{color_852}{rgb}{1,1,1};
\draw[fill=color_852] (-2.92948,19.5611) -- (-3.65473,21.1969) -- (-4.79824,19.3707) -- cycle;
\definecolor{color_853}{rgb}{1,1,1};
\draw[fill=color_853] (42.4856,35.4331) -- (45,32.7727) -- (45,40) -- cycle;
\definecolor{color_854}{rgb}{1,1,1};
\draw[fill=color_854] (2.25122,-5.50766) -- (4.40629,-5.30365) -- (3.28891,-4.003) -- cycle;
\definecolor{color_855}{rgb}{1,1,1};
\draw[fill=color_855] (1.33935,-3.54692) -- (1.33333,-4.6) -- (3.28891,-4.003) -- cycle;
\definecolor{color_856}{rgb}{1,1,1};
\draw[fill=color_856] (2.13333,-10.0667) -- (3.76539,-10.7247) -- (4.3856,-9.48374) -- cycle;
\definecolor{color_857}{rgb}{1,1,1};
\draw[fill=color_857] (0.809402,26.3275) -- (4.11308,25.4249) -- (2.77497,28.4623) -- cycle;
\definecolor{color_858}{rgb}{1,1,1};
\draw[fill=color_858] (34.888,-42.4787) -- (31.9555,-45) -- (40,-45) -- cycle;
\definecolor{color_859}{rgb}{1,1,1};
\draw[fill=color_859] (-20.9331,20.9231) -- (-23.7601,25.255) -- (-25.4716,19.9034) -- cycle;
\definecolor{color_860}{rgb}{1,1,1};
\draw[fill=color_860] (4.06667,-12) -- (5.27652,-11.0617) -- (3.76539,-10.7247) -- cycle;
\definecolor{color_861}{rgb}{1,1,1};
\draw[fill=color_861] (-17.1637,-40) -- (-24.7709,-40) -- (-19.5552,-42.5482) -- cycle;
\definecolor{color_862}{rgb}{1,1,1};
\draw[fill=color_862] (-24.7709,-40) -- (-17.1637,-40) -- (-21.224,-37.2916) -- cycle;
\definecolor{color_863}{rgb}{1,1,1};
\draw[fill=color_863] (3.76539,-10.7247) -- (5.27652,-11.0617) -- (4.3856,-9.48374) -- cycle;
\definecolor{color_864}{rgb}{1,1,1};
\draw[fill=color_864] (5.4803,11.0109) -- (4.06667,12) -- (4.25256,9.97149) -- cycle;
\definecolor{color_865}{rgb}{1,1,1};
\draw[fill=color_865] (-40,45) -- (-40,40) -- (-35.4731,42.4033) -- cycle;
\definecolor{color_866}{rgb}{1,1,1};
\draw[fill=color_866] (-36.1717,-36.5896) -- (-32.0598,-40) -- (-29.254,-37.4654) -- cycle;
\definecolor{color_867}{rgb}{1,1,1};
\draw[fill=color_867] (-42.5397,-29.3305) -- (-40,-33.6484) -- (-40,-26.7492) -- cycle;
\definecolor{color_868}{rgb}{1,1,1};
\draw[fill=color_868] (-40,-33.6484) -- (-37.4119,-30.6534) -- (-40,-26.7492) -- cycle;
\definecolor{color_869}{rgb}{1,1,1};
\draw[fill=color_869] (-40,6.72539) -- (-42.4705,3.39414) -- (-40,-0.134487) -- cycle;
\definecolor{color_870}{rgb}{1,1,1};
\draw[fill=color_870] (-40,-0.134487) -- (-37.5916,3.02309) -- (-40,6.72539) -- cycle;
\definecolor{color_871}{rgb}{1,1,1};
\draw[fill=color_871] (4.15306,-13.6329) -- (4.59686,-12.4097) -- (3.33333,-12.2667) -- cycle;
\definecolor{color_872}{rgb}{1,1,1};
\draw[fill=color_872] (-40,32.9403) -- (-35.7492,36.5379) -- (-40,40) -- cycle;
\definecolor{color_873}{rgb}{1,1,1};
\draw[fill=color_873] (-42.551,15.7573) -- (-40,12.8792) -- (-40,19.766) -- cycle;
\definecolor{color_874}{rgb}{1,1,1};
\draw[fill=color_874] (-40,12.8792) -- (-37.4946,9.62214) -- (-37.4451,16.3967) -- cycle;
\definecolor{color_875}{rgb}{1,1,1};
\draw[fill=color_875] (-42.5422,23.1439) -- (-40,19.766) -- (-40,26.9459) -- cycle;
\definecolor{color_876}{rgb}{1,1,1};
\draw[fill=color_876] (-40,26.9459) -- (-40,19.766) -- (-37.4589,23.485) -- cycle;
\definecolor{color_877}{rgb}{1,1,1};
\draw[fill=color_877] (-42.5819,-4.1875) -- (-45,0.774683) -- (-45,-7.9773) -- cycle;
\definecolor{color_878}{rgb}{1,1,1};
\draw[fill=color_878] (-42.3689,-13.1932) -- (-40,-7.38582) -- (-42.5819,-4.1875) -- cycle;
\definecolor{color_879}{rgb}{1,1,1};
\draw[fill=color_879] (-40,-13.7971) -- (-37.4984,-10.8534) -- (-40,-7.38582) -- cycle;
\definecolor{color_880}{rgb}{1,1,1};
\draw[fill=color_880] (4.25256,9.97149) -- (4.06667,12) -- (3.13333,11.8) -- cycle;
\definecolor{color_881}{rgb}{1,1,1};
\draw[fill=color_881] (35,-20.4781) -- (37.3571,-20.8735) -- (35,-14.0889) -- cycle;
\definecolor{color_882}{rgb}{1,1,1};
\draw[fill=color_882] (-45,24.827) -- (-42.5789,32.1246) -- (-45,32.1345) -- cycle;
\definecolor{color_883}{rgb}{1,1,1};
\draw[fill=color_883] (42.5202,-14.7488) -- (45,-20.2921) -- (45,-11.9644) -- cycle;
\definecolor{color_884}{rgb}{1,1,1};
\draw[fill=color_884] (-6.03087,-11.6426) -- (-6.80314,-12.8422) -- (-5.62033,-12.8667) -- cycle;
\definecolor{color_885}{rgb}{1,1,1};
\draw[fill=color_885] (42.6354,20.1344) -- (45,19.2077) -- (45,25.8862) -- cycle;
\definecolor{color_886}{rgb}{1,1,1};
\draw[fill=color_886] (42.5097,-6.37336) -- (40,-0.78474) -- (40,-8.85656) -- cycle;
\definecolor{color_887}{rgb}{1,1,1};
\draw[fill=color_887] (37.5176,-3.7498) -- (40,-8.85656) -- (40,-0.78474) -- cycle;
\definecolor{color_888}{rgb}{1,1,1};
\draw[fill=color_888] (4.15306,-13.6329) -- (5.80921,-14.07) -- (5.73913,-12.6739) -- cycle;
\definecolor{color_889}{rgb}{1,1,1};
\draw[fill=color_889] (36.2071,-36.4836) -- (40,-40) -- (40,-33.2584) -- cycle;
\definecolor{color_890}{rgb}{1,1,1};
\draw[fill=color_890] (-8.35505,-10.8611) -- (-7.54025,-11.9945) -- (-7.13333,-10.8) -- cycle;
\definecolor{color_891}{rgb}{1,1,1};
\draw[fill=color_891] (32.0411,40) -- (29.8646,37.4701) -- (36.3384,36.2616) -- cycle;
\definecolor{color_892}{rgb}{1,1,1};
\draw[fill=color_892] (29.8906,-17.7148) -- (35,-20.4781) -- (35,-14.0889) -- cycle;
\definecolor{color_893}{rgb}{1,1,1};
\draw[fill=color_893] (42.4403,-32.6992) -- (45,-40) -- (45,-33.4426) -- cycle;
\definecolor{color_894}{rgb}{1,1,1};
\draw[fill=color_894] (7.79203,13.0473) -- (7.59741,14.5813) -- (5.98293,13.8241) -- cycle;
\definecolor{color_895}{rgb}{1,1,1};
\draw[fill=color_895] (4.15874,7.10864) -- (2.06667,6.93333) -- (4.17881,5.60987) -- cycle;
\definecolor{color_896}{rgb}{1,1,1};
\draw[fill=color_896] (11.1953,45) -- (10.8183,42.5148) -- (18.3013,45) -- cycle;
\definecolor{color_897}{rgb}{1,1,1};
\draw[fill=color_897] (-32.8343,40) -- (-26.5562,40) -- (-28.1577,42.5848) -- cycle;
\definecolor{color_898}{rgb}{1,1,1};
\draw[fill=color_898] (-32.8343,40) -- (-27.1802,37.4678) -- (-26.5562,40) -- cycle;
\definecolor{color_899}{rgb}{1,1,1};
\draw[fill=color_899] (20.7457,42.4928) -- (16.9066,40) -- (24.6864,40) -- cycle;
\definecolor{color_900}{rgb}{1,1,1};
\draw[fill=color_900] (16.9066,40) -- (22.8706,37.5195) -- (24.6864,40) -- cycle;
\definecolor{color_901}{rgb}{1,1,1};
\draw[fill=color_901] (5.34218,22.4514) -- (2.32024,23.7077) -- (2.88859,21.8051) -- cycle;
\definecolor{color_902}{rgb}{1,1,1};
\draw[fill=color_902] (37.4668,-29.5335) -- (36.2071,-36.4836) -- (40,-33.2584) -- cycle;
\definecolor{color_903}{rgb}{1,1,1};
\draw[fill=color_903] (37.4463,29.3192) -- (40,32.4956) -- (36.3384,36.2616) -- cycle;
\definecolor{color_904}{rgb}{1,1,1};
\draw[fill=color_904] (9.86334,16.6811) -- (8.63239,17.8643) -- (8.11996,16.1174) -- cycle;
\definecolor{color_905}{rgb}{1,1,1};
\draw[fill=color_905] (5.34218,22.4514) -- (2.88859,21.8051) -- (3.55103,20.5028) -- cycle;
\definecolor{color_906}{rgb}{1,1,1};
\draw[fill=color_906] (35,-27.5185) -- (35,-35) -- (37.4668,-29.5335) -- cycle;
\definecolor{color_907}{rgb}{1,1,1};
\draw[fill=color_907] (35,-27.5185) -- (28.2363,-29.8622) -- (35,-35) -- cycle;
\definecolor{color_908}{rgb}{1,1,1};
\draw[fill=color_908] (21.8637,-14.7325) -- (26.0669,-13.8444) -- (21.7376,-9.30074) -- cycle;
\definecolor{color_909}{rgb}{1,1,1};
\draw[fill=color_909] (21.8637,-14.7325) -- (21.7376,-9.30074) -- (18.1373,-12.4031) -- cycle;
\definecolor{color_910}{rgb}{1,1,1};
\draw[fill=color_910] (32.1441,-40) -- (36.2071,-36.4836) -- (29.3519,-37.4357) -- cycle;
\definecolor{color_911}{rgb}{1,1,1};
\draw[fill=color_911] (-12.128,-12.6026) -- (-10.0341,-13.5526) -- (-9.8,-10.9333) -- cycle;
\definecolor{color_912}{rgb}{1,1,1};
\draw[fill=color_912] (28.3999,35) -- (35,35) -- (29.8646,37.4701) -- cycle;
\definecolor{color_913}{rgb}{1,1,1};
\draw[fill=color_913] (28.3999,35) -- (29.3728,30.7829) -- (35,35) -- cycle;
\definecolor{color_914}{rgb}{1,1,1};
\draw[fill=color_914] (20.1597,-35) -- (21.8573,-37.437) -- (27.6985,-35) -- cycle;
\definecolor{color_915}{rgb}{1,1,1};
\draw[fill=color_915] (28.2363,-29.8622) -- (20.3765,-31.3479) -- (27.6985,-35) -- cycle;
\definecolor{color_916}{rgb}{1,1,1};
\draw[fill=color_916] (-9.06856,12.3925) -- (-10.8648,13.2693) -- (-9.8,10.9333) -- cycle;
\definecolor{color_917}{rgb}{1,1,1};
\draw[fill=color_917] (-40,32.9403) -- (-37.4252,30.2773) -- (-35.7492,36.5379) -- cycle;
\definecolor{color_918}{rgb}{1,1,1};
\draw[fill=color_918] (-37.4252,30.2773) -- (-35,27.8802) -- (-35,35) -- cycle;
\definecolor{color_919}{rgb}{1,1,1};
\draw[fill=color_919] (-35,27.8802) -- (-28.0608,29.9833) -- (-35,35) -- cycle;
\definecolor{color_920}{rgb}{1,1,1};
\draw[fill=color_920] (-36.1717,-36.5896) -- (-37.4119,-30.6534) -- (-40,-33.6484) -- cycle;
\definecolor{color_921}{rgb}{1,1,1};
\draw[fill=color_921] (4.40629,-5.30365) -- (3.19319,-6.57423) -- (4.92761,-6.71593) -- cycle;
\definecolor{color_922}{rgb}{1,1,1};
\draw[fill=color_922] (-37.4119,-30.6534) -- (-35,-35) -- (-35,-28.4745) -- cycle;
\definecolor{color_923}{rgb}{1,1,1};
\draw[fill=color_923] (-37.4321,-4.09542) -- (-37.5916,3.02309) -- (-40,-0.134487) -- cycle;
\definecolor{color_924}{rgb}{1,1,1};
\draw[fill=color_924] (-29.7734,-29.4373) -- (-35,-28.4745) -- (-35,-35) -- cycle;
\definecolor{color_925}{rgb}{1,1,1};
\draw[fill=color_925] (-26.8793,7.87186) -- (-31.3384,8.9785) -- (-29.0293,4.81354) -- cycle;
\definecolor{color_926}{rgb}{1,1,1};
\draw[fill=color_926] (-29.0293,4.81354) -- (-31.3384,8.9785) -- (-32.0403,3.29561) -- cycle;
\definecolor{color_927}{rgb}{1,1,1};
\draw[fill=color_927] (-37.4589,23.485) -- (-35,20.3886) -- (-35,27.8802) -- cycle;
\definecolor{color_928}{rgb}{1,1,1};
\draw[fill=color_928] (-35,20.3886) -- (-29.0379,15.1762) -- (-29.6914,23.0855) -- cycle;
\definecolor{color_929}{rgb}{1,1,1};
\draw[fill=color_929] (-35.7492,36.5379) -- (-27.1802,37.4678) -- (-32.8343,40) -- cycle;
\definecolor{color_930}{rgb}{1,1,1};
\draw[fill=color_930] (-13.6205,-22.9242) -- (-14.5641,-26.8422) -- (-10.2498,-24.7571) -- cycle;
\definecolor{color_931}{rgb}{1,1,1};
\draw[fill=color_931] (-40,-40) -- (-40,-45) -- (-35.2278,-42.5094) -- cycle;
\definecolor{color_932}{rgb}{1,1,1};
\draw[fill=color_932] (-35.2278,-42.5094) -- (-40,-45) -- (-31.8854,-45) -- cycle;
\definecolor{color_933}{rgb}{1,1,1};
\draw[fill=color_933] (13.0199,-35) -- (13.3285,-37.3352) -- (20.1597,-35) -- cycle;
\definecolor{color_934}{rgb}{1,1,1};
\draw[fill=color_934] (20.1597,-35) -- (20.3765,-31.3479) -- (13.0199,-35) -- cycle;
\definecolor{color_935}{rgb}{1,1,1};
\draw[fill=color_935] (-15.2064,-35) -- (-13.18,-37.5074) -- (-8.45554,-35) -- cycle;
\definecolor{color_936}{rgb}{1,1,1};
\draw[fill=color_936] (-11.0097,-32.1079) -- (-15.2064,-35) -- (-8.45554,-35) -- cycle;
\definecolor{color_937}{rgb}{1,1,1};
\draw[fill=color_937] (-27.8561,35) -- (-21.782,35) -- (-27.1802,37.4678) -- cycle;
\definecolor{color_938}{rgb}{1,1,1};
\draw[fill=color_938] (-28.0608,29.9833) -- (-21.782,35) -- (-27.8561,35) -- cycle;
\definecolor{color_939}{rgb}{1,1,1};
\draw[fill=color_939] (3.16281,8.42454) -- (4.15874,7.10864) -- (5.42777,8.23238) -- cycle;
\definecolor{color_940}{rgb}{1,1,1};
\draw[fill=color_940] (5.42777,8.23238) -- (6.59859,9.55398) -- (4.25256,9.97149) -- cycle;
\definecolor{color_941}{rgb}{1,1,1};
\draw[fill=color_941] (-8.33695,15.1841) -- (-9.99429,15.5696) -- (-8.77283,13.8165) -- cycle;
\definecolor{color_942}{rgb}{1,1,1};
\draw[fill=color_942] (-12.2962,15.5392) -- (-10.2528,18.0991) -- (-14.0021,17.953) -- cycle;
\definecolor{color_943}{rgb}{1,1,1};
\draw[fill=color_943] (5.97783,12.4871) -- (5.98293,13.8241) -- (4.2003,13.7116) -- cycle;
\definecolor{color_944}{rgb}{1,1,1};
\draw[fill=color_944] (-6.53788,12.2839) -- (-7.43468,13.1703) -- (-7.70862,11.8106) -- cycle;
\definecolor{color_945}{rgb}{1,1,1};
\draw[fill=color_945] (-13.2075,12.6573) -- (-16.2993,11.7388) -- (-13.2891,9.65175) -- cycle;
\definecolor{color_946}{rgb}{1,1,1};
\draw[fill=color_946] (-20.1811,11.0514) -- (-16.2993,11.7388) -- (-18.6045,14.1047) -- cycle;
\definecolor{color_947}{rgb}{1,1,1};
\draw[fill=color_947] (-6.23737,21.2857) -- (-4.79824,19.3707) -- (-3.65473,21.1969) -- cycle;
\definecolor{color_948}{rgb}{1,1,1};
\draw[fill=color_948] (-13.2891,9.65175) -- (-16.2993,11.7388) -- (-16.7612,8.58137) -- cycle;
\definecolor{color_949}{rgb}{1,1,1};
\draw[fill=color_949] (-19.8533,6.55459) -- (-20.1811,11.0514) -- (-23.8897,9.97377) -- cycle;
\definecolor{color_950}{rgb}{1,1,1};
\draw[fill=color_950] (-20.1811,11.0514) -- (-18.6045,14.1047) -- (-22.9567,15.4242) -- cycle;
\definecolor{color_951}{rgb}{1,1,1};
\draw[fill=color_951] (7.79203,13.0473) -- (5.98293,13.8241) -- (5.97783,12.4871) -- cycle;
\definecolor{color_952}{rgb}{1,1,1};
\draw[fill=color_952] (-23.8897,9.97377) -- (-20.1811,11.0514) -- (-22.9567,15.4242) -- cycle;
\definecolor{color_953}{rgb}{1,1,1};
\draw[fill=color_953] (-20.9331,20.9231) -- (-22.9567,15.4242) -- (-18.3939,17.6966) -- cycle;
\definecolor{color_954}{rgb}{1,1,1};
\draw[fill=color_954] (-19.0998,-13.2674) -- (-16.4507,-9.83174) -- (-20.5351,-9.94311) -- cycle;
\definecolor{color_955}{rgb}{1,1,1};
\draw[fill=color_955] (-22.9567,15.4242) -- (-20.9331,20.9231) -- (-25.4716,19.9034) -- cycle;
\definecolor{color_956}{rgb}{1,1,1};
\draw[fill=color_956] (-12.8677,-19.8745) -- (-10.4156,-17.8336) -- (-13.8579,-17.439) -- cycle;
\definecolor{color_957}{rgb}{1,1,1};
\draw[fill=color_957] (-13.8579,-17.439) -- (-16.7942,-19.9231) -- (-12.8677,-19.8745) -- cycle;
\definecolor{color_958}{rgb}{1,1,1};
\draw[fill=color_958] (-12.128,-12.6026) -- (-12.7034,-9.97386) -- (-15.4054,-12.5741) -- cycle;
\definecolor{color_959}{rgb}{1,1,1};
\draw[fill=color_959] (-16.9071,-16.0369) -- (-15.4054,-12.5741) -- (-19.0998,-13.2674) -- cycle;
\definecolor{color_960}{rgb}{1,1,1};
\draw[fill=color_960] (10.1683,-5.05418) -- (11.6601,-2.61504) -- (8.04654,-2.63068) -- cycle;
\definecolor{color_961}{rgb}{1,1,1};
\draw[fill=color_961] (-13.8276,-14.6947) -- (-12.128,-12.6026) -- (-15.4054,-12.5741) -- cycle;
\definecolor{color_962}{rgb}{1,1,1};
\draw[fill=color_962] (11.303,8.09698) -- (10.9916,5.03029) -- (14.1293,5.90289) -- cycle;
\definecolor{color_963}{rgb}{1,1,1};
\draw[fill=color_963] (12.0233,2.61346) -- (14.1293,5.90289) -- (10.9916,5.03029) -- cycle;
\definecolor{color_964}{rgb}{1,1,1};
\draw[fill=color_964] (10.1683,-5.05418) -- (11.432,-7.77172) -- (13.6342,-5.79505) -- cycle;
\definecolor{color_965}{rgb}{1,1,1};
\draw[fill=color_965] (-13.5454,-7.40326) -- (-12.7034,-9.97386) -- (-10.814,-7.70818) -- cycle;
\definecolor{color_966}{rgb}{1,1,1};
\draw[fill=color_966] (-3.3022,-14.8962) -- (-5.80057,-15.8035) -- (-3.13333,-15.9333) -- cycle;
\definecolor{color_967}{rgb}{1,1,1};
\draw[fill=color_967] (11.9122,11.7122) -- (9.28424,9.91185) -- (11.303,8.09698) -- cycle;
\definecolor{color_968}{rgb}{1,1,1};
\draw[fill=color_968] (6.2457,4.38011) -- (4.17881,5.60987) -- (3.54542,4.05384) -- cycle;
\definecolor{color_969}{rgb}{1,1,1};
\draw[fill=color_969] (1.33935,-3.54692) -- (2.19412,-2.65601) -- (-0.266667,-2.66667) -- cycle;
\definecolor{color_970}{rgb}{1,1,1};
\draw[fill=color_970] (-8.35505,-10.8611) -- (-9.8,-10.9333) -- (-8.8327,-12.2237) -- cycle;
\definecolor{color_971}{rgb}{1,1,1};
\draw[fill=color_971] (5.13464,-2.64328) -- (3.28891,-4.003) -- (5.74843,-3.97279) -- cycle;
\definecolor{color_972}{rgb}{1,1,1};
\draw[fill=color_972] (-1.19218,-20.1457) -- (-0.4,-18.1333) -- (-1.70045,-18.1658) -- cycle;
\definecolor{color_973}{rgb}{1,1,1};
\draw[fill=color_973] (-9.8,10.9333) -- (-11.5229,10.9337) -- (-9.8,8.6) -- cycle;
\definecolor{color_974}{rgb}{1,1,1};
\draw[fill=color_974] (-1.93782,-22.1289) -- (-1.19218,-20.1457) -- (-3.16499,-20.1392) -- cycle;
\definecolor{color_975}{rgb}{1,1,1};
\draw[fill=color_975] (-1.93782,-22.1289) -- (-4.5329,-21.9702) -- (-4.25898,-24.3132) -- cycle;
\definecolor{color_976}{rgb}{1,1,1};
\draw[fill=color_976] (-7.10758,18.5967) -- (-4.79824,19.3707) -- (-6.23737,21.2857) -- cycle;
\definecolor{color_977}{rgb}{1,1,1};
\draw[fill=color_977] (-4.79824,19.3707) -- (-3.06667,18.2) -- (-2.92948,19.5611) -- cycle;
\definecolor{color_978}{rgb}{1,1,1};
\draw[fill=color_978] (-1.88851,20.4946) -- (-0.506129,20.3645) -- (-1.61668,22.1063) -- cycle;
\definecolor{color_979}{rgb}{1,1,1};
\draw[fill=color_979] (3.19319,-6.57423) -- (4.40629,-5.30365) -- (2.25122,-5.50766) -- cycle;
\definecolor{color_980}{rgb}{1,1,1};
\draw[fill=color_980] (7.13333,-24.4) -- (5.19455,-26.1036) -- (8.97996,-27.7934) -- cycle;
\definecolor{color_981}{rgb}{1,1,1};
\draw[fill=color_981] (-12.7333,2.66667) -- (-15.8916,5.39925) -- (-17.48,2.66667) -- cycle;
\definecolor{color_982}{rgb}{1,1,1};
\draw[fill=color_982] (-23.5727,-13.909) -- (-20.4554,-17.2874) -- (-19.0998,-13.2674) -- cycle;
\definecolor{color_983}{rgb}{1,1,1};
\draw[fill=color_983] (9.28424,9.91185) -- (6.59859,9.55398) -- (7.8673,7.89395) -- cycle;
\definecolor{color_984}{rgb}{1,1,1};
\draw[fill=color_984] (-20.5878,-6.01374) -- (-20.5351,-9.94311) -- (-17.3459,-6.7748) -- cycle;
\definecolor{color_985}{rgb}{1,1,1};
\draw[fill=color_985] (-16.4507,-9.83174) -- (-17.3459,-6.7748) -- (-20.5351,-9.94311) -- cycle;
\definecolor{color_986}{rgb}{1,1,1};
\draw[fill=color_986] (-17.1926,-2.66667) -- (-17.3459,-6.7748) -- (-14.3547,-4.85124) -- cycle;
\definecolor{color_987}{rgb}{1,1,1};
\draw[fill=color_987] (0.862908,20.0835) -- (-0.506129,20.3645) -- (0.31185,19.0104) -- cycle;
\definecolor{color_988}{rgb}{1,1,1};
\draw[fill=color_988] (0.31185,19.0104) -- (-1.21834,19.2813) -- (-0.4,18.1333) -- cycle;
\definecolor{color_989}{rgb}{1,1,1};
\draw[fill=color_989] (2.32024,23.7077) -- (-0.586799,24.0952) -- (0.566585,21.7506) -- cycle;
\definecolor{color_990}{rgb}{1,1,1};
\draw[fill=color_990] (2.32024,23.7077) -- (4.11308,25.4249) -- (0.809402,26.3275) -- cycle;
\definecolor{color_991}{rgb}{1,1,1};
\draw[fill=color_991] (2.15921,18.9886) -- (0.862908,20.0835) -- (0.31185,19.0104) -- cycle;
\definecolor{color_992}{rgb}{1,1,1};
\draw[fill=color_992] (2.15921,18.9886) -- (0.31185,19.0104) -- (1.06667,17.8) -- cycle;
\definecolor{color_993}{rgb}{1,1,1};
\draw[fill=color_993] (-6.48512,11.3331) -- (-6.53788,12.2839) -- (-7.70862,11.8106) -- cycle;
\definecolor{color_994}{rgb}{1,1,1};
\draw[fill=color_994] (2.21079,-22.3027) -- (5.14316,-22.2349) -- (3.46147,-20.4053) -- cycle;
\definecolor{color_995}{rgb}{1,1,1};
\draw[fill=color_995] (8.63239,17.8643) -- (11.1034,18.8654) -- (7.87071,19.7292) -- cycle;
\definecolor{color_996}{rgb}{1,1,1};
\draw[fill=color_996] (3.46147,-20.4053) -- (2.13853,-18.9661) -- (1.66693,-20.6404) -- cycle;
\definecolor{color_997}{rgb}{1,1,1};
\draw[fill=color_997] (4.66836,12.3846) -- (5.4803,11.0109) -- (5.97783,12.4871) -- cycle;
\definecolor{color_998}{rgb}{1,1,1};
\draw[fill=color_998] (2.89423,-24.3725) -- (5.19455,-26.1036) -- (5.14316,-22.2349) -- cycle;
\definecolor{color_999}{rgb}{1,1,1};
\draw[fill=color_999] (7.59244,-19.2666) -- (9.0408,-18.3656) -- (6.45311,-17.3725) -- cycle;
\definecolor{color_1000}{rgb}{1,1,1};
\draw[fill=color_1000] (12.5189,-15.3622) -- (15.5355,-16.3915) -- (14.6637,-13.1548) -- cycle;
\definecolor{color_1001}{rgb}{1,1,1};
\draw[fill=color_1001] (19.194,-17.7071) -- (18.1373,-12.4031) -- (15.5355,-16.3915) -- cycle;
\definecolor{color_1002}{rgb}{1,1,1};
\draw[fill=color_1002] (22.3901,10.7461) -- (21.1742,16.258) -- (18.3454,12.2495) -- cycle;
\definecolor{color_1003}{rgb}{1,1,1};
\draw[fill=color_1003] (21.1742,16.258) -- (16.9951,17.0857) -- (18.3454,12.2495) -- cycle;
\definecolor{color_1004}{rgb}{1,1,1};
\draw[fill=color_1004] (10.3571,40) -- (3.32348,40) -- (9.10486,37.5148) -- cycle;
\definecolor{color_1005}{rgb}{1,1,1};
\draw[fill=color_1005] (-0.746674,29.17) -- (-2.45015,26.3418) -- (0.809402,26.3275) -- cycle;
\definecolor{color_1006}{rgb}{1,1,1};
\draw[fill=color_1006] (3.07225,31.8561) -- (0.829738,35) -- (-3.27509,32.1272) -- cycle;
\definecolor{color_1007}{rgb}{1,1,1};
\draw[fill=color_1007] (3.07225,31.8561) -- (7.22972,35) -- (0.829738,35) -- cycle;
\definecolor{color_1008}{rgb}{1,1,1};
\draw[fill=color_1008] (1.56099,-27.2123) -- (-2.40018,-27.0686) -- (-0.25035,-30.3881) -- cycle;
\definecolor{color_1009}{rgb}{1,1,1};
\draw[fill=color_1009] (-19.4795,40) -- (-18.1201,37.5014) -- (-12.4817,40) -- cycle;
\definecolor{color_1010}{rgb}{1,1,1};
\draw[fill=color_1010] (-3.70318,23.5079) -- (-6.23737,21.2857) -- (-3.65473,21.1969) -- cycle;
\definecolor{color_1011}{rgb}{1,1,1};
\draw[fill=color_1011] (-4.5329,-21.9702) -- (-6.9013,-22.9265) -- (-4.25898,-24.3132) -- cycle;
\definecolor{color_1012}{rgb}{1,1,1};
\draw[fill=color_1012] (4.17881,5.60987) -- (2.06667,6.93333) -- (2.21753,5.4605) -- cycle;
\definecolor{color_1013}{rgb}{1,1,1};
\draw[fill=color_1013] (23.9009,-20.0594) -- (21.3713,-26.0369) -- (28.65,-24.1383) -- cycle;
\definecolor{color_1014}{rgb}{1,1,1};
\draw[fill=color_1014] (-11.0097,-32.1079) -- (-8.45554,-35) -- (-5.53198,-30.9619) -- cycle;
\definecolor{color_1015}{rgb}{1,1,1};
\draw[fill=color_1015] (-16.0193,-31.1487) -- (-10.635,-28.5106) -- (-14.5641,-26.8422) -- cycle;
\definecolor{color_1016}{rgb}{1,1,1};
\draw[fill=color_1016] (-1.93782,-22.1289) -- (-2.11696,-24.4987) -- (0.118979,-24.5423) -- cycle;
\definecolor{color_1017}{rgb}{1,1,1};
\draw[fill=color_1017] (1.95196,20.6094) -- (0.566585,21.7506) -- (0.862908,20.0835) -- cycle;
\definecolor{color_1018}{rgb}{1,1,1};
\draw[fill=color_1018] (-6.4644,35) -- (-9.61647,31.668) -- (-3.27509,32.1272) -- cycle;
\definecolor{color_1019}{rgb}{1,1,1};
\draw[fill=color_1019] (-2.45015,26.3418) -- (-6.20562,25.9513) -- (-3.70318,23.5079) -- cycle;
\definecolor{color_1020}{rgb}{1,1,1};
\draw[fill=color_1020] (-9.26733,24.6399) -- (-6.9512,23.4304) -- (-6.20562,25.9513) -- cycle;
\definecolor{color_1021}{rgb}{1,1,1};
\draw[fill=color_1021] (42.4766,28.7347) -- (45,32.7727) -- (42.4856,35.4331) -- cycle;
\definecolor{color_1022}{rgb}{1,1,1};
\draw[fill=color_1022] (-3.70318,23.5079) -- (-6.20562,25.9513) -- (-6.9512,23.4304) -- cycle;
\definecolor{color_1023}{rgb}{1,1,1};
\draw[fill=color_1023] (-6.69161,14.6724) -- (-8.77283,13.8165) -- (-7.43468,13.1703) -- cycle;
\definecolor{color_1024}{rgb}{1,1,1};
\draw[fill=color_1024] (-5.58404,16.0906) -- (-7.93096,16.6246) -- (-6.69161,14.6724) -- cycle;
\definecolor{color_1025}{rgb}{1,1,1};
\draw[fill=color_1025] (-5.66037,13.2353) -- (-6.69161,14.6724) -- (-7.43468,13.1703) -- cycle;
\definecolor{color_1026}{rgb}{1,1,1};
\draw[fill=color_1026] (-35.2278,-42.5094) -- (-27.6584,-42.5497) -- (-32.0598,-40) -- cycle;
\definecolor{color_1027}{rgb}{1,1,1};
\draw[fill=color_1027] (-8.21404,-13.7073) -- (-6.62777,-14.3031) -- (-6.80314,-12.8422) -- cycle;
\definecolor{color_1028}{rgb}{1,1,1};
\draw[fill=color_1028] (-10.0341,-13.5526) -- (-8.60996,-15.741) -- (-8.21404,-13.7073) -- cycle;
\definecolor{color_1029}{rgb}{1,1,1};
\draw[fill=color_1029] (-11.3089,-15.3559) -- (-8.60996,-15.741) -- (-10.0341,-13.5526) -- cycle;
\definecolor{color_1030}{rgb}{1,1,1};
\draw[fill=color_1030] (5.93333,-15.1333) -- (7.82599,-15.9744) -- (7.41339,-14.5748) -- cycle;
\definecolor{color_1031}{rgb}{1,1,1};
\draw[fill=color_1031] (6.86852,-5.43556) -- (6.16369,-7.91423) -- (8.58931,-7.09947) -- cycle;
\definecolor{color_1032}{rgb}{1,1,1};
\draw[fill=color_1032] (-5.53198,-30.9619) -- (-2.40018,-27.0686) -- (-6.58751,-26.1929) -- cycle;
\definecolor{color_1033}{rgb}{1,1,1};
\draw[fill=color_1033] (-6.58751,-26.1929) -- (-10.2498,-24.7571) -- (-10.635,-28.5106) -- cycle;
\definecolor{color_1034}{rgb}{1,1,1};
\draw[fill=color_1034] (-6.58751,-26.1929) -- (-2.40018,-27.0686) -- (-4.25898,-24.3132) -- cycle;
\definecolor{color_1035}{rgb}{1,1,1};
\draw[fill=color_1035] (-21.224,-37.2916) -- (-17.1637,-40) -- (-13.18,-37.5074) -- cycle;
\definecolor{color_1036}{rgb}{1,1,1};
\draw[fill=color_1036] (-4.5329,-21.9702) -- (-1.93782,-22.1289) -- (-3.16499,-20.1392) -- cycle;
\definecolor{color_1037}{rgb}{1,1,1};
\draw[fill=color_1037] (-12.128,-12.6026) -- (-11.3089,-15.3559) -- (-10.0341,-13.5526) -- cycle;
\definecolor{color_1038}{rgb}{1,1,1};
\draw[fill=color_1038] (29.8906,-17.7148) -- (28.65,-24.1383) -- (35,-20.4781) -- cycle;
\definecolor{color_1039}{rgb}{1,1,1};
\draw[fill=color_1039] (8.11996,16.1174) -- (6.35833,17.2149) -- (6.66239,15.7829) -- cycle;
\definecolor{color_1040}{rgb}{1,1,1};
\draw[fill=color_1040] (3.54542,4.05384) -- (1.50016,3.56469) -- (2.37049,2.65525) -- cycle;
\definecolor{color_1041}{rgb}{1,1,1};
\draw[fill=color_1041] (13.3285,-37.3352) -- (18.3826,-40) -- (21.8573,-37.437) -- cycle;
\definecolor{color_1042}{rgb}{1,1,1};
\draw[fill=color_1042] (5.414,2.64208) -- (3.54542,4.05384) -- (2.37049,2.65525) -- cycle;
\definecolor{color_1043}{rgb}{1,1,1};
\draw[fill=color_1043] (0.422557,-19.8457) -- (2.13853,-18.9661) -- (0.758272,-18.5863) -- cycle;
\definecolor{color_1044}{rgb}{1,1,1};
\draw[fill=color_1044] (4.69811,-29.3646) -- (3.48388,-32.3866) -- (8.84489,-31.5252) -- cycle;
\definecolor{color_1045}{rgb}{1,1,1};
\draw[fill=color_1045] (2.77497,28.4623) -- (6.21287,28.4974) -- (3.07225,31.8561) -- cycle;
\end{tikzpicture}



==> figures/beam/mesh.tex <==
\begin{tikzpicture}[scale=2.5]
\definecolor{color_0}{rgb}{1,1,1};
\draw[fill=color_0] (0.9,-0.550417) -- (0.949516,-0.599623) -- (0.951494,-0.413566) -- cycle;
\definecolor{color_1}{rgb}{1,1,1};
\draw[fill=color_1] (0.949637,-0.0162009) -- (1,0.0798752) -- (0.948921,0.188151) -- cycle;
\definecolor{color_2}{rgb}{1,1,1};
\draw[fill=color_2] (0.9,-0.9) -- (0.930254,-0.918206) -- (0.948272,-0.762915) -- cycle;
\definecolor{color_3}{rgb}{1,1,1};
\draw[fill=color_3] (0.948272,-0.762915) -- (1,-0.631482) -- (0.949516,-0.599623) -- cycle;
\definecolor{color_4}{rgb}{1,1,1};
\draw[fill=color_4] (0.949371,0.392874) -- (0.948921,0.188151) -- (1,0.296525) -- cycle;
\definecolor{color_5}{rgb}{1,1,1};
\draw[fill=color_5] (0.9,0.493337) -- (0.949371,0.392874) -- (0.950088,0.599445) -- cycle;
\definecolor{color_6}{rgb}{1,1,1};
\draw[fill=color_6] (0.953595,0.789604) -- (0.950088,0.599445) -- (1,0.682286) -- cycle;
\definecolor{color_7}{rgb}{1,1,1};
\draw[fill=color_7] (0.9,0.9) -- (0.953595,0.789604) -- (0.924432,0.9307) -- cycle;
\definecolor{color_8}{rgb}{1,1,1};
\draw[fill=color_8] (0.9,-0.35382) -- (0.951494,-0.413566) -- (0.950708,-0.222787) -- cycle;
\definecolor{color_9}{rgb}{1,1,1};
\draw[fill=color_9] (0.950708,-0.222787) -- (1,-0.121172) -- (0.949637,-0.0162009) -- cycle;
\definecolor{color_10}{rgb}{1,1,1};
\draw[fill=color_10] (0.787352,0.948048) -- (0.9,0.9) -- (0.924432,0.9307) -- cycle;
\definecolor{color_11}{rgb}{1,1,1};
\draw[fill=color_11] (0.788604,-0.949555) -- (0.930254,-0.918206) -- (0.9,-0.9) -- cycle;
\definecolor{color_12}{rgb}{1,1,1};
\draw[fill=color_12] (0.620487,0.950703) -- (0.787352,0.948048) -- (0.702579,1) -- cycle;
\definecolor{color_13}{rgb}{1,1,1};
\draw[fill=color_13] (0.595878,-0.949255) -- (0.671938,-1) -- (0.788604,-0.949555) -- cycle;
\definecolor{color_14}{rgb}{1,1,1};
\draw[fill=color_14] (-0.952989,0.414448) -- (-0.9,0.530443) -- (-0.948949,0.623989) -- cycle;
\definecolor{color_15}{rgb}{1,1,1};
\draw[fill=color_15] (-0.952989,0.414448) -- (-0.950682,0.20214) -- (-0.9,0.328289) -- cycle;
\definecolor{color_16}{rgb}{1,1,1};
\draw[fill=color_16] (-1,0.00108353) -- (-0.950281,-0.158629) -- (-0.943849,0.0241118) -- cycle;
\definecolor{color_17}{rgb}{1,1,1};
\draw[fill=color_17] (-1,-0.221668) -- (-0.950544,-0.362113) -- (-0.950281,-0.158629) -- cycle;
\definecolor{color_18}{rgb}{1,1,1};
\draw[fill=color_18] (-0.950544,-0.362113) -- (-0.949024,-0.586549) -- (-0.9,-0.46574) -- cycle;
\definecolor{color_19}{rgb}{1,1,1};
\draw[fill=color_19] (-0.946579,0.792448) -- (-0.9,0.9) -- (-0.929037,0.925754) -- cycle;
\definecolor{color_20}{rgb}{1,1,1};
\draw[fill=color_20] (-1,0.742938) -- (-0.948949,0.623989) -- (-0.946579,0.792448) -- cycle;
\definecolor{color_21}{rgb}{1,1,1};
\draw[fill=color_21] (-1,-0.640174) -- (-0.950872,-0.782939) -- (-0.949024,-0.586549) -- cycle;
\definecolor{color_22}{rgb}{1,1,1};
\draw[fill=color_22] (-0.950872,-0.782939) -- (-0.927922,-0.924561) -- (-0.9,-0.9) -- cycle;
\definecolor{color_23}{rgb}{1,1,1};
\draw[fill=color_23] (-1,0.242187) -- (-1,0.00108353) -- (-0.950682,0.20214) -- cycle;
\definecolor{color_24}{rgb}{1,1,1};
\draw[fill=color_24] (-0.927922,-0.924561) -- (-0.796505,-0.946306) -- (-0.9,-0.9) -- cycle;
\definecolor{color_25}{rgb}{1,1,1};
\draw[fill=color_25] (-0.929037,0.925754) -- (-0.9,0.9) -- (-0.797136,0.953201) -- cycle;
\definecolor{color_26}{rgb}{1,1,1};
\draw[fill=color_26] (0.426428,0.950613) -- (0.530765,0.9) -- (0.620487,0.950703) -- cycle;
\definecolor{color_27}{rgb}{1,1,1};
\draw[fill=color_27] (-0.796505,-0.946306) -- (-0.747659,-1) -- (-0.642519,-0.94878) -- cycle;
\definecolor{color_28}{rgb}{1,1,1};
\draw[fill=color_28] (0.387894,-0.949629) -- (0.595878,-0.949255) -- (0.496269,-0.9) -- cycle;
\definecolor{color_29}{rgb}{1,1,1};
\draw[fill=color_29] (0.2191,0.950082) -- (0.338185,0.9) -- (0.426428,0.950613) -- cycle;
\definecolor{color_30}{rgb}{1,1,1};
\draw[fill=color_30] (0.172755,-0.950158) -- (0.387894,-0.949629) -- (0.293656,-0.9) -- cycle;
\definecolor{color_31}{rgb}{1,1,1};
\draw[fill=color_31] (-0.0361736,-0.951113) -- (0.0416097,-1) -- (0.172755,-0.950158) -- cycle;
\definecolor{color_32}{rgb}{1,1,1};
\draw[fill=color_32] (0.0170723,0.950424) -- (0.2191,0.950082) -- (0.0928624,1) -- cycle;
\definecolor{color_33}{rgb}{1,1,1};
\draw[fill=color_33] (-0.195929,0.949349) -- (0.0170723,0.950424) -- (-0.112267,1) -- cycle;
\definecolor{color_34}{rgb}{1,1,1};
\draw[fill=color_34] (-0.251401,-0.949647) -- (-0.172352,-1) -- (-0.0361736,-0.951113) -- cycle;
\definecolor{color_35}{rgb}{1,1,1};
\draw[fill=color_35] (-0.797136,0.953201) -- (-0.600667,0.950154) -- (-0.687208,1) -- cycle;
\definecolor{color_36}{rgb}{1,1,1};
\draw[fill=color_36] (-0.642519,-0.94878) -- (-0.454351,-0.949959) -- (-0.550496,-0.9) -- cycle;
\definecolor{color_37}{rgb}{1,1,1};
\draw[fill=color_37] (-0.600667,0.950154) -- (-0.490935,0.9) -- (-0.406836,0.948807) -- cycle;
\definecolor{color_38}{rgb}{1,1,1};
\draw[fill=color_38] (-0.406836,0.948807) -- (-0.195929,0.949349) -- (-0.321022,1) -- cycle;
\definecolor{color_39}{rgb}{1,1,1};
\draw[fill=color_39] (-0.454351,-0.949959) -- (-0.251401,-0.949647) -- (-0.350148,-0.9) -- cycle;
\definecolor{color_40}{rgb}{1,1,1};
\draw[fill=color_40] (-1.05,-1.05) -- (-1,-1.1) -- (-1,-1) -- cycle;
\definecolor{color_41}{rgb}{1,1,1};
\draw[fill=color_41] (-1.05,-1.05) -- (-1.1,-1) -- (-1.1,-1.1) -- cycle;
\definecolor{color_42}{rgb}{1,1,1};
\draw[fill=color_42] (-1,-1.1) -- (-1.05,-1.05) -- (-1.1,-1.1) -- cycle;
\definecolor{color_43}{rgb}{1,1,1};
\draw[fill=color_43] (-1.1,-1) -- (-1.05,-1.05) -- (-1,-1) -- cycle;
\definecolor{color_44}{rgb}{1,1,1};
\draw[fill=color_44] (0.671938,-1) -- (0.57279,-1.05014) -- (0.735148,-1.05031) -- cycle;
\definecolor{color_45}{rgb}{1,1,1};
\draw[fill=color_45] (-1.1,-0.479178) -- (-1.04899,-0.366529) -- (-1.1,-0.284285) -- cycle;
\definecolor{color_46}{rgb}{1,1,1};
\draw[fill=color_46] (0.466764,-1) -- (0.57279,-1.05014) -- (0.671938,-1) -- cycle;
\definecolor{color_47}{rgb}{1,1,1};
\draw[fill=color_47] (0.171227,-1.04981) -- (0.283,-1.1) -- (0.381413,-1.0497) -- cycle;
\definecolor{color_48}{rgb}{1,1,1};
\draw[fill=color_48] (-0.0432184,-1.04955) -- (0.171227,-1.04981) -- (0.0416097,-1) -- cycle;
\definecolor{color_49}{rgb}{1,1,1};
\draw[fill=color_49] (-0.258565,-1.05053) -- (-0.139482,-1.1) -- (-0.0432184,-1.04955) -- cycle;
\definecolor{color_50}{rgb}{1,1,1};
\draw[fill=color_50] (-0.463724,-1.05022) -- (-0.343831,-1.1) -- (-0.258565,-1.05053) -- cycle;
\definecolor{color_51}{rgb}{1,1,1};
\draw[fill=color_51] (-0.866455,-1.04805) -- (-0.671782,-1.05064) -- (-0.747659,-1) -- cycle;
\definecolor{color_52}{rgb}{1,1,1};
\draw[fill=color_52] (-0.671782,-1.05064) -- (-0.463724,-1.05022) -- (-0.57704,-1) -- cycle;
\definecolor{color_53}{rgb}{1,1,1};
\draw[fill=color_53] (1.05,-1.05) -- (1.1,-1.1) -- (1.1,-1) -- cycle;
\definecolor{color_54}{rgb}{1,1,1};
\draw[fill=color_54] (1.05,-1.05) -- (1,-1) -- (1,-1.1) -- cycle;
\definecolor{color_55}{rgb}{1,1,1};
\draw[fill=color_55] (1.1,-1.1) -- (1.05,-1.05) -- (1,-1.1) -- cycle;
\definecolor{color_56}{rgb}{1,1,1};
\draw[fill=color_56] (1,-1) -- (1.05,-1.05) -- (1.1,-1) -- cycle;
\definecolor{color_57}{rgb}{1,1,1};
\draw[fill=color_57] (-1.1,0.214183) -- (-1.1,0.0368089) -- (-1.04821,0.141556) -- cycle;
\definecolor{color_58}{rgb}{1,1,1};
\draw[fill=color_58] (-1.1,0.214183) -- (-1.04821,0.141556) -- (-1.05024,0.318977) -- cycle;
\definecolor{color_59}{rgb}{1,1,1};
\draw[fill=color_59] (-1.04964,0.498265) -- (-1.05024,0.318977) -- (-1,0.416675) -- cycle;
\definecolor{color_60}{rgb}{1,1,1};
\draw[fill=color_60] (-1.1,0.704917) -- (-1.1,0.556574) -- (-1.05043,0.664157) -- cycle;
\definecolor{color_61}{rgb}{1,1,1};
\draw[fill=color_61] (-1.1,0.842367) -- (-1.1,0.704917) -- (-1.05105,0.846376) -- cycle;
\definecolor{color_62}{rgb}{1,1,1};
\draw[fill=color_62] (1,1) -- (1,0.833037) -- (1.05023,0.915915) -- cycle;
\definecolor{color_63}{rgb}{1,1,1};
\draw[fill=color_63] (-1.04829,-0.17273) -- (-1,0.00108353) -- (-1.05567,-0.0173015) -- cycle;
\definecolor{color_64}{rgb}{1,1,1};
\draw[fill=color_64] (-1.1,-0.284285) -- (-1.04899,-0.366529) -- (-1.04829,-0.17273) -- cycle;
\definecolor{color_65}{rgb}{1,1,1};
\draw[fill=color_65] (-1,-0.447057) -- (-1.04958,-0.555422) -- (-1,-0.640174) -- cycle;
\definecolor{color_66}{rgb}{1,1,1};
\draw[fill=color_66] (1.05011,0.577293) -- (1.05013,0.386518) -- (1.1,0.463139) -- cycle;
\definecolor{color_67}{rgb}{1,1,1};
\draw[fill=color_67] (1,0.682286) -- (1.05011,0.577293) -- (1.05014,0.755834) -- cycle;
\definecolor{color_68}{rgb}{1,1,1};
\draw[fill=color_68] (1.04989,0.183231) -- (1.1,0.257492) -- (1.05013,0.386518) -- cycle;
\definecolor{color_69}{rgb}{1,1,1};
\draw[fill=color_69] (-0.744401,0.585835) -- (-0.537921,0.591563) -- (-0.679314,0.744646) -- cycle;
\definecolor{color_70}{rgb}{1,1,1};
\draw[fill=color_70] (1.05035,-0.0343263) -- (1.1,0.0469555) -- (1.04989,0.183231) -- cycle;
\definecolor{color_71}{rgb}{1,1,1};
\draw[fill=color_71] (1,-0.631482) -- (1,-0.786683) -- (1.05078,-0.682027) -- cycle;
\definecolor{color_72}{rgb}{1,1,1};
\draw[fill=color_72] (1,-0.631482) -- (1.05078,-0.682027) -- (1.04681,-0.469541) -- cycle;
\definecolor{color_73}{rgb}{1,1,1};
\draw[fill=color_73] (1.05153,-0.243384) -- (1.1,-0.164741) -- (1.05035,-0.0343263) -- cycle;
\definecolor{color_74}{rgb}{1,1,1};
\draw[fill=color_74] (1.05153,-0.243384) -- (1.04681,-0.469541) -- (1.1,-0.373706) -- cycle;
\definecolor{color_75}{rgb}{1,1,1};
\draw[fill=color_75] (1,-1) -- (1.1,-1) -- (1.05044,-0.872103) -- cycle;
\definecolor{color_76}{rgb}{1,1,1};
\draw[fill=color_76] (-1,1) -- (-1.05,1.05) -- (-1.1,1) -- cycle;
\definecolor{color_77}{rgb}{1,1,1};
\draw[fill=color_77] (-1.1,1.1) -- (-1.05,1.05) -- (-1,1.1) -- cycle;
\definecolor{color_78}{rgb}{1,1,1};
\draw[fill=color_78] (-1.05,1.05) -- (-1,1) -- (-1,1.1) -- cycle;
\definecolor{color_79}{rgb}{1,1,1};
\draw[fill=color_79] (-1.05,1.05) -- (-1.1,1.1) -- (-1.1,1) -- cycle;
\definecolor{color_80}{rgb}{1,1,1};
\draw[fill=color_80] (0.853446,1.04749) -- (1,1) -- (1,1.1) -- cycle;
\definecolor{color_81}{rgb}{1,1,1};
\draw[fill=color_81] (0.702579,1) -- (0.853446,1.04749) -- (0.657269,1.0507) -- cycle;
\definecolor{color_82}{rgb}{1,1,1};
\draw[fill=color_82] (-0.9,0.730972) -- (-0.744401,0.585835) -- (-0.679314,0.744646) -- cycle;
\definecolor{color_83}{rgb}{1,1,1};
\draw[fill=color_83] (0.433714,1.05017) -- (0.513215,1) -- (0.657269,1.0507) -- cycle;
\definecolor{color_84}{rgb}{1,1,1};
\draw[fill=color_84] (0.205736,1.05118) -- (0.433714,1.05017) -- (0.315116,1.1) -- cycle;
\definecolor{color_85}{rgb}{1,1,1};
\draw[fill=color_85] (-0.018903,1.05048) -- (0.0928624,1) -- (0.205736,1.05118) -- cycle;
\definecolor{color_86}{rgb}{1,1,1};
\draw[fill=color_86] (0.9,-0.730964) -- (0.744962,-0.655389) -- (0.788046,-0.791184) -- cycle;
\definecolor{color_87}{rgb}{1,1,1};
\draw[fill=color_87] (0.744962,-0.655389) -- (0.609191,-0.762365) -- (0.788046,-0.791184) -- cycle;
\definecolor{color_88}{rgb}{1,1,1};
\draw[fill=color_88] (-0.238502,1.04986) -- (-0.112267,1) -- (-0.018903,1.05048) -- cycle;
\definecolor{color_89}{rgb}{1,1,1};
\draw[fill=color_89] (-1.05105,0.846376) -- (-1,0.860365) -- (-1,1) -- cycle;
\definecolor{color_90}{rgb}{1,1,1};
\draw[fill=color_90] (-0.422999,1.04326) -- (-0.238502,1.04986) -- (-0.403607,1.1) -- cycle;
\definecolor{color_91}{rgb}{1,1,1};
\draw[fill=color_91] (-1.1,1) -- (-1.05105,0.846376) -- (-1,1) -- cycle;
\definecolor{color_92}{rgb}{1,1,1};
\draw[fill=color_92] (-0.687208,1) -- (-0.498508,1) -- (-0.567088,1.05087) -- cycle;
\definecolor{color_93}{rgb}{1,1,1};
\draw[fill=color_93] (1.05,1.05) -- (1,1) -- (1.1,1) -- cycle;
\definecolor{color_94}{rgb}{1,1,1};
\draw[fill=color_94] (1.05,1.05) -- (1.1,1.1) -- (1,1.1) -- cycle;
\definecolor{color_95}{rgb}{1,1,1};
\draw[fill=color_95] (1,1) -- (1.05,1.05) -- (1,1.1) -- cycle;
\definecolor{color_96}{rgb}{1,1,1};
\draw[fill=color_96] (1.1,1.1) -- (1.05,1.05) -- (1.1,1) -- cycle;
\definecolor{color_97}{rgb}{1,1,1};
\draw[fill=color_97] (0.9,-0.144961) -- (0.693741,-0.0285621) -- (0.681619,-0.265669) -- cycle;
\definecolor{color_98}{rgb}{1,1,1};
\draw[fill=color_98] (-0.491926,-0.383853) -- (-0.710703,-0.385723) -- (-0.6,-0.6) -- cycle;
\definecolor{color_99}{rgb}{1,1,1};
\draw[fill=color_99] (0.9,-0.144961) -- (0.681619,-0.265669) -- (0.9,-0.35382) -- cycle;
\definecolor{color_100}{rgb}{1,1,1};
\draw[fill=color_100] (0.491067,0.382135) -- (0.719581,0.398704) -- (0.6,0.6) -- cycle;
\definecolor{color_101}{rgb}{1,1,1};
\draw[fill=color_101] (0.693741,-0.0285621) -- (0.50498,0.0430065) -- (0.462342,-0.179142) -- cycle;
\definecolor{color_102}{rgb}{1,1,1};
\draw[fill=color_102] (0.462342,-0.179142) -- (0.681619,-0.265669) -- (0.693741,-0.0285621) -- cycle;
\definecolor{color_103}{rgb}{1,1,1};
\draw[fill=color_103] (-1.1,-1) -- (-1,-1) -- (-1.05114,-0.902941) -- cycle;
\definecolor{color_104}{rgb}{1,1,1};
\draw[fill=color_104] (-0.502138,0.325562) -- (-0.716456,0.370552) -- (-0.687282,0.117042) -- cycle;
\definecolor{color_105}{rgb}{1,1,1};
\draw[fill=color_105] (-0.0672438,0.184105) -- (-0.0914015,-0.029175) -- (0.0861828,0.0339398) -- cycle;
\definecolor{color_106}{rgb}{1,1,1};
\draw[fill=color_106] (-0.0672438,0.184105) -- (0.0861828,0.0339398) -- (0.201961,0.196079) -- cycle;
\definecolor{color_107}{rgb}{1,1,1};
\draw[fill=color_107] (-0.290756,0.509675) -- (-0.114848,0.390763) -- (0,0.6) -- cycle;
\definecolor{color_108}{rgb}{1,1,1};
\draw[fill=color_108] (-0.0914015,-0.029175) -- (-0.202734,-0.194533) -- (0.0555454,-0.176034) -- cycle;
\definecolor{color_109}{rgb}{1,1,1};
\draw[fill=color_109] (-1.1,-1) -- (-1.05114,-0.902941) -- (-1.1,-0.836623) -- cycle;
\definecolor{color_110}{rgb}{1,1,1};
\draw[fill=color_110] (0,0.6) -- (-0.114848,0.390763) -- (0.0909236,0.418153) -- cycle;
\definecolor{color_111}{rgb}{1,1,1};
\draw[fill=color_111] (0.46936,-0.415065) -- (0.681619,-0.265669) -- (0.462342,-0.179142) -- cycle;
\definecolor{color_112}{rgb}{1,1,1};
\draw[fill=color_112] (0.46936,-0.415065) -- (0.462342,-0.179142) -- (0.208368,-0.340026) -- cycle;
\definecolor{color_113}{rgb}{1,1,1};
\draw[fill=color_113] (-0.710703,-0.385723) -- (-0.491926,-0.383853) -- (-0.653143,-0.147695) -- cycle;
\definecolor{color_114}{rgb}{1,1,1};
\draw[fill=color_114] (-0.653143,-0.147695) -- (-0.491926,-0.383853) -- (-0.391874,-0.183747) -- cycle;
\definecolor{color_115}{rgb}{1,1,1};
\draw[fill=color_115] (-0.9,-0.263338) -- (-0.710703,-0.385723) -- (-0.653143,-0.147695) -- cycle;
\definecolor{color_116}{rgb}{1,1,1};
\draw[fill=color_116] (-0.9,-0.263338) -- (-0.653143,-0.147695) -- (-0.9,-0.0599096) -- cycle;
\definecolor{color_117}{rgb}{1,1,1};
\draw[fill=color_117] (0.274887,0.6) -- (0.377096,0.752269) -- (0.115501,0.746397) -- cycle;
\definecolor{color_118}{rgb}{1,1,1};
\draw[fill=color_118] (0.142798,0.9) -- (0.377096,0.752269) -- (0.338185,0.9) -- cycle;
\definecolor{color_119}{rgb}{1,1,1};
\draw[fill=color_119] (-0.14862,-0.757821) -- (0.0880472,-0.9) -- (0.102505,-0.744451) -- cycle;
\definecolor{color_120}{rgb}{1,1,1};
\draw[fill=color_120] (-0.14862,-0.757821) -- (0.102505,-0.744451) -- (0,-0.6) -- cycle;
\definecolor{color_121}{rgb}{1,1,1};
\draw[fill=color_121] (-0.9,0.730972) -- (-0.679314,0.744646) -- (-0.795899,0.817549) -- cycle;
\definecolor{color_122}{rgb}{1,1,1};
\draw[fill=color_122] (-0.679314,0.744646) -- (-0.698961,0.9) -- (-0.795899,0.817549) -- cycle;
\definecolor{color_123}{rgb}{1,1,1};
\draw[fill=color_123] (-0.14862,-0.757821) -- (-0.292602,-0.6) -- (-0.419424,-0.74376) -- cycle;
\definecolor{color_124}{rgb}{1,1,1};
\draw[fill=color_124] (-0.14862,-0.757821) -- (-0.419424,-0.74376) -- (-0.350148,-0.9) -- cycle;
\definecolor{color_125}{rgb}{1,1,1};
\draw[fill=color_125] (-0.875683,-1.1) -- (-0.748918,-1.1) -- (-0.866455,-1.04805) -- cycle;
\definecolor{color_126}{rgb}{1,1,1};
\draw[fill=color_126] (0.719581,0.398704) -- (0.491067,0.382135) -- (0.596715,0.201394) -- cycle;
\definecolor{color_127}{rgb}{1,1,1};
\draw[fill=color_127] (-0.130075,-0.9) -- (-0.251401,-0.949647) -- (-0.0361736,-0.951113) -- cycle;
\definecolor{color_128}{rgb}{1,1,1};
\draw[fill=color_128] (-0.679314,0.744646) -- (-0.490935,0.9) -- (-0.698961,0.9) -- cycle;
\definecolor{color_129}{rgb}{1,1,1};
\draw[fill=color_129] (0.142798,0.9) -- (0.115501,0.746397) -- (0.377096,0.752269) -- cycle;
\definecolor{color_130}{rgb}{1,1,1};
\draw[fill=color_130] (0.274887,0.6) -- (0.115501,0.746397) -- (0,0.6) -- cycle;
\definecolor{color_131}{rgb}{1,1,1};
\draw[fill=color_131] (0.895716,-1.05144) -- (0.786413,-1.1) -- (0.900035,-1.1) -- cycle;
\definecolor{color_132}{rgb}{1,1,1};
\draw[fill=color_132] (-1.05114,-0.902941) -- (-1.05034,-0.732218) -- (-1.1,-0.836623) -- cycle;
\definecolor{color_133}{rgb}{1,1,1};
\draw[fill=color_133] (0.596715,0.201394) -- (0.491067,0.382135) -- (0.390924,0.181847) -- cycle;
\definecolor{color_134}{rgb}{1,1,1};
\draw[fill=color_134] (0.839608,-1) -- (0.895716,-1.05144) -- (1,-1) -- cycle;
\definecolor{color_135}{rgb}{1,1,1};
\draw[fill=color_135] (-0.710703,-0.385723) -- (-0.9,-0.263338) -- (-0.9,-0.46574) -- cycle;
\definecolor{color_136}{rgb}{1,1,1};
\draw[fill=color_136] (0.766557,0.179027) -- (0.719581,0.398704) -- (0.596715,0.201394) -- cycle;
\definecolor{color_137}{rgb}{1,1,1};
\draw[fill=color_137] (-0.759161,-0.594886) -- (-0.710703,-0.385723) -- (-0.9,-0.46574) -- cycle;
\definecolor{color_138}{rgb}{1,1,1};
\draw[fill=color_138] (-0.6,-0.6) -- (-0.419424,-0.74376) -- (-0.292602,-0.6) -- cycle;
\definecolor{color_139}{rgb}{1,1,1};
\draw[fill=color_139] (-0.350148,-0.9) -- (-0.419424,-0.74376) -- (-0.550496,-0.9) -- cycle;
\definecolor{color_140}{rgb}{1,1,1};
\draw[fill=color_140] (0.293656,-0.9) -- (0.102505,-0.744451) -- (0.0880472,-0.9) -- cycle;
\definecolor{color_141}{rgb}{1,1,1};
\draw[fill=color_141] (0.9,0.273786) -- (0.766557,0.179027) -- (0.9,0.0662465) -- cycle;
\definecolor{color_142}{rgb}{1,1,1};
\draw[fill=color_142] (-0.14862,-0.757821) -- (-0.350148,-0.9) -- (-0.130075,-0.9) -- cycle;
\definecolor{color_143}{rgb}{1,1,1};
\draw[fill=color_143] (-0.14862,-0.757821) -- (0,-0.6) -- (-0.292602,-0.6) -- cycle;
\definecolor{color_144}{rgb}{1,1,1};
\draw[fill=color_144] (-0.0672438,0.184105) -- (-0.297818,0.244173) -- (-0.3,0) -- cycle;
\definecolor{color_145}{rgb}{1,1,1};
\draw[fill=color_145] (-0.502138,0.325562) -- (-0.537921,0.591563) -- (-0.716456,0.370552) -- cycle;
\definecolor{color_146}{rgb}{1,1,1};
\draw[fill=color_146] (-0.297818,0.244173) -- (-0.290756,0.509675) -- (-0.502138,0.325562) -- cycle;
\definecolor{color_147}{rgb}{1,1,1};
\draw[fill=color_147] (0.6,0.6) -- (0.377096,0.752269) -- (0.274887,0.6) -- cycle;
\definecolor{color_148}{rgb}{1,1,1};
\draw[fill=color_148] (0.338185,0.9) -- (0.377096,0.752269) -- (0.530765,0.9) -- cycle;
\definecolor{color_149}{rgb}{1,1,1};
\draw[fill=color_149] (0.719581,0.398704) -- (0.9,0.273786) -- (0.9,0.493337) -- cycle;
\definecolor{color_150}{rgb}{1,1,1};
\draw[fill=color_150] (0.432828,-0.750029) -- (0.496269,-0.9) -- (0.609191,-0.762365) -- cycle;
\definecolor{color_151}{rgb}{1,1,1};
\draw[fill=color_151] (1.05014,0.755834) -- (1.1,0.826475) -- (1.05023,0.915915) -- cycle;
\definecolor{color_152}{rgb}{1,1,1};
\draw[fill=color_152] (0.9,0.701385) -- (0.780145,0.778227) -- (0.759026,0.611385) -- cycle;
\definecolor{color_153}{rgb}{1,1,1};
\draw[fill=color_153] (0.759026,0.611385) -- (0.6,0.6) -- (0.719581,0.398704) -- cycle;
\definecolor{color_154}{rgb}{1,1,1};
\draw[fill=color_154] (0.613303,0.754632) -- (0.780145,0.778227) -- (0.730964,0.9) -- cycle;
\definecolor{color_155}{rgb}{1,1,1};
\draw[fill=color_155] (-0.9,-0.688977) -- (-0.781782,-0.767443) -- (-0.759161,-0.594886) -- cycle;
\definecolor{color_156}{rgb}{1,1,1};
\draw[fill=color_156] (-0.623017,-0.751219) -- (-0.6,-0.6) -- (-0.759161,-0.594886) -- cycle;
\definecolor{color_157}{rgb}{1,1,1};
\draw[fill=color_157] (-0.623017,-0.751219) -- (-0.781782,-0.767443) -- (-0.730972,-0.9) -- cycle;
\definecolor{color_158}{rgb}{1,1,1};
\draw[fill=color_158] (0.697927,-0.466398) -- (0.9,-0.550417) -- (0.9,-0.35382) -- cycle;
\definecolor{color_159}{rgb}{1,1,1};
\draw[fill=color_159] (-0.483209,0.0593463) -- (-0.502138,0.325562) -- (-0.687282,0.117042) -- cycle;
\definecolor{color_160}{rgb}{1,1,1};
\draw[fill=color_160] (-0.483209,0.0593463) -- (-0.687282,0.117042) -- (-0.653143,-0.147695) -- cycle;
\definecolor{color_161}{rgb}{1,1,1};
\draw[fill=color_161] (-0.0672438,0.184105) -- (-0.3,0) -- (-0.0914015,-0.029175) -- cycle;
\definecolor{color_162}{rgb}{1,1,1};
\draw[fill=color_162] (0.432828,-0.750029) -- (0.282519,-0.601559) -- (0.293656,-0.9) -- cycle;
\definecolor{color_163}{rgb}{1,1,1};
\draw[fill=color_163] (0.462342,-0.179142) -- (0.3,0) -- (0.208368,-0.340026) -- cycle;
\definecolor{color_164}{rgb}{1,1,1};
\draw[fill=color_164] (0.208368,-0.340026) -- (0.3,0) -- (0.0555454,-0.176034) -- cycle;
\definecolor{color_165}{rgb}{1,1,1};
\draw[fill=color_165] (0.0909236,0.418153) -- (-0.0672438,0.184105) -- (0.201961,0.196079) -- cycle;
\definecolor{color_166}{rgb}{1,1,1};
\draw[fill=color_166] (0,-0.6) -- (0.282519,-0.601559) -- (0.208368,-0.340026) -- cycle;
\definecolor{color_167}{rgb}{1,1,1};
\draw[fill=color_167] (-0.0918737,-0.416253) -- (0.0555454,-0.176034) -- (-0.202734,-0.194533) -- cycle;
\definecolor{color_168}{rgb}{1,1,1};
\draw[fill=color_168] (0.282519,-0.601559) -- (0.46936,-0.415065) -- (0.208368,-0.340026) -- cycle;
\definecolor{color_169}{rgb}{1,1,1};
\draw[fill=color_169] (-0.0918737,-0.416253) -- (0.208368,-0.340026) -- (0.0555454,-0.176034) -- cycle;
\definecolor{color_170}{rgb}{1,1,1};
\draw[fill=color_170] (-0.9,-0.0599096) -- (-0.653143,-0.147695) -- (-0.687282,0.117042) -- cycle;
\definecolor{color_171}{rgb}{1,1,1};
\draw[fill=color_171] (0.208368,-0.340026) -- (-0.0918737,-0.416253) -- (0,-0.6) -- cycle;
\definecolor{color_172}{rgb}{1,1,1};
\draw[fill=color_172] (-0.114848,0.390763) -- (-0.297818,0.244173) -- (-0.0672438,0.184105) -- cycle;
\definecolor{color_173}{rgb}{1,1,1};
\draw[fill=color_173] (0.282519,-0.601559) -- (0.432828,-0.750029) -- (0.531048,-0.601068) -- cycle;
\definecolor{color_174}{rgb}{1,1,1};
\draw[fill=color_174] (-0.490935,0.9) -- (-0.537921,0.591563) -- (-0.35637,0.717829) -- cycle;
\definecolor{color_175}{rgb}{1,1,1};
\draw[fill=color_175] (-0.537921,0.591563) -- (-0.490935,0.9) -- (-0.679314,0.744646) -- cycle;
\definecolor{color_176}{rgb}{1,1,1};
\draw[fill=color_176] (-0.272827,0.9) -- (-0.146631,0.72275) -- (-0.0684257,0.9) -- cycle;
\definecolor{color_177}{rgb}{1,1,1};
\draw[fill=color_177] (-0.146631,0.72275) -- (0,0.6) -- (0.115501,0.746397) -- cycle;
\definecolor{color_178}{rgb}{1,1,1};
\draw[fill=color_178] (-0.687282,0.117042) -- (-0.716456,0.370552) -- (-0.9,0.131081) -- cycle;
\definecolor{color_179}{rgb}{1,1,1};
\draw[fill=color_179] (0.895716,-1.05144) -- (1,-1.1) -- (1,-1) -- cycle;
\definecolor{color_180}{rgb}{1,1,1};
\draw[fill=color_180] (0.697927,-0.466398) -- (0.46936,-0.415065) -- (0.531048,-0.601068) -- cycle;
\definecolor{color_181}{rgb}{1,1,1};
\draw[fill=color_181] (0.3,0) -- (0.462342,-0.179142) -- (0.50498,0.0430065) -- cycle;
\definecolor{color_182}{rgb}{1,1,1};
\draw[fill=color_182] (0.895716,-1.05144) -- (0.900035,-1.1) -- (1,-1.1) -- cycle;
\definecolor{color_183}{rgb}{1,1,1};
\draw[fill=color_183] (0.531048,-0.601068) -- (0.46936,-0.415065) -- (0.282519,-0.601559) -- cycle;
\definecolor{color_184}{rgb}{1,1,1};
\draw[fill=color_184] (0.496269,-0.9) -- (0.432828,-0.750029) -- (0.293656,-0.9) -- cycle;
\definecolor{color_185}{rgb}{1,1,1};
\draw[fill=color_185] (0.788046,-0.791184) -- (0.609191,-0.762365) -- (0.702845,-0.9) -- cycle;
\definecolor{color_186}{rgb}{1,1,1};
\draw[fill=color_186] (0.293656,-0.9) -- (0.282519,-0.601559) -- (0.102505,-0.744451) -- cycle;
\definecolor{color_187}{rgb}{1,1,1};
\draw[fill=color_187] (-0.202734,-0.194533) -- (-0.0914015,-0.029175) -- (-0.3,0) -- cycle;
\definecolor{color_188}{rgb}{1,1,1};
\draw[fill=color_188] (0.282519,-0.601559) -- (0,-0.6) -- (0.102505,-0.744451) -- cycle;
\definecolor{color_189}{rgb}{1,1,1};
\draw[fill=color_189] (-0.0914015,-0.029175) -- (0.0555454,-0.176034) -- (0.0861828,0.0339398) -- cycle;
\definecolor{color_190}{rgb}{1,1,1};
\draw[fill=color_190] (-0.297818,0.244173) -- (-0.502138,0.325562) -- (-0.483209,0.0593463) -- cycle;
\definecolor{color_191}{rgb}{1,1,1};
\draw[fill=color_191] (-0.716456,0.370552) -- (-0.9,0.530443) -- (-0.9,0.328289) -- cycle;
\definecolor{color_192}{rgb}{1,1,1};
\draw[fill=color_192] (-0.483209,0.0593463) -- (-0.653143,-0.147695) -- (-0.391874,-0.183747) -- cycle;
\definecolor{color_193}{rgb}{1,1,1};
\draw[fill=color_193] (-0.9,0.131081) -- (-0.716456,0.370552) -- (-0.9,0.328289) -- cycle;
\definecolor{color_194}{rgb}{1,1,1};
\draw[fill=color_194] (0.0861828,0.0339398) -- (0.0555454,-0.176034) -- (0.3,0) -- cycle;
\definecolor{color_195}{rgb}{1,1,1};
\draw[fill=color_195] (0.3,0) -- (0.50498,0.0430065) -- (0.390924,0.181847) -- cycle;
\definecolor{color_196}{rgb}{1,1,1};
\draw[fill=color_196] (0.201961,0.196079) -- (0.0861828,0.0339398) -- (0.3,0) -- cycle;
\definecolor{color_197}{rgb}{1,1,1};
\draw[fill=color_197] (0.50498,0.0430065) -- (0.693741,-0.0285621) -- (0.596715,0.201394) -- cycle;
\definecolor{color_198}{rgb}{1,1,1};
\draw[fill=color_198] (0,0.6) -- (-0.146631,0.72275) -- (-0.290756,0.509675) -- cycle;
\definecolor{color_199}{rgb}{1,1,1};
\draw[fill=color_199] (-0.3,0) -- (-0.297818,0.244173) -- (-0.483209,0.0593463) -- cycle;
\definecolor{color_200}{rgb}{1,1,1};
\draw[fill=color_200] (-0.3,0) -- (-0.483209,0.0593463) -- (-0.391874,-0.183747) -- cycle;
\definecolor{color_201}{rgb}{1,1,1};
\draw[fill=color_201] (-0.114848,0.390763) -- (-0.290756,0.509675) -- (-0.297818,0.244173) -- cycle;
\definecolor{color_202}{rgb}{1,1,1};
\draw[fill=color_202] (0.0909236,0.418153) -- (-0.114848,0.390763) -- (-0.0672438,0.184105) -- cycle;
\definecolor{color_203}{rgb}{1,1,1};
\draw[fill=color_203] (0.0909236,0.418153) -- (0.204338,0.493571) -- (0,0.6) -- cycle;
\definecolor{color_204}{rgb}{1,1,1};
\draw[fill=color_204] (0.391989,0.491385) -- (0.6,0.6) -- (0.274887,0.6) -- cycle;
\definecolor{color_205}{rgb}{1,1,1};
\draw[fill=color_205] (0.204338,0.493571) -- (0.295668,0.348551) -- (0.391989,0.491385) -- cycle;
\definecolor{color_206}{rgb}{1,1,1};
\draw[fill=color_206] (0.295668,0.348551) -- (0.0909236,0.418153) -- (0.201961,0.196079) -- cycle;
\definecolor{color_207}{rgb}{1,1,1};
\draw[fill=color_207] (0.491067,0.382135) -- (0.295668,0.348551) -- (0.390924,0.181847) -- cycle;
\definecolor{color_208}{rgb}{1,1,1};
\draw[fill=color_208] (0.3,0) -- (0.390924,0.181847) -- (0.296967,0.179202) -- cycle;
\definecolor{color_209}{rgb}{1,1,1};
\draw[fill=color_209] (0.296967,0.179202) -- (0.295668,0.348551) -- (0.201961,0.196079) -- cycle;
\definecolor{color_210}{rgb}{1,1,1};
\draw[fill=color_210] (0.295668,0.348551) -- (0.491067,0.382135) -- (0.391989,0.491385) -- cycle;
\definecolor{color_211}{rgb}{1,1,1};
\draw[fill=color_211] (-0.0918737,-0.416253) -- (-0.20936,-0.49601) -- (0,-0.6) -- cycle;
\definecolor{color_212}{rgb}{1,1,1};
\draw[fill=color_212] (-0.296367,-0.349292) -- (-0.391874,-0.183747) -- (-0.491926,-0.383853) -- cycle;
\definecolor{color_213}{rgb}{1,1,1};
\draw[fill=color_213] (-0.397819,-0.488871) -- (-0.6,-0.6) -- (-0.292602,-0.6) -- cycle;
\definecolor{color_214}{rgb}{1,1,1};
\draw[fill=color_214] (-0.296367,-0.349292) -- (-0.202734,-0.194533) -- (-0.297647,-0.179491) -- cycle;
\definecolor{color_215}{rgb}{1,1,1};
\draw[fill=color_215] (-0.491926,-0.383853) -- (-0.397819,-0.488871) -- (-0.296367,-0.349292) -- cycle;
\definecolor{color_216}{rgb}{1,1,1};
\draw[fill=color_216] (-0.3,0) -- (-0.391874,-0.183747) -- (-0.297647,-0.179491) -- cycle;
\definecolor{color_217}{rgb}{1,1,1};
\draw[fill=color_217] (-0.0918737,-0.416253) -- (-0.202734,-0.194533) -- (-0.296367,-0.349292) -- cycle;
\definecolor{color_218}{rgb}{1,1,1};
\draw[fill=color_218] (-0.296367,-0.349292) -- (-0.397819,-0.488871) -- (-0.20936,-0.49601) -- cycle;
\definecolor{color_219}{rgb}{1,1,1};
\draw[fill=color_219] (0.951494,-0.413566) -- (0.949516,-0.599623) -- (1,-0.477816) -- cycle;
\definecolor{color_220}{rgb}{1,1,1};
\draw[fill=color_220] (1,-0.477816) -- (0.949516,-0.599623) -- (1,-0.631482) -- cycle;
\definecolor{color_221}{rgb}{1,1,1};
\draw[fill=color_221] (0.948921,0.188151) -- (1,0.0798752) -- (1,0.296525) -- cycle;
\definecolor{color_222}{rgb}{1,1,1};
\draw[fill=color_222] (0.949637,-0.0162009) -- (1,-0.121172) -- (1,0.0798752) -- cycle;
\definecolor{color_223}{rgb}{1,1,1};
\draw[fill=color_223] (0.9,0.0662465) -- (0.949637,-0.0162009) -- (0.948921,0.188151) -- cycle;
\definecolor{color_224}{rgb}{1,1,1};
\draw[fill=color_224] (0.9,0.273786) -- (0.9,0.0662465) -- (0.948921,0.188151) -- cycle;
\definecolor{color_225}{rgb}{1,1,1};
\draw[fill=color_225] (0.948272,-0.762915) -- (0.930254,-0.918206) -- (1,-0.786683) -- cycle;
\definecolor{color_226}{rgb}{1,1,1};
\draw[fill=color_226] (1,-0.888604) -- (0.930254,-0.918206) -- (1,-1) -- cycle;
\definecolor{color_227}{rgb}{1,1,1};
\draw[fill=color_227] (0.9,-0.9) -- (0.948272,-0.762915) -- (0.9,-0.730964) -- cycle;
\definecolor{color_228}{rgb}{1,1,1};
\draw[fill=color_228] (0.9,-0.550417) -- (0.9,-0.730964) -- (0.949516,-0.599623) -- cycle;
\definecolor{color_229}{rgb}{1,1,1};
\draw[fill=color_229] (0.9,0.493337) -- (0.9,0.273786) -- (0.949371,0.392874) -- cycle;
\definecolor{color_230}{rgb}{1,1,1};
\draw[fill=color_230] (0.949371,0.392874) -- (0.9,0.273786) -- (0.948921,0.188151) -- cycle;
\definecolor{color_231}{rgb}{1,1,1};
\draw[fill=color_231] (-1.1,-0.660273) -- (-1.05034,-0.732218) -- (-1.04958,-0.555422) -- cycle;
\definecolor{color_232}{rgb}{1,1,1};
\draw[fill=color_232] (0.950088,0.599445) -- (0.949371,0.392874) -- (1,0.496958) -- cycle;
\definecolor{color_233}{rgb}{1,1,1};
\draw[fill=color_233] (0.9,0.701385) -- (0.9,0.493337) -- (0.950088,0.599445) -- cycle;
\definecolor{color_234}{rgb}{1,1,1};
\draw[fill=color_234] (0.953595,0.789604) -- (0.9,0.701385) -- (0.950088,0.599445) -- cycle;
\definecolor{color_235}{rgb}{1,1,1};
\draw[fill=color_235] (0.953595,0.789604) -- (1,0.682286) -- (1,0.833037) -- cycle;
\definecolor{color_236}{rgb}{1,1,1};
\draw[fill=color_236] (0.924432,0.9307) -- (0.953595,0.789604) -- (1,0.833037) -- cycle;
\definecolor{color_237}{rgb}{1,1,1};
\draw[fill=color_237] (0.9,-0.35382) -- (0.9,-0.550417) -- (0.951494,-0.413566) -- cycle;
\definecolor{color_238}{rgb}{1,1,1};
\draw[fill=color_238] (0.950708,-0.222787) -- (0.951494,-0.413566) -- (1,-0.306116) -- cycle;
\definecolor{color_239}{rgb}{1,1,1};
\draw[fill=color_239] (1,-0.306116) -- (0.951494,-0.413566) -- (1,-0.477816) -- cycle;
\definecolor{color_240}{rgb}{1,1,1};
\draw[fill=color_240] (0.9,-0.35382) -- (0.950708,-0.222787) -- (0.9,-0.144961) -- cycle;
\definecolor{color_241}{rgb}{1,1,1};
\draw[fill=color_241] (0.9,0.0662465) -- (0.9,-0.144961) -- (0.949637,-0.0162009) -- cycle;
\definecolor{color_242}{rgb}{1,1,1};
\draw[fill=color_242] (0.851835,1) -- (0.787352,0.948048) -- (0.924432,0.9307) -- cycle;
\definecolor{color_243}{rgb}{1,1,1};
\draw[fill=color_243] (1,1) -- (0.851835,1) -- (0.924432,0.9307) -- cycle;
\definecolor{color_244}{rgb}{1,1,1};
\draw[fill=color_244] (0.671938,-1) -- (0.839608,-1) -- (0.788604,-0.949555) -- cycle;
\definecolor{color_245}{rgb}{1,1,1};
\draw[fill=color_245] (0.788604,-0.949555) -- (0.839608,-1) -- (0.930254,-0.918206) -- cycle;
\definecolor{color_246}{rgb}{1,1,1};
\draw[fill=color_246] (0.730964,0.9) -- (0.9,0.9) -- (0.787352,0.948048) -- cycle;
\definecolor{color_247}{rgb}{1,1,1};
\draw[fill=color_247] (0.620487,0.950703) -- (0.530765,0.9) -- (0.730964,0.9) -- cycle;
\definecolor{color_248}{rgb}{1,1,1};
\draw[fill=color_248] (0.496269,-0.9) -- (0.595878,-0.949255) -- (0.702845,-0.9) -- cycle;
\definecolor{color_249}{rgb}{1,1,1};
\draw[fill=color_249] (0.702845,-0.9) -- (0.595878,-0.949255) -- (0.788604,-0.949555) -- cycle;
\definecolor{color_250}{rgb}{1,1,1};
\draw[fill=color_250] (-1,0.567718) -- (-0.952989,0.414448) -- (-0.948949,0.623989) -- cycle;
\definecolor{color_251}{rgb}{1,1,1};
\draw[fill=color_251] (-1,0.742938) -- (-1,0.567718) -- (-0.948949,0.623989) -- cycle;
\definecolor{color_252}{rgb}{1,1,1};
\draw[fill=color_252] (-0.952989,0.414448) -- (-0.9,0.328289) -- (-0.9,0.530443) -- cycle;
\definecolor{color_253}{rgb}{1,1,1};
\draw[fill=color_253] (-0.952989,0.414448) -- (-1,0.242187) -- (-0.950682,0.20214) -- cycle;
\definecolor{color_254}{rgb}{1,1,1};
\draw[fill=color_254] (-0.952989,0.414448) -- (-1,0.567718) -- (-1,0.416675) -- cycle;
\definecolor{color_255}{rgb}{1,1,1};
\draw[fill=color_255] (-1,0.00108353) -- (-0.943849,0.0241118) -- (-0.950682,0.20214) -- cycle;
\definecolor{color_256}{rgb}{1,1,1};
\draw[fill=color_256] (-0.943849,0.0241118) -- (-0.950281,-0.158629) -- (-0.9,-0.0599096) -- cycle;
\definecolor{color_257}{rgb}{1,1,1};
\draw[fill=color_257] (-0.9,-0.0599096) -- (-0.950281,-0.158629) -- (-0.9,-0.263338) -- cycle;
\definecolor{color_258}{rgb}{1,1,1};
\draw[fill=color_258] (-1,0.00108353) -- (-1,-0.221668) -- (-0.950281,-0.158629) -- cycle;
\definecolor{color_259}{rgb}{1,1,1};
\draw[fill=color_259] (-0.950544,-0.362113) -- (-0.9,-0.46574) -- (-0.9,-0.263338) -- cycle;
\definecolor{color_260}{rgb}{1,1,1};
\draw[fill=color_260] (-0.950281,-0.158629) -- (-0.950544,-0.362113) -- (-0.9,-0.263338) -- cycle;
\definecolor{color_261}{rgb}{1,1,1};
\draw[fill=color_261] (-1,-0.221668) -- (-1,-0.447057) -- (-0.950544,-0.362113) -- cycle;
\definecolor{color_262}{rgb}{1,1,1};
\draw[fill=color_262] (-0.950544,-0.362113) -- (-1,-0.447057) -- (-0.949024,-0.586549) -- cycle;
\definecolor{color_263}{rgb}{1,1,1};
\draw[fill=color_263] (-1,0.860365) -- (-0.946579,0.792448) -- (-0.929037,0.925754) -- cycle;
\definecolor{color_264}{rgb}{1,1,1};
\draw[fill=color_264] (-1,1) -- (-1,0.860365) -- (-0.929037,0.925754) -- cycle;
\definecolor{color_265}{rgb}{1,1,1};
\draw[fill=color_265] (-0.946579,0.792448) -- (-0.9,0.730972) -- (-0.9,0.9) -- cycle;
\definecolor{color_266}{rgb}{1,1,1};
\draw[fill=color_266] (-0.9,0.730972) -- (-0.948949,0.623989) -- (-0.9,0.530443) -- cycle;
\definecolor{color_267}{rgb}{1,1,1};
\draw[fill=color_267] (-0.949024,-0.586549) -- (-0.9,-0.688977) -- (-0.9,-0.46574) -- cycle;
\definecolor{color_268}{rgb}{1,1,1};
\draw[fill=color_268] (-0.949024,-0.586549) -- (-0.950872,-0.782939) -- (-0.9,-0.688977) -- cycle;
\definecolor{color_269}{rgb}{1,1,1};
\draw[fill=color_269] (-1,-0.640174) -- (-1,-0.806865) -- (-0.950872,-0.782939) -- cycle;
\definecolor{color_270}{rgb}{1,1,1};
\draw[fill=color_270] (-0.950872,-0.782939) -- (-1,-0.806865) -- (-0.927922,-0.924561) -- cycle;
\definecolor{color_271}{rgb}{1,1,1};
\draw[fill=color_271] (-0.950682,0.20214) -- (-0.9,0.131081) -- (-0.9,0.328289) -- cycle;
\definecolor{color_272}{rgb}{1,1,1};
\draw[fill=color_272] (-0.9,0.131081) -- (-0.943849,0.0241118) -- (-0.9,-0.0599096) -- cycle;
\definecolor{color_273}{rgb}{1,1,1};
\draw[fill=color_273] (-0.927922,-0.924561) -- (-0.86131,-1) -- (-0.796505,-0.946306) -- cycle;
\definecolor{color_274}{rgb}{1,1,1};
\draw[fill=color_274] (-0.927922,-0.924561) -- (-1,-1) -- (-0.86131,-1) -- cycle;
\definecolor{color_275}{rgb}{1,1,1};
\draw[fill=color_275] (-0.837228,1) -- (-0.797136,0.953201) -- (-0.687208,1) -- cycle;
\definecolor{color_276}{rgb}{1,1,1};
\draw[fill=color_276] (-0.837228,1) -- (-0.929037,0.925754) -- (-0.797136,0.953201) -- cycle;
\definecolor{color_277}{rgb}{1,1,1};
\draw[fill=color_277] (0.513215,1) -- (0.426428,0.950613) -- (0.620487,0.950703) -- cycle;
\definecolor{color_278}{rgb}{1,1,1};
\draw[fill=color_278] (0.702579,1) -- (0.513215,1) -- (0.620487,0.950703) -- cycle;
\definecolor{color_279}{rgb}{1,1,1};
\draw[fill=color_279] (-0.9,-0.9) -- (-0.796505,-0.946306) -- (-0.730972,-0.9) -- cycle;
\definecolor{color_280}{rgb}{1,1,1};
\draw[fill=color_280] (-0.550496,-0.9) -- (-0.730972,-0.9) -- (-0.642519,-0.94878) -- cycle;
\definecolor{color_281}{rgb}{1,1,1};
\draw[fill=color_281] (0.251837,-1) -- (0.466764,-1) -- (0.387894,-0.949629) -- cycle;
\definecolor{color_282}{rgb}{1,1,1};
\draw[fill=color_282] (0.387894,-0.949629) -- (0.466764,-1) -- (0.595878,-0.949255) -- cycle;
\definecolor{color_283}{rgb}{1,1,1};
\draw[fill=color_283] (0.293656,-0.9) -- (0.387894,-0.949629) -- (0.496269,-0.9) -- cycle;
\definecolor{color_284}{rgb}{1,1,1};
\draw[fill=color_284] (0.338185,0.9) -- (0.530765,0.9) -- (0.426428,0.950613) -- cycle;
\definecolor{color_285}{rgb}{1,1,1};
\draw[fill=color_285] (0.0928624,1) -- (0.2191,0.950082) -- (0.308074,1) -- cycle;
\definecolor{color_286}{rgb}{1,1,1};
\draw[fill=color_286] (0.308074,1) -- (0.2191,0.950082) -- (0.426428,0.950613) -- cycle;
\definecolor{color_287}{rgb}{1,1,1};
\draw[fill=color_287] (0.0416097,-1) -- (0.251837,-1) -- (0.172755,-0.950158) -- cycle;
\definecolor{color_288}{rgb}{1,1,1};
\draw[fill=color_288] (0.172755,-0.950158) -- (0.251837,-1) -- (0.387894,-0.949629) -- cycle;
\definecolor{color_289}{rgb}{1,1,1};
\draw[fill=color_289] (0.0880472,-0.9) -- (0.172755,-0.950158) -- (0.293656,-0.9) -- cycle;
\definecolor{color_290}{rgb}{1,1,1};
\draw[fill=color_290] (0.0880472,-0.9) -- (-0.0361736,-0.951113) -- (0.172755,-0.950158) -- cycle;
\definecolor{color_291}{rgb}{1,1,1};
\draw[fill=color_291] (0.142798,0.9) -- (0.338185,0.9) -- (0.2191,0.950082) -- cycle;
\definecolor{color_292}{rgb}{1,1,1};
\draw[fill=color_292] (0.0170723,0.950424) -- (-0.0684257,0.9) -- (0.142798,0.9) -- cycle;
\definecolor{color_293}{rgb}{1,1,1};
\draw[fill=color_293] (-0.112267,1) -- (0.0170723,0.950424) -- (0.0928624,1) -- cycle;
\definecolor{color_294}{rgb}{1,1,1};
\draw[fill=color_294] (-0.172352,-1) -- (0.0416097,-1) -- (-0.0361736,-0.951113) -- cycle;
\definecolor{color_295}{rgb}{1,1,1};
\draw[fill=color_295] (-0.195929,0.949349) -- (-0.0684257,0.9) -- (0.0170723,0.950424) -- cycle;
\definecolor{color_296}{rgb}{1,1,1};
\draw[fill=color_296] (-0.195929,0.949349) -- (-0.272827,0.9) -- (-0.0684257,0.9) -- cycle;
\definecolor{color_297}{rgb}{1,1,1};
\draw[fill=color_297] (-0.350148,-0.9) -- (-0.251401,-0.949647) -- (-0.130075,-0.9) -- cycle;
\definecolor{color_298}{rgb}{1,1,1};
\draw[fill=color_298] (0.0880472,-0.9) -- (-0.130075,-0.9) -- (-0.0361736,-0.951113) -- cycle;
\definecolor{color_299}{rgb}{1,1,1};
\draw[fill=color_299] (-0.698961,0.9) -- (-0.490935,0.9) -- (-0.600667,0.950154) -- cycle;
\definecolor{color_300}{rgb}{1,1,1};
\draw[fill=color_300] (-0.797136,0.953201) -- (-0.698961,0.9) -- (-0.600667,0.950154) -- cycle;
\definecolor{color_301}{rgb}{1,1,1};
\draw[fill=color_301] (-0.642519,-0.94878) -- (-0.57704,-1) -- (-0.454351,-0.949959) -- cycle;
\definecolor{color_302}{rgb}{1,1,1};
\draw[fill=color_302] (-0.642519,-0.94878) -- (-0.747659,-1) -- (-0.57704,-1) -- cycle;
\definecolor{color_303}{rgb}{1,1,1};
\draw[fill=color_303] (-0.498508,1) -- (-0.406836,0.948807) -- (-0.321022,1) -- cycle;
\definecolor{color_304}{rgb}{1,1,1};
\draw[fill=color_304] (-0.498508,1) -- (-0.600667,0.950154) -- (-0.406836,0.948807) -- cycle;
\definecolor{color_305}{rgb}{1,1,1};
\draw[fill=color_305] (-0.550496,-0.9) -- (-0.454351,-0.949959) -- (-0.350148,-0.9) -- cycle;
\definecolor{color_306}{rgb}{1,1,1};
\draw[fill=color_306] (-0.490935,0.9) -- (-0.272827,0.9) -- (-0.406836,0.948807) -- cycle;
\definecolor{color_307}{rgb}{1,1,1};
\draw[fill=color_307] (-0.406836,0.948807) -- (-0.272827,0.9) -- (-0.195929,0.949349) -- cycle;
\definecolor{color_308}{rgb}{1,1,1};
\draw[fill=color_308] (-0.454351,-0.949959) -- (-0.37545,-1) -- (-0.251401,-0.949647) -- cycle;
\definecolor{color_309}{rgb}{1,1,1};
\draw[fill=color_309] (-0.454351,-0.949959) -- (-0.57704,-1) -- (-0.37545,-1) -- cycle;
\definecolor{color_310}{rgb}{1,1,1};
\draw[fill=color_310] (-0.321022,1) -- (-0.195929,0.949349) -- (-0.112267,1) -- cycle;
\definecolor{color_311}{rgb}{1,1,1};
\draw[fill=color_311] (0.735148,-1.05031) -- (0.629232,-1.1) -- (0.786413,-1.1) -- cycle;
\definecolor{color_312}{rgb}{1,1,1};
\draw[fill=color_312] (0.735148,-1.05031) -- (0.57279,-1.05014) -- (0.629232,-1.1) -- cycle;
\definecolor{color_313}{rgb}{1,1,1};
\draw[fill=color_313] (-0.904694,1.04916) -- (-0.837228,1) -- (-0.74342,1.05071) -- cycle;
\definecolor{color_314}{rgb}{1,1,1};
\draw[fill=color_314] (-1.05114,-0.902941) -- (-1,-1) -- (-1,-0.806865) -- cycle;
\definecolor{color_315}{rgb}{1,1,1};
\draw[fill=color_315] (0.381413,-1.0497) -- (0.462453,-1.1) -- (0.57279,-1.05014) -- cycle;
\definecolor{color_316}{rgb}{1,1,1};
\draw[fill=color_316] (0.251837,-1) -- (0.381413,-1.0497) -- (0.466764,-1) -- cycle;
\definecolor{color_317}{rgb}{1,1,1};
\draw[fill=color_317] (0.171227,-1.04981) -- (0.0793535,-1.1) -- (0.283,-1.1) -- cycle;
\definecolor{color_318}{rgb}{1,1,1};
\draw[fill=color_318] (0.0416097,-1) -- (0.171227,-1.04981) -- (0.251837,-1) -- cycle;
\definecolor{color_319}{rgb}{1,1,1};
\draw[fill=color_319] (0.251837,-1) -- (0.171227,-1.04981) -- (0.381413,-1.0497) -- cycle;
\definecolor{color_320}{rgb}{1,1,1};
\draw[fill=color_320] (-0.139482,-1.1) -- (0.0793535,-1.1) -- (-0.0432184,-1.04955) -- cycle;
\definecolor{color_321}{rgb}{1,1,1};
\draw[fill=color_321] (-0.0432184,-1.04955) -- (0.0793535,-1.1) -- (0.171227,-1.04981) -- cycle;
\definecolor{color_322}{rgb}{1,1,1};
\draw[fill=color_322] (-0.172352,-1) -- (-0.0432184,-1.04955) -- (0.0416097,-1) -- cycle;
\definecolor{color_323}{rgb}{1,1,1};
\draw[fill=color_323] (-0.172352,-1) -- (-0.258565,-1.05053) -- (-0.0432184,-1.04955) -- cycle;
\definecolor{color_324}{rgb}{1,1,1};
\draw[fill=color_324] (-0.258565,-1.05053) -- (-0.343831,-1.1) -- (-0.139482,-1.1) -- cycle;
\definecolor{color_325}{rgb}{1,1,1};
\draw[fill=color_325] (-0.57704,-1) -- (-0.463724,-1.05022) -- (-0.37545,-1) -- cycle;
\definecolor{color_326}{rgb}{1,1,1};
\draw[fill=color_326] (-0.747659,-1) -- (-0.671782,-1.05064) -- (-0.57704,-1) -- cycle;
\definecolor{color_327}{rgb}{1,1,1};
\draw[fill=color_327] (-0.37545,-1) -- (-0.463724,-1.05022) -- (-0.258565,-1.05053) -- cycle;
\definecolor{color_328}{rgb}{1,1,1};
\draw[fill=color_328] (-0.866455,-1.04805) -- (-0.748918,-1.1) -- (-0.671782,-1.05064) -- cycle;
\definecolor{color_329}{rgb}{1,1,1};
\draw[fill=color_329] (-0.551032,-1.1) -- (-0.343831,-1.1) -- (-0.463724,-1.05022) -- cycle;
\definecolor{color_330}{rgb}{1,1,1};
\draw[fill=color_330] (-0.671782,-1.05064) -- (-0.551032,-1.1) -- (-0.463724,-1.05022) -- cycle;
\definecolor{color_331}{rgb}{1,1,1};
\draw[fill=color_331] (-1.04829,-0.17273) -- (-1,-0.221668) -- (-1,0.00108353) -- cycle;
\definecolor{color_332}{rgb}{1,1,1};
\draw[fill=color_332] (-1.04821,0.141556) -- (-1.1,0.0368089) -- (-1.05567,-0.0173015) -- cycle;
\definecolor{color_333}{rgb}{1,1,1};
\draw[fill=color_333] (-1.04821,0.141556) -- (-1,0.00108353) -- (-1,0.242187) -- cycle;
\definecolor{color_334}{rgb}{1,1,1};
\draw[fill=color_334] (-1.04821,0.141556) -- (-1.05567,-0.0173015) -- (-1,0.00108353) -- cycle;
\definecolor{color_335}{rgb}{1,1,1};
\draw[fill=color_335] (-1.04964,0.498265) -- (-1,0.416675) -- (-1,0.567718) -- cycle;
\definecolor{color_336}{rgb}{1,1,1};
\draw[fill=color_336] (-1.05024,0.318977) -- (-1.04821,0.141556) -- (-1,0.242187) -- cycle;
\definecolor{color_337}{rgb}{1,1,1};
\draw[fill=color_337] (-1.1,0.214183) -- (-1.05024,0.318977) -- (-1.1,0.400043) -- cycle;
\definecolor{color_338}{rgb}{1,1,1};
\draw[fill=color_338] (-1.05043,0.664157) -- (-1.1,0.556574) -- (-1.04964,0.498265) -- cycle;
\definecolor{color_339}{rgb}{1,1,1};
\draw[fill=color_339] (-1.04964,0.498265) -- (-1.1,0.400043) -- (-1.05024,0.318977) -- cycle;
\definecolor{color_340}{rgb}{1,1,1};
\draw[fill=color_340] (-1.05043,0.664157) -- (-1,0.567718) -- (-1,0.742938) -- cycle;
\definecolor{color_341}{rgb}{1,1,1};
\draw[fill=color_341] (-1.05043,0.664157) -- (-1.04964,0.498265) -- (-1,0.567718) -- cycle;
\definecolor{color_342}{rgb}{1,1,1};
\draw[fill=color_342] (-0.904694,1.04916) -- (-0.818497,1.1) -- (-1,1.1) -- cycle;
\definecolor{color_343}{rgb}{1,1,1};
\draw[fill=color_343] (-1.05105,0.846376) -- (-1.05043,0.664157) -- (-1,0.742938) -- cycle;
\definecolor{color_344}{rgb}{1,1,1};
\draw[fill=color_344] (-1,-0.806865) -- (-1,-1) -- (-0.927922,-0.924561) -- cycle;
\definecolor{color_345}{rgb}{1,1,1};
\draw[fill=color_345] (-1.1,-0.836623) -- (-1.05034,-0.732218) -- (-1.1,-0.660273) -- cycle;
\definecolor{color_346}{rgb}{1,1,1};
\draw[fill=color_346] (1,1) -- (1.05023,0.915915) -- (1.1,1) -- cycle;
\definecolor{color_347}{rgb}{1,1,1};
\draw[fill=color_347] (-1.1,-0.284285) -- (-1.04829,-0.17273) -- (-1.1,-0.121104) -- cycle;
\definecolor{color_348}{rgb}{1,1,1};
\draw[fill=color_348] (-1.1,-0.121104) -- (-1.04829,-0.17273) -- (-1.05567,-0.0173015) -- cycle;
\definecolor{color_349}{rgb}{1,1,1};
\draw[fill=color_349] (-1.04899,-0.366529) -- (-1,-0.447057) -- (-1,-0.221668) -- cycle;
\definecolor{color_350}{rgb}{1,1,1};
\draw[fill=color_350] (-1.04829,-0.17273) -- (-1.04899,-0.366529) -- (-1,-0.221668) -- cycle;
\definecolor{color_351}{rgb}{1,1,1};
\draw[fill=color_351] (1.05023,0.915915) -- (1,0.833037) -- (1.05014,0.755834) -- cycle;
\definecolor{color_352}{rgb}{1,1,1};
\draw[fill=color_352] (-1.04899,-0.366529) -- (-1.1,-0.479178) -- (-1.04958,-0.555422) -- cycle;
\definecolor{color_353}{rgb}{1,1,1};
\draw[fill=color_353] (0.924432,0.9307) -- (1,0.833037) -- (1,1) -- cycle;
\definecolor{color_354}{rgb}{1,1,1};
\draw[fill=color_354] (1.05011,0.577293) -- (1,0.682286) -- (1,0.496958) -- cycle;
\definecolor{color_355}{rgb}{1,1,1};
\draw[fill=color_355] (1.05014,0.755834) -- (1.05011,0.577293) -- (1.1,0.653312) -- cycle;
\definecolor{color_356}{rgb}{1,1,1};
\draw[fill=color_356] (1.1,0.826475) -- (1.05014,0.755834) -- (1.1,0.653312) -- cycle;
\definecolor{color_357}{rgb}{1,1,1};
\draw[fill=color_357] (1.04989,0.183231) -- (1.1,0.0469555) -- (1.1,0.257492) -- cycle;
\definecolor{color_358}{rgb}{1,1,1};
\draw[fill=color_358] (1,0.0798752) -- (1.04989,0.183231) -- (1,0.296525) -- cycle;
\definecolor{color_359}{rgb}{1,1,1};
\draw[fill=color_359] (1,0.496958) -- (1,0.296525) -- (1.05013,0.386518) -- cycle;
\definecolor{color_360}{rgb}{1,1,1};
\draw[fill=color_360] (1.05153,-0.243384) -- (1.1,-0.373706) -- (1.1,-0.164741) -- cycle;
\definecolor{color_361}{rgb}{1,1,1};
\draw[fill=color_361] (-1,1) -- (-0.904694,1.04916) -- (-1,1.1) -- cycle;
\definecolor{color_362}{rgb}{1,1,1};
\draw[fill=color_362] (1.05035,-0.0343263) -- (1.1,-0.164741) -- (1.1,0.0469555) -- cycle;
\definecolor{color_363}{rgb}{1,1,1};
\draw[fill=color_363] (-1.05024,0.318977) -- (-1,0.242187) -- (-1,0.416675) -- cycle;
\definecolor{color_364}{rgb}{1,1,1};
\draw[fill=color_364] (1,-0.121172) -- (1.05035,-0.0343263) -- (1,0.0798752) -- cycle;
\definecolor{color_365}{rgb}{1,1,1};
\draw[fill=color_365] (1,0.0798752) -- (1.05035,-0.0343263) -- (1.04989,0.183231) -- cycle;
\definecolor{color_366}{rgb}{1,1,1};
\draw[fill=color_366] (1.05044,-0.872103) -- (1.1,-1) -- (1.1,-0.88639) -- cycle;
\definecolor{color_367}{rgb}{1,1,1};
\draw[fill=color_367] (1.05078,-0.682027) -- (1.05044,-0.872103) -- (1.1,-0.773291) -- cycle;
\definecolor{color_368}{rgb}{1,1,1};
\draw[fill=color_368] (1.04681,-0.469541) -- (1.1,-0.584513) -- (1.1,-0.373706) -- cycle;
\definecolor{color_369}{rgb}{1,1,1};
\draw[fill=color_369] (1.04681,-0.469541) -- (1.05078,-0.682027) -- (1.1,-0.584513) -- cycle;
\definecolor{color_370}{rgb}{1,1,1};
\draw[fill=color_370] (1,-0.477816) -- (1.04681,-0.469541) -- (1,-0.306116) -- cycle;
\definecolor{color_371}{rgb}{1,1,1};
\draw[fill=color_371] (1,-0.121172) -- (1.05153,-0.243384) -- (1.05035,-0.0343263) -- cycle;
\definecolor{color_372}{rgb}{1,1,1};
\draw[fill=color_372] (1,-0.477816) -- (1,-0.631482) -- (1.04681,-0.469541) -- cycle;
\definecolor{color_373}{rgb}{1,1,1};
\draw[fill=color_373] (1.05153,-0.243384) -- (1,-0.306116) -- (1.04681,-0.469541) -- cycle;
\definecolor{color_374}{rgb}{1,1,1};
\draw[fill=color_374] (1,-0.786683) -- (1.05044,-0.872103) -- (1.05078,-0.682027) -- cycle;
\definecolor{color_375}{rgb}{1,1,1};
\draw[fill=color_375] (1,-0.888604) -- (1.05044,-0.872103) -- (1,-0.786683) -- cycle;
\definecolor{color_376}{rgb}{1,1,1};
\draw[fill=color_376] (0.702579,1) -- (0.851835,1) -- (0.853446,1.04749) -- cycle;
\definecolor{color_377}{rgb}{1,1,1};
\draw[fill=color_377] (0.853446,1.04749) -- (1,1.1) -- (0.863359,1.1) -- cycle;
\definecolor{color_378}{rgb}{1,1,1};
\draw[fill=color_378] (0.657269,1.0507) -- (0.853446,1.04749) -- (0.73061,1.1) -- cycle;
\definecolor{color_379}{rgb}{1,1,1};
\draw[fill=color_379] (0.657269,1.0507) -- (0.513215,1) -- (0.702579,1) -- cycle;
\definecolor{color_380}{rgb}{1,1,1};
\draw[fill=color_380] (-0.9,0.530443) -- (-0.716456,0.370552) -- (-0.744401,0.585835) -- cycle;
\definecolor{color_381}{rgb}{1,1,1};
\draw[fill=color_381] (0.315116,1.1) -- (0.433714,1.05017) -- (0.547493,1.1) -- cycle;
\definecolor{color_382}{rgb}{1,1,1};
\draw[fill=color_382] (0.547493,1.1) -- (0.433714,1.05017) -- (0.657269,1.0507) -- cycle;
\definecolor{color_383}{rgb}{1,1,1};
\draw[fill=color_383] (0.0928624,1) -- (0.308074,1) -- (0.205736,1.05118) -- cycle;
\definecolor{color_384}{rgb}{1,1,1};
\draw[fill=color_384] (0.205736,1.05118) -- (0.308074,1) -- (0.433714,1.05017) -- cycle;
\definecolor{color_385}{rgb}{1,1,1};
\draw[fill=color_385] (0.0769148,1.1) -- (0.205736,1.05118) -- (0.315116,1.1) -- cycle;
\definecolor{color_386}{rgb}{1,1,1};
\draw[fill=color_386] (0.0769148,1.1) -- (-0.018903,1.05048) -- (0.205736,1.05118) -- cycle;
\definecolor{color_387}{rgb}{1,1,1};
\draw[fill=color_387] (0.0769148,1.1) -- (-0.165513,1.1) -- (-0.018903,1.05048) -- cycle;
\definecolor{color_388}{rgb}{1,1,1};
\draw[fill=color_388] (0.0928624,1) -- (-0.018903,1.05048) -- (-0.112267,1) -- cycle;
\definecolor{color_389}{rgb}{1,1,1};
\draw[fill=color_389] (0.609191,-0.762365) -- (0.531048,-0.601068) -- (0.432828,-0.750029) -- cycle;
\definecolor{color_390}{rgb}{1,1,1};
\draw[fill=color_390] (-0.403607,1.1) -- (-0.238502,1.04986) -- (-0.165513,1.1) -- cycle;
\definecolor{color_391}{rgb}{1,1,1};
\draw[fill=color_391] (-0.165513,1.1) -- (-0.238502,1.04986) -- (-0.018903,1.05048) -- cycle;
\definecolor{color_392}{rgb}{1,1,1};
\draw[fill=color_392] (-0.321022,1) -- (-0.112267,1) -- (-0.238502,1.04986) -- cycle;
\definecolor{color_393}{rgb}{1,1,1};
\draw[fill=color_393] (1,-0.786683) -- (0.930254,-0.918206) -- (1,-0.888604) -- cycle;
\definecolor{color_394}{rgb}{1,1,1};
\draw[fill=color_394] (-0.498508,1) -- (-0.321022,1) -- (-0.422999,1.04326) -- cycle;
\definecolor{color_395}{rgb}{1,1,1};
\draw[fill=color_395] (-0.422999,1.04326) -- (-0.321022,1) -- (-0.238502,1.04986) -- cycle;
\definecolor{color_396}{rgb}{1,1,1};
\draw[fill=color_396] (-0.74342,1.05071) -- (-0.567088,1.05087) -- (-0.623333,1.1) -- cycle;
\definecolor{color_397}{rgb}{1,1,1};
\draw[fill=color_397] (-0.74342,1.05071) -- (-0.687208,1) -- (-0.567088,1.05087) -- cycle;
\definecolor{color_398}{rgb}{1,1,1};
\draw[fill=color_398] (1.05044,-0.872103) -- (1.1,-0.88639) -- (1.1,-0.773291) -- cycle;
\definecolor{color_399}{rgb}{1,1,1};
\draw[fill=color_399] (-0.567088,1.05087) -- (-0.422999,1.04326) -- (-0.403607,1.1) -- cycle;
\definecolor{color_400}{rgb}{1,1,1};
\draw[fill=color_400] (-1,0.742938) -- (-0.946579,0.792448) -- (-1,0.860365) -- cycle;
\definecolor{color_401}{rgb}{1,1,1};
\draw[fill=color_401] (-0.6,-0.6) -- (-0.710703,-0.385723) -- (-0.759161,-0.594886) -- cycle;
\definecolor{color_402}{rgb}{1,1,1};
\draw[fill=color_402] (-1.05034,-0.732218) -- (-1,-0.640174) -- (-1.04958,-0.555422) -- cycle;
\definecolor{color_403}{rgb}{1,1,1};
\draw[fill=color_403] (0.613303,0.754632) -- (0.6,0.6) -- (0.759026,0.611385) -- cycle;
\definecolor{color_404}{rgb}{1,1,1};
\draw[fill=color_404] (-0.9,-0.688977) -- (-0.759161,-0.594886) -- (-0.9,-0.46574) -- cycle;
\definecolor{color_405}{rgb}{1,1,1};
\draw[fill=color_405] (-0.146631,0.72275) -- (0.115501,0.746397) -- (-0.0684257,0.9) -- cycle;
\definecolor{color_406}{rgb}{1,1,1};
\draw[fill=color_406] (0.204338,0.493571) -- (0.274887,0.6) -- (0,0.6) -- cycle;
\definecolor{color_407}{rgb}{1,1,1};
\draw[fill=color_407] (0.491067,0.382135) -- (0.6,0.6) -- (0.391989,0.491385) -- cycle;
\definecolor{color_408}{rgb}{1,1,1};
\draw[fill=color_408] (0.0909236,0.418153) -- (0.295668,0.348551) -- (0.204338,0.493571) -- cycle;
\definecolor{color_409}{rgb}{1,1,1};
\draw[fill=color_409] (0.3,0) -- (0.296967,0.179202) -- (0.201961,0.196079) -- cycle;
\definecolor{color_410}{rgb}{1,1,1};
\draw[fill=color_410] (0.390924,0.181847) -- (0.295668,0.348551) -- (0.296967,0.179202) -- cycle;
\definecolor{color_411}{rgb}{1,1,1};
\draw[fill=color_411] (0.204338,0.493571) -- (0.391989,0.491385) -- (0.274887,0.6) -- cycle;
\definecolor{color_412}{rgb}{1,1,1};
\draw[fill=color_412] (-0.20936,-0.49601) -- (-0.292602,-0.6) -- (0,-0.6) -- cycle;
\definecolor{color_413}{rgb}{1,1,1};
\draw[fill=color_413] (-0.491926,-0.383853) -- (-0.6,-0.6) -- (-0.397819,-0.488871) -- cycle;
\definecolor{color_414}{rgb}{1,1,1};
\draw[fill=color_414] (-0.296367,-0.349292) -- (-0.297647,-0.179491) -- (-0.391874,-0.183747) -- cycle;
\definecolor{color_415}{rgb}{1,1,1};
\draw[fill=color_415] (-0.397819,-0.488871) -- (-0.292602,-0.6) -- (-0.20936,-0.49601) -- cycle;
\definecolor{color_416}{rgb}{1,1,1};
\draw[fill=color_416] (-0.3,0) -- (-0.297647,-0.179491) -- (-0.202734,-0.194533) -- cycle;
\definecolor{color_417}{rgb}{1,1,1};
\draw[fill=color_417] (-0.296367,-0.349292) -- (-0.20936,-0.49601) -- (-0.0918737,-0.416253) -- cycle;
\definecolor{color_418}{rgb}{1,1,1};
\draw[fill=color_418] (0.671938,-1) -- (0.735148,-1.05031) -- (0.839608,-1) -- cycle;
\definecolor{color_419}{rgb}{1,1,1};
\draw[fill=color_419] (-1.05034,-0.732218) -- (-1,-0.806865) -- (-1,-0.640174) -- cycle;
\definecolor{color_420}{rgb}{1,1,1};
\draw[fill=color_420] (-1.05105,0.846376) -- (-1.1,0.704917) -- (-1.05043,0.664157) -- cycle;
\definecolor{color_421}{rgb}{1,1,1};
\draw[fill=color_421] (1,0.833037) -- (1,0.682286) -- (1.05014,0.755834) -- cycle;
\definecolor{color_422}{rgb}{1,1,1};
\draw[fill=color_422] (0.948272,-0.762915) -- (1,-0.786683) -- (1,-0.631482) -- cycle;
\definecolor{color_423}{rgb}{1,1,1};
\draw[fill=color_423] (0.702579,1) -- (0.787352,0.948048) -- (0.851835,1) -- cycle;
\definecolor{color_424}{rgb}{1,1,1};
\draw[fill=color_424] (0.839608,-1) -- (1,-1) -- (0.930254,-0.918206) -- cycle;
\definecolor{color_425}{rgb}{1,1,1};
\draw[fill=color_425] (-0.866455,-1.04805) -- (-0.747659,-1) -- (-0.86131,-1) -- cycle;
\definecolor{color_426}{rgb}{1,1,1};
\draw[fill=color_426] (0.766557,0.179027) -- (0.596715,0.201394) -- (0.693741,-0.0285621) -- cycle;
\definecolor{color_427}{rgb}{1,1,1};
\draw[fill=color_427] (-0.37545,-1) -- (-0.172352,-1) -- (-0.251401,-0.949647) -- cycle;
\definecolor{color_428}{rgb}{1,1,1};
\draw[fill=color_428] (1.05013,0.386518) -- (1.1,0.257492) -- (1.1,0.463139) -- cycle;
\definecolor{color_429}{rgb}{1,1,1};
\draw[fill=color_429] (-1.1,0.0368089) -- (-1.1,-0.121104) -- (-1.05567,-0.0173015) -- cycle;
\definecolor{color_430}{rgb}{1,1,1};
\draw[fill=color_430] (-0.748918,-1.1) -- (-0.551032,-1.1) -- (-0.671782,-1.05064) -- cycle;
\definecolor{color_431}{rgb}{1,1,1};
\draw[fill=color_431] (0.381413,-1.0497) -- (0.283,-1.1) -- (0.462453,-1.1) -- cycle;
\definecolor{color_432}{rgb}{1,1,1};
\draw[fill=color_432] (1.05078,-0.682027) -- (1.1,-0.773291) -- (1.1,-0.584513) -- cycle;
\definecolor{color_433}{rgb}{1,1,1};
\draw[fill=color_433] (1,-1) -- (1.05044,-0.872103) -- (1,-0.888604) -- cycle;
\definecolor{color_434}{rgb}{1,1,1};
\draw[fill=color_434] (0.851835,1) -- (1,1) -- (0.853446,1.04749) -- cycle;
\definecolor{color_435}{rgb}{1,1,1};
\draw[fill=color_435] (0.657269,1.0507) -- (0.73061,1.1) -- (0.547493,1.1) -- cycle;
\definecolor{color_436}{rgb}{1,1,1};
\draw[fill=color_436] (-0.837228,1) -- (-0.687208,1) -- (-0.74342,1.05071) -- cycle;
\definecolor{color_437}{rgb}{1,1,1};
\draw[fill=color_437] (0.9,-0.144961) -- (0.950708,-0.222787) -- (0.949637,-0.0162009) -- cycle;
\definecolor{color_438}{rgb}{1,1,1};
\draw[fill=color_438] (-1.05105,0.846376) -- (-1,0.742938) -- (-1,0.860365) -- cycle;
\definecolor{color_439}{rgb}{1,1,1};
\draw[fill=color_439] (-1,-1.1) -- (-0.866455,-1.04805) -- (-1,-1) -- cycle;
\definecolor{color_440}{rgb}{1,1,1};
\draw[fill=color_440] (-0.866455,-1.04805) -- (-0.86131,-1) -- (-1,-1) -- cycle;
\definecolor{color_441}{rgb}{1,1,1};
\draw[fill=color_441] (-0.37545,-1) -- (-0.258565,-1.05053) -- (-0.172352,-1) -- cycle;
\definecolor{color_442}{rgb}{1,1,1};
\draw[fill=color_442] (0.609191,-0.762365) -- (0.496269,-0.9) -- (0.702845,-0.9) -- cycle;
\definecolor{color_443}{rgb}{1,1,1};
\draw[fill=color_443] (0.9,-0.550417) -- (0.697927,-0.466398) -- (0.744962,-0.655389) -- cycle;
\definecolor{color_444}{rgb}{1,1,1};
\draw[fill=color_444] (0.853446,1.04749) -- (0.863359,1.1) -- (0.73061,1.1) -- cycle;
\definecolor{color_445}{rgb}{1,1,1};
\draw[fill=color_445] (-0.86131,-1) -- (-0.747659,-1) -- (-0.796505,-0.946306) -- cycle;
\definecolor{color_446}{rgb}{1,1,1};
\draw[fill=color_446] (-1,1) -- (-0.837228,1) -- (-0.904694,1.04916) -- cycle;
\definecolor{color_447}{rgb}{1,1,1};
\draw[fill=color_447] (0.950708,-0.222787) -- (1,-0.306116) -- (1,-0.121172) -- cycle;
\definecolor{color_448}{rgb}{1,1,1};
\draw[fill=color_448] (0.766557,0.179027) -- (0.693741,-0.0285621) -- (0.9,0.0662465) -- cycle;
\definecolor{color_449}{rgb}{1,1,1};
\draw[fill=color_449] (0.531048,-0.601068) -- (0.744962,-0.655389) -- (0.697927,-0.466398) -- cycle;
\definecolor{color_450}{rgb}{1,1,1};
\draw[fill=color_450] (-0.687282,0.117042) -- (-0.9,0.131081) -- (-0.9,-0.0599096) -- cycle;
\definecolor{color_451}{rgb}{1,1,1};
\draw[fill=color_451] (0.949371,0.392874) -- (1,0.296525) -- (1,0.496958) -- cycle;
\definecolor{color_452}{rgb}{1,1,1};
\draw[fill=color_452] (0.839608,-1) -- (0.735148,-1.05031) -- (0.895716,-1.05144) -- cycle;
\definecolor{color_453}{rgb}{1,1,1};
\draw[fill=color_453] (-0.952989,0.414448) -- (-1,0.416675) -- (-1,0.242187) -- cycle;
\definecolor{color_454}{rgb}{1,1,1};
\draw[fill=color_454] (-0.537921,0.591563) -- (-0.290756,0.509675) -- (-0.35637,0.717829) -- cycle;
\definecolor{color_455}{rgb}{1,1,1};
\draw[fill=color_455] (-0.502138,0.325562) -- (-0.290756,0.509675) -- (-0.537921,0.591563) -- cycle;
\definecolor{color_456}{rgb}{1,1,1};
\draw[fill=color_456] (-0.35637,0.717829) -- (-0.290756,0.509675) -- (-0.146631,0.72275) -- cycle;
\definecolor{color_457}{rgb}{1,1,1};
\draw[fill=color_457] (0.613303,0.754632) -- (0.530765,0.9) -- (0.377096,0.752269) -- cycle;
\definecolor{color_458}{rgb}{1,1,1};
\draw[fill=color_458] (0.613303,0.754632) -- (0.377096,0.752269) -- (0.6,0.6) -- cycle;
\definecolor{color_459}{rgb}{1,1,1};
\draw[fill=color_459] (-0.623017,-0.751219) -- (-0.550496,-0.9) -- (-0.419424,-0.74376) -- cycle;
\definecolor{color_460}{rgb}{1,1,1};
\draw[fill=color_460] (-0.623017,-0.751219) -- (-0.419424,-0.74376) -- (-0.6,-0.6) -- cycle;
\definecolor{color_461}{rgb}{1,1,1};
\draw[fill=color_461] (0.9,0.273786) -- (0.719581,0.398704) -- (0.766557,0.179027) -- cycle;
\definecolor{color_462}{rgb}{1,1,1};
\draw[fill=color_462] (0.50498,0.0430065) -- (0.596715,0.201394) -- (0.390924,0.181847) -- cycle;
\definecolor{color_463}{rgb}{1,1,1};
\draw[fill=color_463] (-0.9,0.530443) -- (-0.744401,0.585835) -- (-0.9,0.730972) -- cycle;
\definecolor{color_464}{rgb}{1,1,1};
\draw[fill=color_464] (-0.946579,0.792448) -- (-0.948949,0.623989) -- (-0.9,0.730972) -- cycle;
\definecolor{color_465}{rgb}{1,1,1};
\draw[fill=color_465] (0.9,0.701385) -- (0.759026,0.611385) -- (0.9,0.493337) -- cycle;
\definecolor{color_466}{rgb}{1,1,1};
\draw[fill=color_466] (-0.9,0.9) -- (-0.698961,0.9) -- (-0.797136,0.953201) -- cycle;
\definecolor{color_467}{rgb}{1,1,1};
\draw[fill=color_467] (0.9,-0.550417) -- (0.744962,-0.655389) -- (0.9,-0.730964) -- cycle;
\definecolor{color_468}{rgb}{1,1,1};
\draw[fill=color_468] (0.9,-0.730964) -- (0.948272,-0.762915) -- (0.949516,-0.599623) -- cycle;
\definecolor{color_469}{rgb}{1,1,1};
\draw[fill=color_469] (0.702845,-0.9) -- (0.788604,-0.949555) -- (0.9,-0.9) -- cycle;
\definecolor{color_470}{rgb}{1,1,1};
\draw[fill=color_470] (-1.1,1) -- (-1.1,0.842367) -- (-1.05105,0.846376) -- cycle;
\definecolor{color_471}{rgb}{1,1,1};
\draw[fill=color_471] (0.744962,-0.655389) -- (0.531048,-0.601068) -- (0.609191,-0.762365) -- cycle;
\definecolor{color_472}{rgb}{1,1,1};
\draw[fill=color_472] (-0.14862,-0.757821) -- (-0.130075,-0.9) -- (0.0880472,-0.9) -- cycle;
\definecolor{color_473}{rgb}{1,1,1};
\draw[fill=color_473] (-1.05034,-0.732218) -- (-1.05114,-0.902941) -- (-1,-0.806865) -- cycle;
\definecolor{color_474}{rgb}{1,1,1};
\draw[fill=color_474] (0.780145,0.778227) -- (0.613303,0.754632) -- (0.759026,0.611385) -- cycle;
\definecolor{color_475}{rgb}{1,1,1};
\draw[fill=color_475] (0.9,0.9) -- (0.9,0.701385) -- (0.953595,0.789604) -- cycle;
\definecolor{color_476}{rgb}{1,1,1};
\draw[fill=color_476] (0.613303,0.754632) -- (0.730964,0.9) -- (0.530765,0.9) -- cycle;
\definecolor{color_477}{rgb}{1,1,1};
\draw[fill=color_477] (0.620487,0.950703) -- (0.730964,0.9) -- (0.787352,0.948048) -- cycle;
\definecolor{color_478}{rgb}{1,1,1};
\draw[fill=color_478] (-0.781782,-0.767443) -- (-0.623017,-0.751219) -- (-0.759161,-0.594886) -- cycle;
\definecolor{color_479}{rgb}{1,1,1};
\draw[fill=color_479] (-0.950872,-0.782939) -- (-0.9,-0.9) -- (-0.9,-0.688977) -- cycle;
\definecolor{color_480}{rgb}{1,1,1};
\draw[fill=color_480] (0.46936,-0.415065) -- (0.697927,-0.466398) -- (0.681619,-0.265669) -- cycle;
\definecolor{color_481}{rgb}{1,1,1};
\draw[fill=color_481] (0.681619,-0.265669) -- (0.697927,-0.466398) -- (0.9,-0.35382) -- cycle;
\definecolor{color_482}{rgb}{1,1,1};
\draw[fill=color_482] (-0.623017,-0.751219) -- (-0.730972,-0.9) -- (-0.550496,-0.9) -- cycle;
\definecolor{color_483}{rgb}{1,1,1};
\draw[fill=color_483] (-0.730972,-0.9) -- (-0.796505,-0.946306) -- (-0.642519,-0.94878) -- cycle;
\definecolor{color_484}{rgb}{1,1,1};
\draw[fill=color_484] (0.759026,0.611385) -- (0.719581,0.398704) -- (0.9,0.493337) -- cycle;
\definecolor{color_485}{rgb}{1,1,1};
\draw[fill=color_485] (-0.9,-0.9) -- (-0.781782,-0.767443) -- (-0.9,-0.688977) -- cycle;
\definecolor{color_486}{rgb}{1,1,1};
\draw[fill=color_486] (-0.490935,0.9) -- (-0.35637,0.717829) -- (-0.272827,0.9) -- cycle;
\definecolor{color_487}{rgb}{1,1,1};
\draw[fill=color_487] (-0.35637,0.717829) -- (-0.146631,0.72275) -- (-0.272827,0.9) -- cycle;
\definecolor{color_488}{rgb}{1,1,1};
\draw[fill=color_488] (0.0170723,0.950424) -- (0.142798,0.9) -- (0.2191,0.950082) -- cycle;
\definecolor{color_489}{rgb}{1,1,1};
\draw[fill=color_489] (0.735148,-1.05031) -- (0.786413,-1.1) -- (0.895716,-1.05144) -- cycle;
\definecolor{color_490}{rgb}{1,1,1};
\draw[fill=color_490] (-0.781782,-0.767443) -- (-0.9,-0.9) -- (-0.730972,-0.9) -- cycle;
\definecolor{color_491}{rgb}{1,1,1};
\draw[fill=color_491] (0.9,0.9) -- (0.780145,0.778227) -- (0.9,0.701385) -- cycle;
\definecolor{color_492}{rgb}{1,1,1};
\draw[fill=color_492] (0.780145,0.778227) -- (0.9,0.9) -- (0.730964,0.9) -- cycle;
\definecolor{color_493}{rgb}{1,1,1};
\draw[fill=color_493] (-0.0684257,0.9) -- (0.115501,0.746397) -- (0.142798,0.9) -- cycle;
\definecolor{color_494}{rgb}{1,1,1};
\draw[fill=color_494] (0.950088,0.599445) -- (1,0.496958) -- (1,0.682286) -- cycle;
\definecolor{color_495}{rgb}{1,1,1};
\draw[fill=color_495] (1.05011,0.577293) -- (1,0.496958) -- (1.05013,0.386518) -- cycle;
\definecolor{color_496}{rgb}{1,1,1};
\draw[fill=color_496] (-1,-0.447057) -- (-1,-0.640174) -- (-0.949024,-0.586549) -- cycle;
\definecolor{color_497}{rgb}{1,1,1};
\draw[fill=color_497] (-1.04899,-0.366529) -- (-1.04958,-0.555422) -- (-1,-0.447057) -- cycle;
\definecolor{color_498}{rgb}{1,1,1};
\draw[fill=color_498] (0.308074,1) -- (0.426428,0.950613) -- (0.513215,1) -- cycle;
\definecolor{color_499}{rgb}{1,1,1};
\draw[fill=color_499] (0.433714,1.05017) -- (0.308074,1) -- (0.513215,1) -- cycle;
\definecolor{color_500}{rgb}{1,1,1};
\draw[fill=color_500] (0.466764,-1) -- (0.671938,-1) -- (0.595878,-0.949255) -- cycle;
\definecolor{color_501}{rgb}{1,1,1};
\draw[fill=color_501] (0.466764,-1) -- (0.381413,-1.0497) -- (0.57279,-1.05014) -- cycle;
\definecolor{color_502}{rgb}{1,1,1};
\draw[fill=color_502] (1.05023,0.915915) -- (1.1,0.826475) -- (1.1,1) -- cycle;
\definecolor{color_503}{rgb}{1,1,1};
\draw[fill=color_503] (0.788046,-0.791184) -- (0.702845,-0.9) -- (0.9,-0.9) -- cycle;
\definecolor{color_504}{rgb}{1,1,1};
\draw[fill=color_504] (-0.687208,1) -- (-0.600667,0.950154) -- (-0.498508,1) -- cycle;
\definecolor{color_505}{rgb}{1,1,1};
\draw[fill=color_505] (-0.567088,1.05087) -- (-0.498508,1) -- (-0.422999,1.04326) -- cycle;
\definecolor{color_506}{rgb}{1,1,1};
\draw[fill=color_506] (-1,1) -- (-0.929037,0.925754) -- (-0.837228,1) -- cycle;
\definecolor{color_507}{rgb}{1,1,1};
\draw[fill=color_507] (-0.818497,1.1) -- (-0.74342,1.05071) -- (-0.623333,1.1) -- cycle;
\definecolor{color_508}{rgb}{1,1,1};
\draw[fill=color_508] (0.462453,-1.1) -- (0.629232,-1.1) -- (0.57279,-1.05014) -- cycle;
\definecolor{color_509}{rgb}{1,1,1};
\draw[fill=color_509] (-1,-1.1) -- (-0.875683,-1.1) -- (-0.866455,-1.04805) -- cycle;
\definecolor{color_510}{rgb}{1,1,1};
\draw[fill=color_510] (0.9,-0.730964) -- (0.788046,-0.791184) -- (0.9,-0.9) -- cycle;
\definecolor{color_511}{rgb}{1,1,1};
\draw[fill=color_511] (-1.1,0.556574) -- (-1.1,0.400043) -- (-1.04964,0.498265) -- cycle;
\definecolor{color_512}{rgb}{1,1,1};
\draw[fill=color_512] (0.9,0.0662465) -- (0.693741,-0.0285621) -- (0.9,-0.144961) -- cycle;
\definecolor{color_513}{rgb}{1,1,1};
\draw[fill=color_513] (-0.74342,1.05071) -- (-0.818497,1.1) -- (-0.904694,1.04916) -- cycle;
\definecolor{color_514}{rgb}{1,1,1};
\draw[fill=color_514] (-0.744401,0.585835) -- (-0.716456,0.370552) -- (-0.537921,0.591563) -- cycle;
\definecolor{color_515}{rgb}{1,1,1};
\draw[fill=color_515] (-1.1,-0.479178) -- (-1.1,-0.660273) -- (-1.04958,-0.555422) -- cycle;
\definecolor{color_516}{rgb}{1,1,1};
\draw[fill=color_516] (1.05011,0.577293) -- (1.1,0.463139) -- (1.1,0.653312) -- cycle;
\definecolor{color_517}{rgb}{1,1,1};
\draw[fill=color_517] (-0.795899,0.817549) -- (-0.698961,0.9) -- (-0.9,0.9) -- cycle;
\definecolor{color_518}{rgb}{1,1,1};
\draw[fill=color_518] (-0.9,0.730972) -- (-0.795899,0.817549) -- (-0.9,0.9) -- cycle;
\definecolor{color_519}{rgb}{1,1,1};
\draw[fill=color_519] (1,-0.306116) -- (1.05153,-0.243384) -- (1,-0.121172) -- cycle;
\definecolor{color_520}{rgb}{1,1,1};
\draw[fill=color_520] (-0.567088,1.05087) -- (-0.403607,1.1) -- (-0.623333,1.1) -- cycle;
\definecolor{color_521}{rgb}{1,1,1};
\draw[fill=color_521] (-0.950682,0.20214) -- (-0.943849,0.0241118) -- (-0.9,0.131081) -- cycle;
\definecolor{color_522}{rgb}{1,1,1};
\draw[fill=color_522] (1,0.296525) -- (1.04989,0.183231) -- (1.05013,0.386518) -- cycle;
\end{tikzpicture}



==> figures/res/upwind/effectivities.tex <==
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=\linewidth,
	xlabel={$N_{\rm dofs} \; (p=1)$},
	xmode=log,
	ymode=log,
	ymax=10,
	ymin=5.e-3,
	xmin=0,
	xmax=2.e5
]
\addplot table[x=ndofs,y expr=\thisrow{est}/\thisrow{err}]{figures/res/upwind/P0/curve_0004.txt}
	node[pos=0.1,pin={[pin distance=.3cm]90:{$\delta = 4^{-1}$}}] {};

\addplot table[x=ndofs,y expr=\thisrow{est}/\thisrow{err}]{figures/res/upwind/P0/curve_0016.txt};
\addplot table[x=ndofs,y expr=\thisrow{est}/\thisrow{err}]{figures/res/upwind/P0/curve_0064.txt};
\addplot table[x=ndofs,y expr=\thisrow{est}/\thisrow{err}]{figures/res/upwind/P0/curve_0256.txt};

\addplot table[x=ndofs,y expr=\thisrow{est}/\thisrow{err}]{figures/res/upwind/P0/curve_1024.txt}
	node[pos=0.5,pin={0:{$\delta = 4^{-5}$}}] {};
\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=\linewidth,
	xlabel={$N_{\rm dofs} \; (p=2)$},
	xmode=log,
	ymode=log,
	ymax=10,
	ymin=5.e-3,
	xmin=0.,
	xmax=2.e5
]
\addplot table[x=ndofs,y expr=\thisrow{est}/\thisrow{err}]{figures/res/upwind/P1/curve_0004.txt}
	node[pos=0.1,pin={[pin distance=.3cm]90:{$\delta = 4^{-1}$}}] {};

\addplot table[x=ndofs,y expr=\thisrow{est}/\thisrow{err}]{figures/res/upwind/P1/curve_0016.txt};
\addplot table[x=ndofs,y expr=\thisrow{est}/\thisrow{err}]{figures/res/upwind/P1/curve_0064.txt};
\addplot table[x=ndofs,y expr=\thisrow{est}/\thisrow{err}]{figures/res/upwind/P1/curve_0256.txt};

\addplot table[x=ndofs,y expr=\thisrow{est}/\thisrow{err}]{figures/res/upwind/P1/curve_1024.txt}
	node[pos=0.3,pin=0:{$\delta = 4^{-5}$}] {};
\end{axis}
\end{tikzpicture}
\end{minipage}

\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=\linewidth,
	xlabel={$N_{\rm dofs} \; (p=3)$},
	xmode=log,
	ymode=log,
	ymax=10,
	ymin=5.e-3,
	xmin=0.,
	xmax=2.e5
]
\addplot table[x=ndofs,y expr=\thisrow{est}/\thisrow{err}]{figures/res/upwind/P2/curve_0004.txt}
	node[pos=0.1,pin={[pin distance=.3cm]90:{$\delta = 4^{-1}$}}] {};

\addplot table[x=ndofs,y expr=\thisrow{est}/\thisrow{err}]{figures/res/upwind/P2/curve_0016.txt};
\addplot table[x=ndofs,y expr=\thisrow{est}/\thisrow{err}]{figures/res/upwind/P2/curve_0064.txt};
\addplot table[x=ndofs,y expr=\thisrow{est}/\thisrow{err}]{figures/res/upwind/P2/curve_0256.txt};

\addplot table[x=ndofs,y expr=\thisrow{est}/\thisrow{err}]{figures/res/upwind/P2/curve_1024.txt}
	node[pos=0.1,pin=-45:{$\delta=4^{-5}$}] {};
\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=\linewidth,
	xlabel={$N_{\rm dofs} \; (p=4)$},
	xmode=log,
	ymode=log,
	ymax=10,
	ymin=5e-3,
	xmin=0.,
	xmax=2.e5
]
\addplot table[x=ndofs,y expr=\thisrow{est}/\thisrow{err}]{figures/res/upwind/P3/curve_0004.txt}
	node[pos=0.1,pin=90:{$\delta = 4^{-1}$}] {};

\addplot table[x=ndofs,y expr=\thisrow{est}/\thisrow{err}]{figures/res/upwind/P3/curve_0016.txt};
\addplot table[x=ndofs,y expr=\thisrow{est}/\thisrow{err}]{figures/res/upwind/P3/curve_0064.txt};
\addplot table[x=ndofs,y expr=\thisrow{est}/\thisrow{err}]{figures/res/upwind/P3/curve_0256.txt};

\addplot table[x=ndofs,y expr=\thisrow{est}/\thisrow{err}]{figures/res/upwind/P3/curve_1024.txt}
	node[pos=0.0,pin=-45:{$\delta=4^{-5}$}] {};
\end{axis}
\end{tikzpicture}
\end{minipage}

\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=\linewidth,
	xlabel={$N_{\rm dofs} \; (p=5)$},
	xmode=log,
	ymode=log,
	ymax=10,
	ymin=5.e-3,
	xmin=0.,
	xmax=2.e5
]
\addplot table[x=ndofs,y expr=\thisrow{est}/\thisrow{err}]{figures/res/upwind/P4/curve_0004.txt}
	node[pos=0.1,pin={[pin distance=4]90:{$\delta = 4^{-1}$}}] {};

\addplot table[x=ndofs,y expr=\thisrow{est}/\thisrow{err}]{figures/res/upwind/P4/curve_0016.txt};
\addplot table[x=ndofs,y expr=\thisrow{est}/\thisrow{err}]{figures/res/upwind/P4/curve_0064.txt};
\addplot table[x=ndofs,y expr=\thisrow{est}/\thisrow{err}]{figures/res/upwind/P4/curve_0256.txt};

\addplot table[x=ndofs,y expr=\thisrow{est}/\thisrow{err}]{figures/res/upwind/P4/curve_1024.txt}
	node[pos=0.4,pin=-90:{$\delta=4^{-5}$}] {};
\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=\linewidth,
	xlabel={$N_{\rm dofs} \; (p=6)$},
	xmode=log,
	ymode=log,
	ymax=10,
	ymin=5.e-3,
	xmin=0,
	xmax=2.e5
]
\addplot table[x=ndofs,y expr=\thisrow{est}/\thisrow{err}]{figures/res/upwind/P5/curve_0004.txt}
	node[pos=0.0,pin={[pin distance=2.8cm]0:{$\delta = 4^{-1}$}}] {};

\addplot table[x=ndofs,y expr=\thisrow{est}/\thisrow{err}]{figures/res/upwind/P5/curve_0016.txt};
\addplot table[x=ndofs,y expr=\thisrow{est}/\thisrow{err}]{figures/res/upwind/P5/curve_0064.txt};
\addplot table[x=ndofs,y expr=\thisrow{est}/\thisrow{err}]{figures/res/upwind/P5/curve_0256.txt};

\addplot table[x=ndofs,y expr=\thisrow{est}/\thisrow{err}]{figures/res/upwind/P5/curve_1024.txt}
	node[pos=0.2,pin=-45:{$\delta=4^{-5}$}] {};
\end{axis}
\end{tikzpicture}
\end{minipage}

\caption{Nearly resonant example: efficiencies with upwind fluxes}


==> figures/res/upwind/errors.tex <==
\subcaptionbox{$p=1$}{
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=\linewidth,
	xlabel={$N_{\rm dofs} \; (\delta=4^{-3})$},
	xmode=log,
	ymode=log,
	ymax=2,
	ymin=1.e-3,
	xmin=10,
	xmax=2.e5
]
\addplot table[x=ndofs,y expr=\thisrow{err}/52.2918]{figures/res/upwind/P0/curve_0064.txt}
	node[pos=0.2,pin=0:{$\widetilde \xi$}] {};
\addplot table[x=ndofs,y expr=\thisrow{est}/52.2918]{figures/res/upwind/P0/curve_0064.txt}
	node[pos=0.1,pin=-90:{$\widetilde \eta$}] {};

\addplot[black,dashed,domain=1e3:3.e4] {x^(-.5)};
\SlopeTriangle{.5}{-.15}{.25}{-.5}{$N_{\rm dofs}^{-p/2}$}{}

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=\linewidth,
	xlabel={$N_{\rm dofs} \; (\delta=4^{-5})$},
	xmode=log,
	ymode=log,
	ymax=2,
	ymin=1.e-3
]
\addplot table[x=ndofs,y expr=\thisrow{err}/830.808]{figures/res/upwind/P0/curve_1024.txt}
	node[pos=0.4,pin=0:{$\widetilde \xi$}] {};
\addplot table[x=ndofs,y expr=\thisrow{est}/830.808]{figures/res/upwind/P0/curve_1024.txt}
	node[pos=0.3,pin=-90:{$\widetilde \eta$}] {};

\addplot[black,dashed,domain=1e3:3.e4] {x^(-.5)};
\SlopeTriangle{.5}{-.15}{.25}{-.5}{$N_{\rm dofs}^{-p/2}$}{}

\end{axis}
\end{tikzpicture}
\end{minipage}
}

\subcaptionbox{$p=2$}{
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=\linewidth,
	xlabel={$N_{\rm dofs} \; (\delta=4^{-3})$},
	xmode=log,
	ymode=log,
	ymax=2,
	ymin=1.e-5,
	xmin=10,
	xmax=2.e5
]
\addplot table[x=ndofs,y expr=\thisrow{err}/52.2918]{figures/res/upwind/P1/curve_0064.txt}
	node[pos=0.1,pin=0:{$\widetilde \xi$}] {};
\addplot table[x=ndofs,y expr=\thisrow{est}/52.2918]{figures/res/upwind/P1/curve_0064.txt}
	node[pos=0.05,pin=-90:{$\widetilde \eta$}] {};

\addplot[black,dashed,domain=1e3:1.e5] {3*x^(-1)};
\SlopeTriangle{.5}{-.15}{.25}{-1}{$N_{\rm dofs}^{-p/2}$}{}

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=\linewidth,
	xlabel={$N_{\rm dofs} \; (\delta=4^{-5})$},
	xmode=log,
	ymode=log,
	ymax=2,
	ymin=1.e-5,
	xmin=10,
	xmax=2.e5
]
\addplot table[x=ndofs,y expr=\thisrow{err}/830.808]{figures/res/upwind/P1/curve_1024.txt}
	node[pos=0.25,pin=0:{$\widetilde \xi$}] {};
\addplot table[x=ndofs,y expr=\thisrow{est}/830.808]{figures/res/upwind/P1/curve_1024.txt}
	node[pos=0.20,pin=-90:{$\widetilde \eta$}] {};

\addplot[black,dashed,domain=1e3:1.e5] {3*x^(-1)};
\SlopeTriangle{.5}{-.15}{.25}{-1}{$N_{\rm dofs}^{-p/2}$}{}

\end{axis}
\end{tikzpicture}
\end{minipage}
}

\subcaptionbox{$p=4$}{
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=\linewidth,
	xlabel={$N_{\rm dofs} \; (\delta=4^{-3})$},
	xmode=log,
	ymode=log,
	ymax=1e-1,
	ymin=1.e-8,
	xmin=10.,
	xmax=2.e5
]
\addplot table[x=ndofs,y expr=\thisrow{err}/52.2918]{figures/res/upwind/P3/curve_0064.txt}
	node[pos=0.6,pin=-135:{$\widetilde \xi$}] {};
\addplot table[x=ndofs,y expr=\thisrow{est}/52.2918]{figures/res/upwind/P3/curve_0064.txt}
	node[pos=0.1,pin=0:{$\widetilde \eta$}] {};

\addplot[black,dashed,domain=1e3:1.e5] {.01*x^(-1)};
\SlopeTriangle{.6}{-.1}{.2}{-1}{$N_{\rm dofs}^{-p/2}$}{}

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.49\linewidth}
\begin{tikzpicture}
\begin{axis}%
[
	width=\linewidth,
	xlabel={$N_{\rm dofs} \; (\delta=4^{-5})$},
	xmode=log,
	ymode=log,
	ymax=1e-1,
	ymin=1.e-8,
	xmin=10.,
	xmax=2.e5
]
\addplot table[x=ndofs,y expr=\thisrow{err}/830.808]{figures/res/upwind/P3/curve_1024.txt}
	node[pos=0.0,pin=0:{$\widetilde \xi$}] {};
\addplot table[x=ndofs,y expr=\thisrow{est}/830.808]{figures/res/upwind/P3/curve_1024.txt}
	node[pos=0.20,pin=-135:{$\widetilde \eta$}] {};

\addplot[black,dashed,domain=1e3:1.e5] {.002*x^(-1)};
\SlopeTriangle{.5}{-.1}{.2}{-1}{$N_{\rm dofs}^{-p/2}$}{}

\end{axis}
\end{tikzpicture}
\end{minipage}
}

\caption{Nearly resonant example: error and estimator}


==> figures/res/upwind/hada/effectivities.tex <==
\subcaptionbox{$p=3$}{
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}[%
	width=\linewidth,
	xlabel={$N_{\rm dofs} \; (\nu=1.1)$},
	xmode=log,
	ymax=2,
	ymin=0
]
\addplot table[x=ndofs,y expr=\thisrow{est}/\thisrow{err}] {figures/res/upwind/hada/P2_F1.1.txt};
\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}[%
	width=\linewidth,
	xlabel={$N_{\rm dofs} \; (\nu=5.1)$},
	xmode=log,
	ymax=2,
	ymin=0
]
\addplot table[x=ndofs,y expr=\thisrow{est}/\thisrow{err}] {figures/res/upwind/hada/P2_F5.1.txt};
\end{axis}
\end{tikzpicture}
\end{minipage}
}

\subcaptionbox{$p=4$}{
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}[%
	width=\linewidth,
	xlabel={$N_{\rm dofs} \; (\nu=1.1)$},
	xmode=log,
	ymax=2,
	ymin=0
]
\addplot table[x=ndofs,y expr=\thisrow{est}/\thisrow{err}] {figures/res/upwind/hada/P3_F1.1.txt};
\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}[%
	width=\linewidth,
	xlabel={$N_{\rm dofs} \; (\nu=5.1)$},
	xmode=log,
	ymax=2,
	ymin=0
]
\addplot table[x=ndofs,y expr=\thisrow{est}/\thisrow{err}] {figures/res/upwind/hada/P3_F5.1.txt};
\end{axis}
\end{tikzpicture}
\end{minipage}
}

\caption{Nearly resonant experiment: effectivity indices in $h$-adaptive refinements}


==> figures/res/upwind/hada/errors.tex <==
\subcaptionbox{$p=3$}{
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}[%
	width=\linewidth,
	xlabel={$N_{\rm dofs} \; (\nu=1.1)$},
	xmode=log,
	ymode=log,
	ymax=10,
	ymin=1.e-6
]

\addplot table[x=ndofs,y=err] {figures/res/upwind/hada/P2_F1.1.txt}
	node[pos=0.2,pin=-90:{$\widetilde \xi$}] {};
\addplot table[x=ndofs,y=est] {figures/res/upwind/hada/P2_F1.1.txt}
	node[pos=0.2,pin= 90:{$\widetilde \eta$}] {};

\addplot[black,dashed,domain=1e3:3.e4] {75*x^(-1.5)};
\SlopeTriangle{.5}{-.15}{.25}{-1.5}{$N_{\rm dofs}^{-p/2}$}{}

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}[%
	width=\linewidth,
	xlabel={$N_{\rm dofs} \; (\nu=5.1)$},
	xmode=log,
	ymode=log,
	ymax=10,
	ymin=1.e-6
]

\addplot table[x=ndofs,y=err] {figures/res/upwind/hada/P2_F5.1.txt}
	node[pos=0.2,pin=0:{$\widetilde \xi$}] {};
\addplot table[x=ndofs,y=est] {figures/res/upwind/hada/P2_F5.1.txt}
	node[pos=0.2,pin=-90:{$\widetilde \eta$}] {};

\addplot[black,dashed,domain=5e3:8.e4] {8000*x^(-1.5)};
\SlopeTriangle{.6}{-.15}{.4}{-1.5}{$N_{\rm dofs}^{-p/2}$}{}

\end{axis}
\end{tikzpicture}
\end{minipage}
}

\subcaptionbox{$p=4$}{
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}[%
	width=\linewidth,
	xlabel={$N_{\rm dofs} \; (\nu=1.1)$},
	xmode=log,
	ymode=log,
	ymax=10,
	ymin=1.e-6
]

\addplot table[x=ndofs,y=err] {figures/res/upwind/hada/P3_F1.1.txt}
	node[pos=0.2,pin=-90:{$\widetilde \xi$}] {};
\addplot table[x=ndofs,y=est] {figures/res/upwind/hada/P3_F1.1.txt}
	node[pos=0.2,pin= 90:{$\widetilde \eta$}] {};

\addplot[black,dashed,domain=7e2:1.e4] {8e2*x^(-2)};
\SlopeTriangle{.45}{-.15}{.25}{-2}{$N_{\rm dofs}^{-p/2}$}{}

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}[%
	width=\linewidth,
	xlabel={$N_{\rm dofs} \; (\nu=5.1)$},
	xmode=log,
	ymode=log,
	ymax=10,
	ymin=1.e-6
]

\addplot table[x=ndofs,y=err] {figures/res/upwind/hada/P3_F5.1.txt}
	node[pos=.25,pin=0:{$\widetilde \xi$}] {};
\addplot table[x=ndofs,y=est] {figures/res/upwind/hada/P3_F5.1.txt}
	node[pos=0.3,pin=-90:{$\widetilde \eta$}] {};

\addplot[black,dashed,domain=2e3:2.e4] {2e5*x^(-2)};
\SlopeTriangle{.6}{-.15}{.45}{-2}{$N_{\rm dofs}^{-p/2}$}{}

\end{axis}
\end{tikzpicture}
\end{minipage}
}

\caption{Nearly resonant experiment: errors in $h$-adaptive refinements}

